Analysis of Helium-Rich White Dwarfs Polluted by Heavy Elements in the Gaia Era

We present a homogeneous analysis of 1023 DBZ/DZ(A) and 319 DQ white dwarf stars taken from the Montreal White Dwarf Database. This represents a significant increase over the previous comprehensive studies on these types of objects. We use new trigonometric parallax measurements from the Gaia second data release, together with photometry from the Sloan Digital Sky Survey, Pan-STARRS, Gaia, or BVRI from the literature, which allow the determination of the mass for the majority of the objects in our sample. We use the photometric and spectroscopic techniques with the most recent model atmospheres available, which include high-density effects, to accurately determine the effective temperature, surface gravity, and heavy element abundances for each object. We study the abundance of hydrogen in DBZ/DZ white dwarfs and the properties of the accreted planetesimals. We explore the nature of the second sequence of DQ stars using proper motions from Gaia, and highlight evidence of crystallization in massive DQ stars. We also present mass distributions for both spectral types. Finally, we discuss the implications of our findings in the context of the spectral evolution of white dwarfs, and provide the atmospheric parameters for each star.

==> (inline-0) <==
\begin{longtable}{llllll}
\caption{Object names, spectral types, and coordinates}\\
\hline
\hline
\multicolumn{1}{c}{J Name} & \multicolumn{1}{c}{Gaia source id} & \multicolumn{1}{c}{MWDD id} & \multicolumn{1}{c}{Sp. type} & \multicolumn{1}{c}{R.A} & \multicolumn{1}{c}{Dec} \\
\hline
\endfirsthead

\caption[]{Object names, spectral types, and coordinates -- continued}\\
\hline
\hline
\multicolumn{1}{c}{J Name} & \multicolumn{1}{c}{Gaia source id} & \multicolumn{1}{c}{MWDD id} & \multicolumn{1}{c}{Sp. type} & \multicolumn{1}{c}{R.A} & \multicolumn{1}{c}{Dec} \\
\hline
\endhead

\hline
\multicolumn{6}{c}{}
\endfoot

\hline
\multicolumn{6}{c}{}
\endlastfoot

J0000$-$0026 & 2449884942327523456 & SDSS J000052.44$-$002610.5 & DQ & 0.21853 & -0.43626 \\
J0000$-$0850 & 2441060055844546816 & WD 2357$-$091 & DQ & 0.04817 & -8.83566 \\
J0002+3209 & 2873769975034246272 & SDSS J000215.65+320914.1 & DZ & 0.56522 & 32.15387 \\
J0002$-$0627 &  & SDSS J000232.35$-$062746.0 & DZ & 0.63479 & -6.46278 \\
J0003+2240 &  & SDSS J000341.93+224043.7 & DZ & 0.92471 & 22.67881 \\
J0004+0819 &  & SDSS J000418.68+081929.9 & DZ & 1.07787 & 8.32499 \\
J0004+2432 & 2849976676552398976 & SDSS J000426.95+243258.9 & DBZ & 1.11226 & 24.54971 \\
J0004+2531 & 2850199499454835968 & SDSS J000439.38+253150.6 & DZ & 1.16411 & 25.53071 \\
J0005+0018 & 2546096749538393600 & WD 0003+000 & DZ & 1.48845 & 0.30924 \\
J0005+4003 & 2881925666956510848 & GD 1 & DZA & 1.25425 & 40.05996 \\
J0005+7313 & 537563127588521600 & GD 408 & DBZA & 1.27842 & 73.21927 \\
J0006+0520 & 2742043289409950336 & SDSS J000614.53+052039.0 & DZ & 1.56054 & 5.34418 \\
J0006+1800 & 2773073470346643200 & WD 0003+177 & DQ & 1.59557 & 18.00373 \\
J0007+2821 & 2860138053779074560 & SDSS J000705.02+282104.2 & DQ & 1.77087 & 28.35123 \\
J0008+2507 & 2849930668862492544 & GALEX 2667408659217122775 & DQA & 2.04310 & 25.13154 \\
J0008$-$1034 & 2427847052815180544 & WD 0005$-$108 & DQ & 2.03141 & -10.56821 \\
J0009+0152 & 2546743262376424064 & SDSS J000950.09+015219.6 & DZ & 2.45871 & 1.87211 \\
J0010$-$0430 & 2444911924250219648 & SDSS J001052.56$-$043014.3 & DZ & 2.71886 & -4.50390 \\
J0010$-$0628 &  & SDSS J001037.06$-$062857.7 & DZ & 2.65442 & -6.48272 \\
J0013+1109 &  & SDSS J001309.43+110949.0 & DZ & 3.28929 & 11.16361 \\
J0015+0309 & 2548437124462728704 & SDSS J001523.91+030909.0 & DQ & 3.84950 & 3.15249 \\
J0015+1830 & 2797320927258478464 & SDSS J001557.38+183034.6 & DZ & 3.98905 & 18.50957 \\
J0017+0230 &  & SDSS J001703.79+023008.7 & DZ & 4.26579 & 2.50242 \\
J0018$-$0012 & 2545263281069744512 & PB 5858 & DZ & 4.70597 & -0.20132 \\
J0019+1848 & 2797345597551222656 & SDSS J001910.66+184824.0 & DZ & 4.79449 & 18.80673 \\
J0019+2209 & 2800362726177065984 & SDSS J001949.26+220926.5 & DZ & 4.95519 & 22.15746 \\
J0024$-$1107 & 2424780514884907648 & WD 0022$-$114 & DQ & 6.22903 & -11.12868 \\
J0026$-$0006 &  & SDSS J002639.47$-$000630.7 & DBZ & 6.66444 & -0.10851 \\
J0027+0102 & 2543967197379493120 & SDSS J002758.56+010250.4 & DZ & 6.99400 & 1.04736 \\
J0027+3350 & 2863148619694318208 & SDSS J002755.88+335018.5 & DZ & 6.98276 & 33.83842 \\
J0030$-$0254 &  & SDSS J003058.58$-$025436.5 & DZ & 7.74408 & -2.91014 \\
J0031+2040 & 2796487909762143232 & SDSS J003104.21+204033.6 & DZ & 7.76759 & 20.67601 \\
J0031+3252 &  & SDSS J003137.63+325215.5 & DZ & 7.90679 & 32.87099 \\
J0032+0827 & 2749781068130558464 & SDSS J003244.25+082720.1 & DZ & 8.18420 & 8.45562 \\
J0033+0418 & 2554073392865462272 & SDSS J003328.58+041834.6 & DQ & 8.36893 & 4.30958 \\
J0033+2845 & 2857867974583987200 & SDSS J003300.59+284504.8 & DZ & 8.25228 & 28.75131 \\
J0036$-$1112 & 2425347347488993408 & WD 0033$-$114 & DZ & 9.00572 & -11.20389 \\
J0038+1645 & 2782417115863764224 & SDSS J003803.63+164504.4 & DZ & 9.51504 & 16.75136 \\
J0039+1416 &  & SDSS J003916.55+141623.4 & DZ: & 9.81896 & 14.27318 \\
J0040+2349 & 2806346096656318208 & SDSS J004038.99+234904.5 & DZ & 10.16250 & 23.81796 \\
J0040+2723 & 2809357354062968704 & SDSS J004011.38+272353.0 & DZ & 10.04719 & 27.39809 \\
J0040+3016 & 2858528884154261120 & SDSS J004015.15+301619.5 & DZ & 10.06312 & 30.27209 \\
J0041+1511 & 2779758050071090688 & WD 0038+149 & DZ & 10.34829 & 15.18586 \\
J0041+7321 & 536979286914485760 & WD 0038+730 & DQ & 10.44775 & 73.35407 \\
J0042+2255 & 2803222521560799104 & SDSS J004235.36+225536.5 & DZ & 10.64740 & 22.92686 \\
J0044+0418 & 2551258990991085184 & LSPM J0044+0418 & DZ & 11.21537 & 4.30535 \\
J0044+1259 & 2776033626230867712 & SDSS J004440.31+125923.3 & DQ & 11.16782 & 12.98991 \\
J0046+0024 & 2549074978645621632 & SDSS J004646.15+002430.9 & DZ & 11.69232 & 0.40859 \\
J0046+0635 & 2556270869932443648 & SDSS J004605.61+063513.6 & DZ & 11.52333 & 6.58730 \\
J0046+2717 & 2808923867308433152 & SDSS J004634.22+271737.6 & DZ & 11.64256 & 27.29386 \\
J0049+0523 & 2552928187080872832 & Wolf 28 & DZ & 12.29124 & 5.38861 \\
J0050+1828 &  & SDSS J005029.89+182816.2 & DZ & 12.62454 & 18.47117 \\
J0050$-$0621 & 2523124962338002432 & SDSS J005004.40$-$062104.1 & DZ & 12.51833 & -6.35115 \\
J0052+1846 &  & SDSS J005247.16+184649.5 & DZ & 13.19650 & 18.78042 \\
J0053+3115 &  & SDSS J005304.15+311555.8 & DZ & 13.26729 & 31.26553 \\
J0055+0850 & 2581058706745690752 & SDSS J005505.42+085030.5 & DQ & 13.77256 & 8.84182 \\
J0055+2413 & 2804037057813910272 & SDSS J005537.21+241347.1 & DZ & 13.90504 & 24.22978 \\
J0056+0005 &  & SDSS J005651.25+000559.8 & DZ & 14.21354 & 0.09997 \\
J0056+2453 &  & SDSS J005649.27+245335.4 & DZ & 14.20529 & 24.89317 \\
J0058+0507 & 2552263669740622720 & SDSS J005818.82+050711.0 & DZ & 14.57842 & 5.11975 \\
J0058+1102 & 2582516968401861632 & LSPM J0058+1102 & DZ & 14.58887 & 11.04418 \\
J0059+0017 & 2536491205505048960 & WD 0056+000 & DZ & 14.77823 & 0.29035 \\
J0100+0814 &  & SDSS J010039.50+081401.0 & DQ & 15.16458 & 8.23364 \\
J0102+1817 &  & SDSS J010258.13+181733.3 & DZ & 15.74221 & 18.29261 \\
J0102+3112 &  & SDSS J010245.58+311216.5 & DZ & 15.68992 & 31.20461 \\
J0103$-$0429 & 2525099577846697856 & SDSS J010351.91$-$042913.7 & DQ & 15.96612 & -4.48721 \\
J0104$-$0030 &  & SDSS J010425.85$-$003004.8 & DZ & 16.10771 & -0.50136 \\
J0106+2412 &  & SDSS J010651.88+241258.5 & DZ & 16.71617 & 24.21625 \\
J0106$-$0103 & 2533057533770551680 & WD 0103$-$013 & DZA & 16.62438 & -1.06233 \\
J0107+0102 & 2537913801752406400 & LSPM J0107+0102 & DQ & 16.95082 & 1.04461 \\
J0107+2650 & 306779618349361920 & LSPM J0107+2650 & DZ & 16.86880 & 26.83933 \\
J0107+2905 & 308384183771218048 & SDSS J010726.83+290557.1 & DZ & 16.86179 & 29.09931 \\
J0108$-$0537 & 2476852079906496384 & SDSS J010825.79$-$053755.6 & DZ & 17.10747 & -5.63215 \\
J0111+1501 & 2591195654198397696 & GALEX 2418435336417843954 & DZ & 17.99707 & 15.02440 \\
J0111+2848 &  & SDSS J011100.82+284800.2 & DZ & 17.75342 & 28.80008 \\
J0113$-$0006 & 2534630488233088256 & SDSS J011338.36$-$000632.9 & DZ & 18.40984 & -0.10913 \\
J0113$-$0959 & 2471465301860389120 & WD 0111$-$102 & DZA & 18.49577 & -9.98704 \\
J0114+3505 & 320947998199092992 & SDSS J011421.17+350547.1 & DZ & 18.58831 & 35.09644 \\
J0115$-$0542 & 2481890145264070400 & SDSS J011512.11$-$054217.7 & DZ & 18.80047 & -5.70483 \\
J0116+0328 & 2562882748746769280 & SDSS J011636.75+032823.9 & DZ & 19.15313 & 3.47331 \\
J0116+0345 & 2562897214197044224 & SDSS J011646.62+034504.0 & DZ & 19.19425 & 3.75111 \\
J0116+1744 & 2785761314839472768 & SDSS J011614.28+174425.6 & DZ & 19.05950 & 17.74047 \\
J0116+2050 & 2787507098786135552 & SDSS J011646.10+205001.9 & DZ & 19.19208 & 20.83386 \\
J0116+2229 &  & SDSS J011636.01+222935.2 & DZ & 19.15004 & 22.49311 \\
J0116+2346 & 293138458619500800 & SDSS J011639.84+234644.4 & DQ & 19.16600 & 23.77902 \\
J0116+2402 & 293251570878605696 & SDSS J011642.68+240223.8 & DQ & 19.17784 & 24.04001 \\
J0117+0021 & 2534988314843345536 & SDSS J011759.81+002138.1 & DZ & 19.49921 & 0.36057 \\
J0117+0039 &  & SDSS J011749.68+003900.5 & DZ & 19.45700 & 0.65014 \\
J0118+1610 & 2591754107321120896 & Wolf 1516 & DQ & 19.50031 & 16.17238 \\
J0119+1758 &  & SDSS J011908.15+175832.8 & DZ & 19.78396 & 17.97581 \\
J0120$-$0041 & 2533741365578975744 & [GMS97] NGC 450 121 & DBZ & 20.18653 & -0.69975 \\
J0121+1504 &  & SDSS J012110.32+150433.3 & DZ & 20.29300 & 15.07594 \\
J0121+3440 & 320029150076023808 & 2MASS J01213782+3440431 & DZ & 20.40748 & 34.67861 \\
J0123+1324 & 2590150327877551616 & WD 0120+131 & DZ & 20.91567 & 13.40932 \\
J0125+2346 &  & SDSS J012513.92+234638.8 & DZ & 21.30800 & 23.77744 \\
J0126+2534 & 295286835620380032 & SDSS J012620.48+253433.6 & DZ & 21.58533 & 25.57601 \\
J0127+1545 &  & SDSS J012755.15+154541.1 & DZ & 21.97979 & 15.76142 \\
J0130+2218 &  & SDSS J013013.30+221814.1 & DZ & 22.55542 & 22.30394 \\
J0131+0250 &  & SDSS J013121.28+025007.6 & DZ & 22.83867 & 2.83544 \\
J0134+1857 & 95799314257405696 & SDSS J013422.70+185704.6 & DZ & 23.59458 & 18.95131 \\
J0135+1302 & 2586182156053386240 & WD 0132+127 & DZ & 23.76715 & 13.04457 \\
J0135$-$0027 & 2509739915804015232 & SDSS J013557.23$-$002705.1 & DZ & 23.98846 & -0.45144 \\
J0136+0229 &  & SDSS J013647.58+022953.7 & DZ & 24.19825 & 2.49828 \\
J0136+2004 & 96167513213751936 & SDSS J013655.67+200429.8 & DQ & 24.23200 & 20.07496 \\
J0137+0047 & 2510118903716498816 & SDSS J013719.01+004743.5 & DQ & 24.32920 & 0.79541 \\
J0138+0031 & 2509910992940012416 & SDSS J013831.12+003101.6 & DZ & 24.62970 & 0.51713 \\
J0140+3125 &  & SDSS J014031.53+312502.0 & DZ & 25.13137 & 31.41723 \\
J0140+3357 & 317634168937635200 & SDSS J014043.78+335723.7 & DZ & 25.18254 & 33.95644 \\
J0141+2921 & 302222623688124800 & SDSS J014135.06+292153.5 & DZ & 25.39614 & 29.36479 \\
J0142+0118 & 2510436112821077760 & SDSS J014213.26+011834.8 & DZ & 25.55525 & 1.30969 \\
J0143+0113 & 2510420204262205312 & SDSS J014300.52+011356.8 & DZ & 25.75218 & 1.23249 \\
J0143+0424 &  & SDSS J014331.92+042441.4 & DZ & 25.88300 & 4.41153 \\
J0144+0305 &  & SDSS J014441.64+030536.2 & DZ & 26.17350 & 3.09339 \\
J0144+1920 &  & SDSS J014415.12+192021.4 & DZ & 26.06300 & 19.33928 \\
J0144$-$0757 & 2465432384637068672 & SDSS J014405.93$-$075758.1 & DQ & 26.02473 & -7.96612 \\
J0145+2317 & 290678477446232960 & G 34-49 & DQ & 26.33124 & 23.29825 \\
J0145$-$0822 & 2465343629137442816 & WD 0143$-$086 & DQ & 26.47522 & -8.37268 \\
J0147+1541 &  & SDSS J014732.99+154104.6 & DZ & 26.88746 & 15.68461 \\
J0147$-$0623 &  & SDSS J014709.40$-$062349.9 & DZ & 26.78917 & -6.39721 \\
J0148$-$0112 & 2506055761575043456 & SDSS J014834.00$-$011235.9 & DZ & 27.14167 & -1.20997 \\
J0150+1354 & 2576012498130773376 & [VV2006] J015008.6+135433 & DZ & 27.53562 & 13.90944 \\
J0150+1710 & 91408178348709376 & SDSS J015048.48+171039.0 & DZ & 27.70200 & 17.17750 \\
J0152+2418 & 99064833727036160 & SDSS J015217.94+241850.6 & DZ & 28.07480 & 24.31413 \\
J0153+0101 &  & SDSS J015330.76+010135.9 & DZ & 28.37817 & 1.02664 \\
J0154+1403 & 77986298173874176 & WD 0151+138 & DQ & 28.67395 & 14.05221 \\
J0154$-$0040 & 2506157672559170944 & SDSS J015433.59$-$004047.1 & DQ & 28.63993 & -0.67976 \\
J0158$-$0942 & 2462572103921051648 & SDSS J015849.02$-$094225.3 & DZ & 29.70411 & -9.70698 \\
J0200+0040 & 2507853291287991808 & WD 0157+004 & DZ & 30.00837 & 0.67178 \\
J0200+0715 & 2567842095943560448 & LSPM J0200+0715 & DQ & 30.09463 & 7.25006 \\
J0201+2015 & 94296969056387328 & SDSS J020128.66+201521.8 & DZ & 30.36942 & 20.25606 \\
J0201$-$0039 & 2506764706057099520 & WD 0158$-$009 & DZ & 30.38433 & -0.65903 \\
J0202+2459 &  & SDSS J020253.24+245921.4 & DZ & 30.72183 & 24.98928 \\
J0208$-$0315 &  & SDSS J020844.85$-$031535.4 & DQ & 32.18681 & -3.25986 \\
J0209+0558 & 2520139096777929344 & SDSS J020942.37+055854.7 & DZ & 32.42649 & 5.98187 \\
J0209+1425 & 77451939817925888 & WD 0206+141 & DQ & 32.27529 & 14.42246 \\
J0209+2914 & 300086341315084544 & SDSS J020930.15+291423.8 & DZ & 32.37561 & 29.24007 \\
J0211$-$0046 & 2494849302842058624 & SDSS J021154.61$-$004607.2 & DZA & 32.97755 &-0.76867 \\
J0213+2848 & 107870405742373248 & SDSS J021353.94+284855.5 & DZ & 33.47457 & 28.81548 \\
J0214+0536 & 2519877790967868672 & SDSS J021457.89+053653.6 & DZ & 33.74121 & 5.61489 \\
J0218$-$0919 & 5176159517007960576 & PHL 1255 & DZ & 34.65289 &-9.32915 \\
J0221$-$0445 &  & SDSS J022141.04$-$044507.3 & DZ & 35.42100 &-4.75203 \\
J0225$-$0018 & 2500048030040892800 & 2SLAQ J022509.10$-$001854.6 & DZ & 36.28790 &-0.31516 \\
J0226$-$0444 &  & VIPERS 116178525 & DZ & 36.72992 &-4.73941 \\
J0227+0018 &  & SDSS J022751.36+001813.8 & DQ & 36.96400 & 0.30386 \\
J0228$-$0009 & 2500373657281469056 & SDSS J022851.97$-$000938.7 & DZ & 37.21655 &-0.16077 \\
J0231$-$0142 &  & SDSS J023150.30$-$014204.5 & DZ & 37.95958 &-1.70125 \\
J0234$-$0510 &  & SDSS J023407.46$-$051028.1 & DZ & 38.53108 &-5.17448 \\
J0236+2503 & 126173494772886144 & SDSS J023633.74+250348.9 & DQ & 39.14059 & 25.06357 \\
J0239+0027 & 2498791288251035520 & 2SLAQ J023945.02+002745.0 & DQ & 39.93753 & 0.46252 \\
J0241$-$0533 & 5184841501339099008 & SDSS J024142.65$-$053351.5 & DZA & 40.42773 &-5.56418 \\
J0243+0101 & 2498928486686282368 & WD 0240+008 & DQ & 40.88657 & 1.01978 \\
J0248+3408 & 139937559287208192 & SDSS J024802.27+340802.4 & DQ & 42.00951 & 34.13424 \\
J0251+7341 & 547501815051141248 & EGGR 474 & DZ & 42.96365 & 73.69309 \\
J0252+0054 & 2499087366116251392 & SDSS J025253.20+005439.4 & DZ & 43.22167 & 0.91095 \\
J0252$-$0401 & 5185475919548087808 & SDSS J025206.06$-$040130.3 & DZ & 43.02506 &-4.02508 \\
J0253+3414 & 139799845455078912 & SDSS J025357.12+341436.8 & DQ & 43.48792 & 34.24362 \\
J0302$-$0108 & 5187830356195791488 & GD 40 & DBZA & 45.72127 &-1.14272 \\
J0305+0557 & 3940546595098240 & SDSS J030538.53+055734.4 & DQ & 46.41053 & 5.95946 \\
J0308$-$0657 & 5179967194494422912 & WD 0305$-$071 & DZ & 47.00165 &-6.95002 \\
J0314+0524 & 4081563256565120 & GALEX 2691967329460291916 & DZ & 48.54539 & 5.41018 \\
J0314$-$0827 & 5167512029854029184 & SDSS J031448.24$-$082755.2 & DZ & 48.70109 &-8.46535 \\
J0319+3630 & 234469931207274112 & PM J03196+3630 & DZ & 49.90945 & 36.50824 \\
J0320$-$0716 & 5169190159475821312 & WD 0318$-$074 & DQ & 50.22548 &-7.27374 \\
J0332$-$0037 & 3263359238612842880 & WD 0329$-$007 & DQ & 53.07595 &-0.62287 \\
J0352$-$0605 & 3245199640146267264 & SDSS J035222.85$-$060506.3 & DQ & 58.09523 &-6.08509 \\
J0411$-$0548 & 3197201731345817856 & WD 0409$-$059 & DZ & 62.94123 &-5.81348 \\
J0416+0713 & 3297444373952016640 & SDSS J041601.25+071308.9 & DQ & 64.00522 & 7.21911 \\
J0437$-$0849 & 3186021141200137472 & GJ 3306 & DQ & 69.44746 &-8.81915 \\
J0438+4109 & 203931163247581184 & GD 61 & DBZA & 69.66406 & 41.15899 \\
J0447+1124 & 3295565239861125888 & SDSS J044751.21+112403.8 & DZ & 71.96337 & 11.40109 \\
J0536+6154 & 286154360759650048 & SDSS J053607.02+615409.8 & DBZA & 84.02918 & 61.90271 \\
J0555$-$0410 & 3022956969731332096 & NAME HL 4 & DZ & 88.78954 &-4.16786 \\
J0618+6413 & 1008292775881784192 & SDSS J061844.92+641337.3 & DZ & 94.68737 & 64.22709 \\
J0627+1002 & 3327488430402704000 & WD 0625+10 & DZ & 96.90657 & 10.03718 \\
J0649+3726 & 943713544541017088 & SDSS J064912.36+372638.6 & DZ & 102.30144 & 37.44418 \\
J0707+3825 & 946311759236089984 & SDSS J070731.45+382531.0 & DQ & 106.88101 & 38.42534 \\
J0710+3740 & 946030529073021440 & GJ 3431 B & DQ & 107.55900 & 37.67200 \\
J0721+3928 &  & SDSS J072144.23+392843.3 & DZ & 110.43433 & 39.47872 \\
J0721+3955 & 948173369860748160 & SDSS J072109.48+395539.6 & DZ & 110.28926 & 39.92783 \\
J0723+3908 & 900040942684340608 & SDSS J072339.09+390839.5 & DQ & 110.91285 & 39.14440 \\
J0730+3456 & 893881581625207680 & SDSS J073029.07+345613.4 & DBZA & 112.62115 & 34.93706 \\
J0732+2746 & 872428494859607680 & SDSS J073217.01+274641.5 & DBZA & 113.07087 & 27.77822 \\
J0733+3727 & 898724140071904640 & SDSS J073334.19+372735.8 & DZ & 113.39249 & 37.45998 \\
J0734+4448 & 973522301201644416 & SDSS J073416.91+444801.3 & DBZ & 113.57047 & 44.80037 \\
J0736+4118 & 924478859922238720 & SDSS J073635.22+411828.2 & DZ & 114.14675 & 41.30783 \\
J0737+6455 & 1089540191183664768 & SDSS J073703.83+645524.6 & DQ & 114.26592 & 64.92357 \\
J0738+3844 & 899277915974764032 & WD 0735+388 & DZA & 114.64991 & 38.74394 \\
J0739+0513 &  & * alf CMi B & DQZ & 114.82449 & 5.22410 \\
J0739+3024 &  & SDSS J073957.64+302439.8 & DZ & 114.99017 & 30.41108 \\
J0740+1810 & 671366580221327616 & SDSS J074008.45+181047.2 & DQ & 115.03524 & 18.17983 \\
J0740$-$1724 & 5717278911884258176 & GJ 283 A & DZA & 115.08662 &-17.41365 \\
J0741+3146 & 880328657704678016 & SDSS J074153.45+314620.4 & DZ & 115.47275 & 31.77235 \\
J0741+4829 & 981804273754602496 & SDSS J074122.94+482925.9 & DZ & 115.34558 & 48.49053 \\
J0742+2422 &  & SDSS J074226.82+242229.0 & DZ & 115.61175 & 24.37472 \\
J0742+4348 & 925185708460455936 & SDSS J074204.79+434835.7 & DQ & 115.51993 & 43.80994 \\
J0743+4240 & 924315311863541248 & GALEX 2419490867580507837 & DBZ & 115.94924 & 42.67311 \\
J0744+1640 & 667952729758500224 & SDSS J074456.21+164041.8 & DZ & 116.23425 & 16.67829 \\
J0744+2701 & 875121993405936640 & SDSS J074450.24+270132.6 & DZ & 116.20933 & 27.02572 \\
J0744+4408 &  & SDSS J074444.03+440845.6 & DZ & 116.18350 & 44.14603 \\
J0744+4649 & 927618687178189056 & SDSS J074414.66+464912.5 & DZ & 116.06108 & 46.82017 \\
J0747+3732 & 919872455957849984 & WD 0744+376 & DZ & 116.96413 & 37.53805 \\
J0747+4001 & 920780618202557312 & WD 0744+401 & DZ & 116.93149 & 40.01945 \\
J0747+4825 & 933721354665822720 & SDSS J074729.50+482539.7 & DZ & 116.87292 & 48.42772 \\
J0748+2544 &  & SDSS J074847.45+254431.7 & DZ & 117.19771 & 25.74214 \\
J0748+3506 & 894591148878550144 & WD 0745+352 & DZ & 117.09114 & 35.11352 \\
J0749+3124 & 880840789603989504 & SDSS J074942.87+312424.6 & DZ & 117.42865 & 31.40686 \\
J0749+4343 & 925919460672962816 & WD 0746+438 & DZ & 117.49277 & 43.71835 \\
J0750+1328 & 3152307739573943040 & SDSS J075059.15+132855.4 & DQ & 117.74646 & 13.48206 \\
J0750+2329 & 675367939256072704 & SDSS J075000.55+232945.8 & DQ & 117.50230 & 23.49610 \\
J0751+1310 & 3152283103641386112 & SDSS J075156.89+131018.3 & DBZ & 117.98704 & 13.17175 \\
J0753+2332 & 675220948295250560 & SDSS J075333.61+233200.1 & DBZA & 118.39009 & 23.53339 \\
J0753+2741 &  & SDSS J075306.34+274146.7 & DZ & 118.27642 & 27.69633 \\
J0753+6613 & 1094930963554291968 & SDSS J075307.34+661354.0 & DZ & 118.28067 & 66.23172 \\
J0755+2112 & 673563468875449344 & SDSS J075543.97+211219.6 & DZ & 118.93321 & 21.20547 \\
J0756+3353 & 881567910387854592 & SDSS J075647.77+335314.6 & DZ & 119.19904 & 33.88742 \\
J0758+1013 &  & SDSS J075853.46+101347.4 & DZ & 119.72275 & 10.22985 \\
J0758+3225 & 881133160914293888 & SDSS J075846.91+322523.4 & DZ & 119.69545 & 32.42317 \\
J0800+2242 & 674322750375093376 & SDSS J080003.90+224210.1 & DZ & 120.01625 & 22.70281 \\
J0801+1344 & 653532394243172736 & SDSS J080132.37+134410.9 & DZ & 120.38487 & 13.73638 \\
J0801+1414 & 654305389572962944 & SDSS J080127.10+141455.0 & DBZA & 120.36291 & 14.24867 \\
J0801+5329 & 936641833642799744 & SDSS J080131.16+532900.9 & DZ & 120.37972 & 53.48352 \\
J0802+3012 & 877285278237322496 & SDSS J080211.41+301256.8 & DZ & 120.54762 & 30.21581 \\
J0802+4050 & 921482450218605440 & SDSS J080234.18+405015.2 & DBZA & 120.64244 & 40.83756 \\
J0802+4257 & 922800562797653248 & SDSS J080211.74+425747.8 & DZ & 120.54892 & 42.96328 \\
J0803+4502 & 929208615347675776 & WD 0759+451 & DZA & 120.88109 & 45.04934 \\
J0804+0750 & 3145823678987592576 & SDSS J080405.76+075055.1 & DQ & 121.02394 & 7.84869 \\
J0805+3832 & 908957092928687104 & EGGR 346 & DZ & 121.40687 & 38.53688 \\
J0805+5406 & 1032748903780398592 & SDSS J080513.13+540615.6 & DBZA & 121.30480 & 54.10434 \\
J0806+3055 &  & SDSS J080626.70+305555.7 & DZ & 121.61125 & 30.93216 \\
J0806+3640 & 907059606440721024 & SDSS J080615.26+364018.1 & DZ & 121.56359 & 36.67170 \\
J0806+3702 & 907085926000534400 & SDSS J080607.45+370209.1 & DZ & 121.53104 & 37.03589 \\
J0806+3747 & 907379121944136832 & SDSS J080602.91+374720.6 & DZ & 121.51218 & 37.78910 \\
J0807+1949 & 669750259471847680 & SDSS J080708.48+194950.7 & DQA & 121.78535 & 19.83062 \\
J0807+4930 & 934631788948274304 & SDSS J080740.69+493059.7 & DZ & 121.91954 & 49.51649 \\
J0808+2118 &  & SDSS J080858.40+211827.1 & DZ & 122.24333 & 21.30756 \\
J0808+2809 & 683943477117809024 & SDSS J080830.98+280915.8 & DZ & 122.12908 & 28.15439 \\
J0809+1034 & 3146882852282366208 & SDSS J080910.28+103449.2 & DZ & 122.29283 & 10.58033 \\
J0809+3106 & 877057614905717760 & SDSS J080949.93+310642.0 & DBZA & 122.45810 & 31.11170 \\
J0812+0942 & 3146529359293906816 & SDSS J081252.84+094228.2 & DZ & 123.22021 & 9.70787 \\
J0812+3614 &  & SDSS J081240.79+361427.8 & DZ & 123.16996 & 36.24108 \\
J0813+3047 & 900818263045818880 & SDSS J081323.31+304744.0 & DQ & 123.34715 & 30.79562 \\
J0813+3453 &  & SDSS J081341.18+345327.7 & DZ & 123.42158 & 34.89103 \\
J0813+3506 & 902929806407158400 & SDSS J081335.75+350620.2 & DZ & 123.39896 & 35.10564 \\
J0814+2455 & 682315757527779584 & WD 0811+250 & DQ & 123.70203 & 24.92825 \\
J0816+2330 &  & SDSS J081606.19+233030.1 & DZ & 124.02583 & 23.50839 \\
J0818+1247 &  & SDSS J081828.12+124717.2 & DZ & 124.61721 & 12.78812 \\
J0818$-$3110 & 5548080118369905408 & WD 0816$-$310 & DZ & 124.66775 &-31.17231 \\
J0819+0027 & 3077580153347317248 & SDSS J081937.67+002716.7 & DZA & 124.90696 & 0.45463 \\
J0819+5732 & 1035126803834023296 & NLTT 19272 & DZ & 124.81237 & 57.54963 \\
J0822+3910 & 908497870729287424 & SDSS J082224.01+391028.9 & DZ & 125.60009 & 39.17472 \\
J0822+5202 & 1028460327395772416 & SDSS J082221.21+520248.1 & DZ & 125.58838 & 52.04672 \\
J0822+5203 & 1028460670993157504 & SDSS J082233.41+520308.4 & DZ & 125.63922 & 52.05234 \\
J0823+2015 & 664002940394103808 & SDSS J082346.00+201557.1 & DZ & 125.94176 & 20.26594 \\
J0825+2009 & 663815301863336448 & SDSS J082502.20+200921.1 & DZ & 126.25918 & 20.15586 \\
J0825+2148 & 664271633551603328 & SDSS J082535.44+214823.9 & DZ & 126.39767 & 21.80667 \\
J0827+1731 & 662082918214070144 & SDSS J082708.67+173120.6 & DZA & 126.78614 & 17.52237 \\
J0827+2857 & 707499173712737408 & SDSS J082723.78+285729.9 & DZ & 126.84908 & 28.95833 \\
J0827+3304 & 902982754763873408 & SDSS J082720.59+330438.0 & DZ & 126.83579 & 33.07725 \\
J0827+5504 &  & SDSS J082709.96+550413.5 & DZ & 126.79150 & 55.07042 \\
J0827+6017 & 1041818603399415040 & SDSS J082748.76+601738.3 & DQ & 126.95321 & 60.29391 \\
J0829+0759 & 599123782896409984 & SDSS J082927.85+075911.4 & DZ & 127.36615 & 7.98653 \\
J0829+3551 &  & SDSS J082903.99+355125.7 & DZ & 127.26662 & 35.85717 \\
J0830$-$0319 & 3066599197577336960 & SDSS J083033.66$-$031911.0 & DZ & 127.64013 &-3.31969 \\
J0831+1801 & 659207660948780160 & SDSS J083151.29+180124.1 & DZ & 127.96371 & 18.02336 \\
J0832$-$0408 & 3065744460430556032 & SDSS J083231.57$-$040807.8 & DQ & 128.13145 &-4.13527 \\
J0833+0512 & 3092743556860766208 & SDSS J083317.64+051201.4 & DBZ & 128.32353 & 5.20040 \\
J0833+3638 & 904025332305851904 & SDSS J083310.19+363846.9 & DQ & 128.29246 & 36.64636 \\
J0834+2422 & 678517387234326528 & SDSS J083421.14+242212.9 & DBZA & 128.58807 & 24.37026 \\
J0834+3927 &  & SDSS J083430.67+392721.0 & DZ & 128.62779 & 39.45583 \\
J0834+4641 & 918504427269976192 & WD 0831+468 & DZ & 128.64445 & 46.69187 \\
J0835+0906 & 596684963026743936 & SDSS J083556.32+090619.4 & DZ & 128.98463 & 9.10545 \\
J0836+0437 & 3092463658136334208 & SDSS J083608.54+043757.6 & DQ+DA & 129.03557 & 4.63272 \\
J0836+4817 & 1014805114533282432 & WD 0833+484 & DQ & 129.15747 & 48.29796 \\
J0837+0321 & 3080032407874946560 & SDSS J083728.83+032129.0 & DQ & 129.37012 & 3.35806 \\
J0838+1121 & 601707227200568448 & SDSS J083815.75+112118.8 & DQ & 129.56563 & 11.35533 \\
J0838+2322 & 666207736086203648 & SDSS J083858.56+232252.9 & DZ & 129.74400 & 23.38137 \\
J0838+5455 & 1030661240436915072 & SDSS J083844.36+545556.2 & DZ & 129.68483 & 54.93231 \\
J0839+2158 & 665206291446423040 & SDSS J083935.88+215844.7 & DZ & 129.89953 & 21.97904 \\
J0839+2618 & 702830819140107904 & SDSS J083930.08+261804.9 & DBZA & 129.87535 & 26.30137 \\
J0840+0237 & 3079168604051593856 & SDSS J084020.79+023733.4 & DZ & 130.08663 & 2.62597 \\
J0840+1306 & 603090206670150400 & SDSS J084023.21+130624.9 & DZ & 130.09671 & 13.10692 \\
J0840+3202 &  & SDSS J084036.32+320209.0 & DZ & 130.15133 & 32.03586 \\
J0840+3812 &  & SDSS J084043.88+381231.7 & DZ & 130.18283 & 38.20881 \\
J0840+4529 & 917539532801552640 & US 1431 & DQ & 130.00509 & 45.49275 \\
J0841+3329 & 710392886455231360 & SDSS J084131.55+332915.6 & DQ & 130.38147 & 33.48763 \\
J0841+3723 & 909933248799545344 & CBS 78 & DBZ & 130.47928 & 37.38666 \\
J0841+5414 & 1030373477628554624 & SDSS J084110.08+541453.6 & DZ & 130.29194 & 54.24822 \\
J0842+1406 & 609236712891803264 & SDSS J084223.14+140615.9 & DZ & 130.59642 & 14.10443 \\
J0842+1536 &  & SDSS J084239.85+153628.8 & DZ & 130.66604 & 15.60801 \\
J0842+3625 & 717705287317984000 & SDSS J084200.24+362540.0 & DZA & 130.50102 & 36.42781 \\
J0842$-$1347 & 5734737438536674432 & WD 0840$-$136 & DZ & 130.70194 &-13.78700 \\
J0843+1247 & 602283130775405056 & SDSS J084353.36+124732.0 & DZ & 130.97233 & 12.79222 \\
J0843+5614 & 1031206323326386432 & SDSS J084300.23+561452.8 & DZ & 130.75102 & 56.24794 \\
J0844+5446 & 1030783114428872704 & SDSS J084415.68+544632.4 & DZ & 131.06533 & 54.77569 \\
J0845+1258 & 608294087828806016 & SDSS J084551.48+125810.4 & DZ & 131.46459 & 12.96954 \\
J0845+4115 & 913170417190431488 & SDSS J084502.72+411547.5 & DZ & 131.26134 & 41.26322 \\
J0845+4802 &  & SDSS J084500.85+480223.0 & DZ & 131.25354 & 48.03975 \\
J0845+5352 & 1029607839578658560 & WD 0841+540 & DZ & 131.35417 & 53.86910 \\
J0845+6143 & 1042192506072573312 & SDSS J084531.38+614336.4 & DQ & 131.38057 & 61.72684 \\
J0846+1024 & 598707239788040448 & SDSS J084624.72+102406.0 & DQ & 131.60308 & 10.40176 \\
J0846+3538 & 717393648787722624 & Ton 949 & DZ & 131.68506 & 35.64266 \\
J0847+1830 & 660222170879118208 & LB 8684 & DQ & 131.95512 & 18.50487 \\
J0847+1919 & 661085768542888064 & SDSS J084719.85+191906.2 & DQ & 131.83268 & 19.31836 \\
J0847+4507 & 917238713292494080 & SDSS J084709.12+450734.9 & DZ & 131.78802 & 45.12637 \\
J0848+0028 & 3075425797751507840 & WD 0846+006 & DZ & 132.24116 & 0.47636 \\
J0848+3548 & 717762977319125632 & SDSS J084849.42+354858.0 & DZ & 132.20596 & 35.81613 \\
J0848+5214 & 1029230844528601472 & WD 0844+524 & DZ & 132.11670 & 52.23955 \\
J0849+0710 & 584716401001115392 & SDSS J084906.69+071030.0 & DZA & 132.27788 & 7.17501 \\
J0849+1827 & 660212752014880256 & WD 0846+186 & DZ & 132.27167 & 18.45876 \\
J0849+1836 & 660236219716267392 & SDSS J084953.98+183633.9 & DZ & 132.47489 & 18.60945 \\
J0849+4036 & 912415155781038464 & SDSS J084911.86+403649.6 & DZ & 132.29947 & 40.61382 \\
J0850+0709 & 584707506124191616 & SDSS J085030.31+070937.0 & DQ & 132.62629 & 7.16028 \\
J0851+0538 & 582802361711105152 & SDSS J085141.72+053852.1 & DZ & 132.92387 & 5.64781 \\
J0851+1543 & 609898313949732608 & WD 0848+159 & DZ & 132.75101 & 15.71723 \\
J0852+0428 & 581820218658061952 & SDSS J085239.65+042804.4 & DQ & 133.16526 & 4.46791 \\
J0852+1124 &  & SDSS J085214.39+112403.7 & DZ & 133.05996 & 11.40103 \\
J0852+2316 & 689246765295367808 & SDSS J085235.43+231644.3 & DQ & 133.14759 & 23.27900 \\
J0852+3402 & 716230640363477760 & SDSS J085217.60+340211.3 & DZ & 133.07333 & 34.03649 \\
J0852+5124 &  & SDSS J085242.75+512435.3 & DZ & 133.17812 & 51.40981 \\
J0852+5223 & 1017236379556868352 & SDSS J085212.53+522336.2 & DQ & 133.05217 & 52.39337 \\
J0853+1603 & 611387460714600064 & SDSS J085329.09+160342.1 & DZ & 133.37121 & 16.06169 \\
J0854+0603 & 583593696549710080 & SDSS J085454.99+060345.7 & DZ & 133.72913 & 6.06272 \\
J0854+1847 & 660375033059366400 & SDSS J085423.47+184733.8 & DZ & 133.59777 & 18.79277 \\
J0855+0639 & 584402318633098624 & LSPM J0855+0639 & DQ & 133.77770 & 6.65127 \\
J0855+5438 &  & SDSS J085515.78+543848.3 & DZ & 133.81575 & 54.64675 \\
J0856+4513 & 1010184519997258240 & SDSS J085626.94+451336.9 & DQ & 134.11228 & 45.22695 \\
J0857+0603 & 583604897824754688 & SDSS J085709.01+060357.4 & DQ & 134.28755 & 6.06599 \\
J0857+1438 & 608798110831521280 & SDSS J085750.55+143812.9 & DZ & 134.46061 & 14.63697 \\
J0857+2630 & 691813197233587712 & SDSS J085749.95+263026.5 & DZ & 134.45812 & 26.50736 \\
J0859+3257 & 712888090655562624 & EGGR 182 & DQ & 134.81131 & 32.95338 \\
J0859+5732 & 1037518722660955392 & WD 0856+577 & DBZ & 134.98828 & 57.54723 \\
J0859+6016 & 1038076351151065088 & G 234$-$51 & DQ & 134.89893 & 60.27066 \\
J0900+0331 & 578379365734698752 & SDSS J090051.91+033149.3 & DQZ & 135.21635 & 3.53037 \\
J0900+1020 & 603543888359619968 & SDSS J090041.82+102047.5 & DZ & 135.17425 & 10.34653 \\
J0901+0752 & 584968773279756032 & SDSS J090146.87+075206.8 & DZ & 135.44529 & 7.86858 \\
J0901+1113 &  & SDSS J090159.01+111314.3 & DZ & 135.49587 & 11.22064 \\
J0901+5337 & 1017732705977200640 & SDSS J090108.41+533749.0 & DZ & 135.28504 & 53.63028 \\
J0901+5751 & 1037553185478639360 & WD 0858+580 & DQ & 135.49130 & 57.85997 \\
J0902+5037 & 1016048043709449088 & WD 0858+508 & DQ & 135.50152 & 50.62307 \\
J0903$-$0120 &  & SDSS J090322.57$-$012014.1 & DZ & 135.84404 &-1.33728 \\
J0904+3954 & 719439423313644672 & SDSS J090449.72+395416.4 & DQ & 136.20724 & 39.90461 \\
J0904$-$0029 & 3842783861947967232 & 2SLAQ J090451.98$-$002951.6 & DZ & 136.21636 &-0.49764 \\
J0905+0133 & 577045589410219904 & WD 0902+017 & DZ & 136.32380 & 1.55211 \\
J0905+0846 & 591125419920174976 & SDSS J090522.38+084657.9 & DZ & 136.34325 & 8.78278 \\
J0905+0904 & 591207406550605312 & EGGR 532 & DQ & 136.31164 & 9.07396 \\
J0905+5235 & 1017429511350062464 & WD 0902+527 & DZ & 136.48424 & 52.59251 \\
J0906+1141 &  & SDSS J090652.19+114149.9 & DZ & 136.71750 & 11.69722 \\
J0906+1628 & 610909070077557632 & SDSS J090605.37+162835.5 & DZ & 136.52237 & 16.47653 \\
J0906+5956 & 1039309620944640256 & SDSS J090655.64+595654.1 & DZ & 136.73189 & 59.94849 \\
J0907+2533 & 688417016269720704 & SDSS J090707.34+253313.4 & DZ & 136.78049 & 25.55389 \\
J0908+4119 &  & SDSS J090814.52+411918.3 & DZ & 137.06050 & 41.32177 \\
J0908+5136 & 1016558973019185664 & SDSS J090803.35+513633.1 & DZ & 137.01403 & 51.60914 \\
J0909$-$0045 & 3842065090580902144 & 2SLAQ J090945.07$-$004559.3 & DZ & 137.43779 &-0.76648 \\
J0910+1045 & 591988265964810112 & SDSS J091056.79+104541.8 & DZ & 137.73662 & 10.76164 \\
J0911+2433 &  & SDSS J091142.33+243306.6 & DZ & 137.92637 & 24.55183 \\
J0912$-$0128 &  & SDSS J091211.80$-$012813.0 & DZ & 138.04917 &-1.47028 \\
J0913+2627 & 688954024621015040 & SDSS J091322.38+262752.0 & DZ & 138.34321 & 26.46444 \\
J0913+3116 & 699920381797443712 & LP 313$-$27 & DZ & 138.42393 & 31.26954 \\
J0913+4127 &  & SDSS J091356.05+412728.6 & DZ & 138.48358 & 41.45797 \\
J0915+2019 & 636095892172507264 & SDSS J091500.58+201903.0 & DQ & 138.75242 & 20.31753 \\
J0916+0110 &  & WD 0914+013 & DZ & 139.16886 & 1.16844 \\
J0916+1011 & 591040864898749312 & PG 0913+104 & DQ & 139.01120 & 10.18630 \\
J0916+2540 & 687914432080614528 & SDSS J091621.36+254028.4 & DZ & 139.08878 & 25.67475 \\
J0916$-$0212 & 3838621076566036736 & SDSS J091633.07$-$021256.1 & DZ & 139.13779 &-2.21558 \\
J0917+2146 &  & SDSS J091703.40+214602.4 & DZ & 139.26417 & 21.76733 \\
J0917+2224 &  & SDSS J091722.79+222437.2 & DZ & 139.34496 & 22.41033 \\
J0918+4843 & 1012116705524378112 & SDSS J091830.27+484323.0 & DQ & 139.62616 & 48.72318 \\
J0919+0236 & 3845201035182583424 & WD 0916+028 & DQ & 139.84244 & 2.60141 \\
J0920+3603 & 714642425880664448 & SDSS J092046.95+360353.5 & DQ & 140.19553 & 36.06497 \\
J0921+1204 & 593551801563915520 & SDSS J092110.80+120411.1 & DBZA & 140.29503 & 12.06977 \\
J0921+3421 & 702332431134751360 & SDSS J092153.46+342136.9 & DQ & 140.47275 & 34.36030 \\
J0922+2007 & 637318274224686720 & SDSS J092249.95+200747.1 & DZA & 140.70826 & 20.12975 \\
J0922+2928 & 695775871499726208 & WD J0922+2928 & DQ & 140.53417 & 29.46971 \\
J0923+1842 &  & [VV2010] J092356.5+184242 & DQ & 140.98545 & 18.71184 \\
J0923+4823 &  & SDSS J092326.28+482318.1 & DZ & 140.85950 & 48.38836 \\
J0924+4301 &  & SDSS J092450.03+430136.4 & DZ & 141.20846 & 43.02680 \\
J0925+2256 &  & SDSS J092515.41+225634.8 & DZ & 141.31421 & 22.94300 \\
J0925+3130 & 700557819367554432 & SDSS J092523.10+313019.0 & DZ & 141.34627 & 31.50545 \\
J0925+5256 & 1019891219101344256 & SDSS J092525.52+525651.9 & DQ & 141.35638 & 52.94780 \\
J0926+0605 &  & SDSS J092638.40+060532.3 & DQ & 141.66008 & 6.09208 \\
J0926+4725 & 819574013135499776 & SDSS J092613.45+472521.1 & DQ & 141.55608 & 47.42256 \\
J0926+6212 & 1039978089654509952 & SDSS J092627.59+621201.7 & DQ & 141.61507 & 62.20044 \\
J0928+1801 & 631623697346239744 & SDSS J092832.62+180149.0 & DZ & 142.13595 & 18.03035 \\
J0928+2638 & 694176429973819520 & SDSS J092825.16+263856.3 & DQ+DA & 142.10482 & 26.64904 \\
J0928+6124 & 1039177168448595328 & WD 0924+616 & DZ & 142.00745 & 61.40946 \\
J0929+3310 & 701307621874580864 & SDSS J092909.03+331011.7 & DQ & 142.28768 & 33.16993 \\
J0929+4247 & 814515018401000064 & SDSS J092932.50+424757.9 & DZ & 142.38542 & 42.79942 \\
J0930+2601 & 646091930337657472 & SDSS J093046.01+260136.2 & DZA & 142.69171 & 26.02675 \\
J0930+2959 & 697155586793611648 & SDSS J093017.14+295940.7 & DQ & 142.57157 & 29.99471 \\
J0930+3013 & 697184758211607680 & GALEX 2736932956989820904 & DZA & 142.62391 & 30.22338 \\
J0931+0730 & 586292933172097408 & SDSS J093130.31+073054.6 & DBZ & 142.87629 & 7.51517 \\
J0931+1210 &  & SDSS J093152.85+121022.1 & DZ & 142.97021 & 12.17281 \\
J0931+1230 &  & SDSS J093107.94+123020.4 & DQ & 142.78308 & 12.50567 \\
J0932+4856 & 825789513712009216 & SDSS J093210.54+485601.7 & DZ & 143.04397 & 48.93381 \\
J0933+6334 &  & SDSS J093320.01+633441.2 & DZ & 143.33350 & 63.57805 \\
J0934+0822 & 587953535032442624 & SDSS J093423.17+082225.3 & DZ & 143.59663 & 8.37373 \\
J0934+1158 & 613987187238694144 & SDSS J093448.86+115854.3 & DQ & 143.70375 & 11.98174 \\
J0934+2626 & 646155255335699584 & SDSS J093414.16+262641.2 & DZ & 143.55898 & 26.44475 \\
J0934+5632 & 1025033665052512000 & SDSS J093412.30+563232.8 & DZ & 143.55131 & 56.54237 \\
J0935+0037 & 3841058384606465664 & SDSS J093545.45+003750.8 & DZ & 143.93937 & 0.63080 \\
J0935+2417 & 644881986510775680 & SDSS J093537.57+241708.7 & DQ & 143.90640 & 24.28569 \\
J0935+2420 & 644883773217189632 & SDSS J093552.63+242042.8 & DZ & 143.96935 & 24.34527 \\
J0935+4450 & 818151103353879808 & US 739 & DZ & 143.78716 & 44.84049 \\
J0936+0607 & 3852516395279467264 & SDSS J093638.07+060710.0 & DQ & 144.15867 & 6.11948 \\
J0936+1815 & 633002244409170688 & SDSS J093635.96+181511.9 & DBZA & 144.14983 & 18.25333 \\
J0937+2842 & 696007387416777856 & SDSS J093708.92+284205.7 & DBZA & 144.28714 & 28.70152 \\
J0937+3646 & 798980568368200320 & SDSS J093704.99+364647.2 & DZA & 144.27087 & 36.77975 \\
J0937+5228 & 1020417502917748096 & WD 0933+526 & DZ & 144.32982 & 52.46731 \\
J0938+6343 & 1064557259776082944 & SDSS J093855.08+634314.4 & DZ & 144.72962 & 63.72057 \\
J0939+4136 & 813599709331004288 & SDSS J093916.04+413612.9 & DZ & 144.81683 & 41.60358 \\
J0939+5019 & 826349066346658304 & SDSS J093944.58+501917.6 & DZ & 144.93579 & 50.32156 \\
J0939+5201 & 1020158400426591872 & [VV98b] J093937.9+520146 & DQ & 144.90700 & 52.02873 \\
J0939+5550 & 1022128244227188224 & WD 0936+560 & DZA & 144.92632 & 55.84687 \\
J0940+0210 & 3847322577227869952 & WD 0937+023 & DQ & 145.01933 & 2.17295 \\
J0940+6136 & 1063014099502601088 & GALEX 2485743040223777830 & DZ & 145.10506 & 61.61359 \\
J0940+6422 & 1064649481314008832 & SDSS J094024.00+642201.9 & DZ & 145.10025 & 64.36723 \\
J0941+0901 & 588332900903805824 & 2MASS J09411519+0901549 & DQ & 145.31326 & 9.03189 \\
J0941+4414 & 820840165198320640 & US 846 & DQ & 145.40866 & 44.24954 \\
J0941+5022 & 826323257887507584 & SDSS J094148.75+502214.5 & DZ & 145.45318 & 50.37072 \\
J0942+0743 & 3854236409423135488 & SDSS J094210.50+074354.8 & DZ & 145.54380 & 7.73189 \\
J0942+5755 & 1025583077264885248 & WD 0938+581 & DZ & 145.52589 & 57.93218 \\
J0944+3939 & 801200997741011840 & SDSS J094415.33+393943.0 & DZ & 146.06391 & 39.66195 \\
J0944+4408 & 820167229722388864 & SDSS J094451.59+440856.7 & DZ & 146.21500 & 44.14909 \\
J0944$-$0039 & 3827999107046766720 & WD 0941$-$004 & DBZ & 146.13033 &-0.65938 \\
J0945+0846 & 3854957448532256000 & SDSS J094530.20+084624.8 & DZ & 146.37589 & 8.77356 \\
J0945+5558 & 1022098175160994560 & WD 0941+562 & DQ & 146.33656 & 55.97721 \\
J0946+2024 & 639674321484637312 & SDSS J094648.94+202423.2 & DZ & 146.70392 & 20.40647 \\
J0947+1916 & 627435932433330048 & SDSS J094757.96+191611.6 & DZ & 146.99150 & 19.26984 \\
J0947+4238 & 819704575845347328 & SDSS J094743.09+423841.3 & DZ & 146.92959 & 42.64483 \\
J0948+1232 & 613553056239392768 & LSPM J0948+1232 & DQ & 147.24135 & 12.54527 \\
J0948+3008 & 744609512219878400 & SDSS J094813.74+300851.2 & DZ & 147.05731 & 30.14761 \\
J0950+3238 & 793334404360693632 & CSO 20 & DQA & 147.51397 & 32.64153 \\
J0950+4716 & 821800829123228544 & SDSS J095023.70+471603.7 & DZ & 147.59875 & 47.26772 \\
J0950+4848 & 826488184631550208 & SDSS J095053.05+484811.8 & DZ & 147.72104 & 48.80328 \\
J0950+5315 & 1020653077580086784 & EGGR 251 & DQ & 147.57142 & 53.25412 \\
J0951+4033 & 807280785942808320 & SDSS J095119.85+403322.4 & DZA & 147.83278 & 40.55627 \\
J0951+6243 & 1063462764670566016 & WD 0947+629 & DQ & 147.90664 & 62.73020 \\
J0953+1510 & 616712429888284288 & SDSS J095339.13+151017.7 & DZ & 148.41304 & 15.17161 \\
J0953+1719 & 620070750715749504 & SDSS J095354.97+171953.1 & DZ & 148.47904 & 17.33142 \\
J0954+1814 & 626343705070034432 & SDSS J095449.30+181454.7 & DBZA & 148.70542 & 18.24853 \\
J0954+3347 & 795177254568857600 & SDSS J095406.43+334716.5 & DZ & 148.52687 & 33.78802 \\
J0954+5635 & 1046044748139868544 & SDSS J095435.86+563518.2 & DZ & 148.64941 & 56.58836 \\
J0955+5233 & 828417999336648320 & SDSS J095523.49+523350.3 & DZ & 148.84791 & 52.56391 \\
J0956+5912 & 1049598202217308160 & WD 0953+594 & DZA & 149.18811 & 59.21129 \\
J0957+2822 & 743306350418730112 & SDSS J095731.02+282232.4 & DZ & 149.37924 & 28.37571 \\
J0958+0550 & 3850187217335099904 & SDSS J095854.96+055021.3 & DBAZ & 149.72906 & 5.83906 \\
J0959+2556 & 643650361688870656 & SDSS J095934.77+255618.8 & DZ & 149.89489 & 25.93849 \\
J0959+4537 & 821981423908534656 & SDSS J095934.95+453725.4 & DQ & 149.89563 & 45.62374 \\
J1000+1005 &  & SDSS J100059.82+100531.7 & DQ & 150.24942 & 10.09192 \\
J1000+3518 & 795577030124098304 & GALEX 2684261956267803251 & DBZA & 150.15443 & 35.30611 \\
J1000+4420 & 808316555959581568 & US 1170 & DBZA & 150.00505 & 44.33787 \\
J1000$-$0230 &  & SDSS J100031.86$-$023050.0 & DZ & 150.13275 &-2.51389 \\
J1002+0313 & 3836479227914477184 & SDSS J100237.36+031325.6 & DZ & 150.65568 & 3.22378 \\
J1003+1421 &  & SDSS J100309.89+142117.4 & DZ & 150.79121 & 14.35483 \\
J1004+0451 & 3849136565255477760 & SDSS J100421.25+045117.2 & DZ & 151.08856 & 4.85480 \\
J1004+4231 & 807172995146946816 & SDSS J100406.63+423151.5 & DZ & 151.02772 & 42.53097 \\
J1005+1746 &  & SDSS J100516.78+174635.3 & DZ & 151.31992 & 17.77647 \\
J1005+2032 & 628573377212774656 & SDSS J100553.03+203242.5 & DZ & 151.47096 & 20.54517 \\
J1005+2244 &  & SDSS J100537.43+224403.1 & DZ & 151.40596 & 22.73421 \\
J1005+2655 & 739870788898835584 & SDSS J100509.60+265524.0 & DZ & 151.29010 & 26.92341 \\
J1005$-$0114 & 3830084537007178880 & 2QZ J100523.5$-$011429 & DQ & 151.34833 &-1.24131 \\
J1006+1752 & 623291048475264768 & SDSS J100609.16+175221.3 & DZ & 151.53817 & 17.87261 \\
J1006+6116 & 1050383902059149184 & SDSS J100617.24+611613.3 & DZ & 151.57190 & 61.27027 \\
J1008+0248 & 3836544614496629248 & WD 1005+030 & DZ & 152.09894 & 2.81114 \\
J1008+4349 & 808795706807426688 & SDSS J100817.03+434931.7 & DBZA & 152.07106 & 43.82549 \\
J1009+3337 & 747179998603216640 & SDSS J100953.25+333754.4 & DZ & 152.47187 & 33.63181 \\
J1010+2119 &  & SDSS J101048.43+211944.2 & DZ & 152.70179 & 21.32897 \\
J1010+2300 & 630102488648801024 & SDSS J101009.54+230017.5 & DQ & 152.53967 & 23.00494 \\
J1010+3948 & 803490735004698496 & SDSS J101007.84+394852.2 & DZA & 152.53271 & 39.81453 \\
J1012+0040 & 3831946697387407232 & SDSS J101219.90+004019.7 & DQ & 153.08290 & 0.67214 \\
J1012+4435 & 808936302560071040 & SDSS J101217.24+443529.1 & DZ & 153.07190 & 44.59143 \\
J1012$-$1843 & 5669427512997660800 & WD 1009$-$184 & DZ & 153.00780 &-18.72591 \\
J1013+4350 & 808657370204219904 & SDSS J101336.56+435054.7 & DQ & 153.40239 & 43.84851 \\
J1013$-$0251 &  & SDSS J101309.20$-$025105.4 & DZ & 153.28833 &-2.85153 \\
J1014+2827 &  & SDSS J101451.15+282701.6 & DZ & 153.71312 & 28.45046 \\
J1015+3518 & 753390452593714688 & SDSS J101509.57+351813.8 & DQ & 153.78987 & 35.30393 \\
J1015+4141 & 805192602906283520 & SDSS J101558.21+414131.7 & DZA & 153.99258 & 41.69215 \\
J1015+6327 &  & SDSS J101506.59+632722.2 & DZ & 153.77746 & 63.45618 \\
J1017+1948 & 625133520725582208 & SDSS J101704.38+194848.3 & DBZA & 154.26827 & 19.81342 \\
J1017+2419 & 725630326616623872 & SDSS J101750.24+241911.6 & DZ & 154.45935 & 24.31999 \\
J1017+3447 & 752599079099409408 & SDSS J101711.54+344710.5 & DZ & 154.29818 & 34.78637 \\
J1017+3736 & 754237557583214336 & SDSS J101750.38+373637.5 & DQ & 154.45969 & 37.61052 \\
J1018+0344 & 3860024719667494912 & SDSS J101805.16+034435.6 & DZ & 154.52157 & 3.74324 \\
J1018+0838 & 3875789001991057536 & 2MASS J10180002+0838206 & DQ & 154.50015 & 8.63904 \\
J1018+3708 & 754117577672241920 & SDSS J101800.81+370840.6 & DBZ & 154.50350 & 37.14464 \\
J1018+3726 & 754220107131130624 & CBS 127 & DZA & 154.66160 & 37.44956 \\
J1019+2045 &  & SDSS J101959.51+204553.4 & DZ & 154.99800 & 20.76486 \\
J1019+3535 &  & SDSS J101924.73+353527.6 & DZ & 154.85308 & 35.59103 \\
J1019+3752 & 754266832080416512 & SDSS J101929.78+375218.9 & DBZA & 154.87410 & 37.87193 \\
J1022+2845 & 741044173964155136 & USNO$-$B1.0 1187$-$00180823 & DQ & 155.54874 & 28.75244 \\
J1023$-$0014 &  & SDSS J102306.10$-$001434.8 & DZ & 155.77542 &-0.24300 \\
J1024+1014 &  & SDSS J102438.05+101410.5 & DZ & 156.15854 & 10.23625 \\
J1024+2227 &  & SDSS J102421.89+222747.1 & DZ & 156.09121 & 22.46310 \\
J1024+4531 & 833191803946601344 & SDSS J102414.83+453109.9 & DZ & 156.06179 & 45.51942 \\
J1024$-$0017 &  & 2SLAQ J102456.50$-$001732.4 & DZ & 156.23541 &-0.29232 \\
J1025+2016 &  & SDSS J102540.75+201613.8 & DZ & 156.41979 & 20.27050 \\
J1026+1948 & 624581428448988288 & SDSS J102607.59+194808.0 & DZ & 156.53155 & 19.80217 \\
J1026+2646 &  & SDSS J102620.95+264611.6 & DZ & 156.58729 & 26.76991 \\
J1026+2725 & 728685628908570240 & SDSS J102635.07+272507.6 & DQ & 156.64610 & 27.41882 \\
J1026+5807 & 1047132925349510784 & LSPM J1026+5807 & DQ & 156.64922 & 58.12079 \\
J1027+1218 & 3883495444630204672 & SDSS J102705.07+121836.0 & DQ & 156.77130 & 12.31006 \\
J1027+4532 & 830203606220330240 & SDSS J102756.87+453223.3 & DZ & 156.98707 & 45.53980 \\
J1028+2507 &  & SDSS J102834.08+250724.6 & DZ & 157.14200 & 25.12352 \\
J1028+2537 & 727648003464905728 & SDSS J102836.21+253732.8 & DQ & 157.15092 & 25.62570 \\
J1028$-$0135 & 3782563919332193792 & 2QZ J102807.8$-$013553 & DBZA & 157.03270 &-1.59797 \\
J1029+1227 &  & SDSS J102956.06+122729.6 & DZ & 157.48358 & 12.45825 \\
J1029+2013 &  & SDSS J102930.40+201318.8 & DZ & 157.37667 & 20.22192 \\
J1029+3103 & 747729754417122304 & SDSS J102955.65+310353.6 & DZ & 157.48187 & 31.06489 \\
J1030+0026 & 3855110692965549312 & 2QZ J103024.3+002613 & DZ & 157.60118 & 0.43729 \\
J1031+0936 & 3870096319192789120 & SDSS J103123.91+093657.8 & DZ & 157.84967 & 9.61602 \\
J1031+1203 & 3883044266905679488 & SDSS J103126.19+120340.4 & DZ & 157.85916 & 12.06126 \\
J1031+2217 & 722275854075503616 & SDSS J103102.52+221714.7 & DQ & 157.76050 & 22.28742 \\
J1032+1338 &  & SDSS J103205.15+133833.4 & DZ & 158.02150 & 13.64262 \\
J1032+2101 & 720841884754600960 & SDSS J103205.85+210131.1 & DQ & 158.02437 & 21.02531 \\
J1032+3509 & 751262111614979328 & SDSS J103242.42+350937.3 & DQ & 158.17683 & 35.16045 \\
J1032+4519 & 830034079569393536 & SDSS J103210.68+451929.9 & DQ & 158.04467 & 45.32518 \\
J1032$-$0240 & 3781631086795267328 & 2QZ J103257.4$-$024012 & DBZA & 158.23946 &-2.66978 \\
J1033+1809 & 3890742944243942528 & SDSS J103352.89+180935.3 & DZ & 158.47037 & 18.15980 \\
J1033+2837 & 729218617173430784 & SDSS J103310.69+283707.5 & DZ & 158.29454 & 28.61867 \\
J1033+6247 & 1052295059426254208 & SDSS J103300.12+624747.9 & DZ & 158.25054 & 62.79664 \\
J1034+2245 & 721648380828681984 & WD 1032+230 & DZ & 158.68095 & 22.76358 \\
J1036+4837 & 834176141731355392 & SDSS J103651.09+483754.0 & DZA & 159.21293 & 48.63169 \\
J1037+0709 & 3862624171313960960 & SDSS J103729.82+070902.7 & DBZA & 159.37429 & 7.15077 \\
J1037+4341 & 828871861427262464 & PB 424 & DZ & 159.48588 & 43.68460 \\
J1038+0432 & 3858626690632865664 & SDSS J103839.01+043223.8 & DZ & 159.66254 & 4.53997 \\
J1038+1342 & 3884773386379596416 & SDSS J103806.75+134225.3 & DZ & 159.52812 & 13.70706 \\
J1038$-$0036 &  & WD 1035$-$003 & DZ & 159.53837 &-0.60617 \\
J1039+2648 & 725041881733642112 & SDSS J103923.87+264822.9 & DBZA & 159.84949 & 26.80636 \\
J1039+4612 & 830469417454250496 & SDSS J103941.85+461224.3 & DZ & 159.92458 & 46.20681 \\
J1040+0635 & 3859527160591518464 & SDSS J104052.40+063519.7 & DQ & 160.21833 & 6.58881 \\
J1040+1349 & 3884858083134254848 & SDSS J104028.33+134935.5 & DZ & 160.11804 & 13.82656 \\
J1040+2408 & 723361209490895744 & SDSS J104046.48+240759.5 & DZ & 160.19382 & 24.13338 \\
J1041+2200 & 3989437719293787776 & SDSS J104137.38+220032.4 & DQ & 160.40575 & 22.00897 \\
J1041+2746 & 734116705248896128 & SDSS J104119.39+274617.6 & DZ & 160.33073 & 27.77157 \\
J1041+3432 & 750285088159627392 & SDSS J104130.65+343240.7 & DZ & 160.37767 & 34.54469 \\
J1041+4110 & 779606383212607104 & SDSS J104156.42+411013.1 & DZ & 160.48508 & 41.17031 \\
J1042+5833 & 855241272691342336 & SDSS J104204.27+583347.7 & DQ & 160.51788 & 58.56326 \\
J1043+0303 & 3857475197016034432 & WD 1041+033 & DQ & 160.94469 & 3.05513 \\
J1043+3516 & 750713313579071232 & SDSS J104319.84+351641.6 & DZ & 160.83279 & 35.27836 \\
J1044+2023 & 3987528623509801984 & SDSS J104433.42+202313.0 & DZ & 161.13942 & 20.38692 \\
J1044+2143 & 3989359653967394816 & SDSS J104414.35+214337.3 & DZ & 161.05979 & 21.72706 \\
J1045+2134 & 3989166483518724480 & SDSS J104505.66+213447.2 & DQ & 161.27358 & 21.57978 \\
J1045+5254 & 849175610638319616 & SDSS J104504.99+525443.3 & DBZ & 161.27079 & 52.91203 \\
J1045+6009 & 855674583352060544 & SDSS J104552.51+600921.5 & DZ & 161.46886 & 60.15590 \\
J1045+6254 & 1055070364214118272 & SDSS J104511.21+625442.3 & DZ & 161.29676 & 62.91173 \\
J1046+1329 & 3884925157638345856 & SDSS J104658.12+132911.3 & DZ & 161.74217 & 13.48649 \\
J1046+2424 & 723524383888419840 & SDSS J104652.44+242438.6 & DZ & 161.71861 & 24.41086 \\
J1047+5219 & 837084590505236864 & SDSS J104708.84+521935.4 & DZ & 161.78688 & 52.32647 \\
J1047+5912 & 855387061061127168 & PSO J161.8956+59.2131 & DQ & 161.89590 & 59.21366 \\
J1048+2623 & 729995971891636992 & SDSS J104849.77+262333.6 & DZ & 162.20732 & 26.39267 \\
J1049+1659 & 3982534641696914688 & SDSS J104906.61+165923.6 & DQA & 162.27753 & 16.98992 \\
J1049+2128 &  & SDSS J104955.29+212832.6 & DZ & 162.48038 & 21.47574 \\
J1049+5154 & 836823151552466304 & USNO$-$B1.0 1419$-$00233520 & DZ & 162.29808 & 51.90662 \\
J1049$-$0007 & 3806278083041021312 & [VV2006] J104915.1$-$000707 & DZA & 162.31276 &-0.11840 \\
J1050+3138 & 736735600211990144 & SDSS J105019.09+313820.1 & DZ & 162.57952 & 31.63895 \\
J1051+2751 &  & SDSS J105152.70+275118.7 & DZ & 162.96958 & 27.85519 \\
J1051+5947 &  & SDSS J105111.87+594735.2 & DZ & 162.79925 & 59.79287 \\
J1051$-$0303 &  & SDSS J105145.62$-$030359.3 & DZ & 162.94008 &-3.06647 \\
J1052+0659 & 3864644627009594368 & SDSS J105221.56+065915.4 & DZ & 163.08985 & 6.98763 \\
J1052+5911 & 861320712999661568 & SBSS 1049+594 & DQ & 163.20250 & 59.19730 \\
J1055+3509 & 762519594559623168 & GALEX 2684543414064644977 & DZ & 163.93342 & 35.15739 \\
J1055+3725 & 774872607698171392 & SDSS J105533.73+372542.7 & DZ & 163.89058 & 37.42855 \\
J1055+4115 & 778285113833405056 & SDSS J105523.29+411550.1 & DZ & 163.84710 & 41.26391 \\
J1056+0128 & 3808050667584060672 & SDSS J105601.50+012825.0 & DZA & 164.00628 & 1.47358 \\
J1056+5714 & 857165662854257792 & PSO J164.1738+57.2466 & DZ & 164.17387 & 57.24697 \\
J1056$-$0004 & 3804750723950984448 & SDSS J105616.89$-$000449.5 & DZA & 164.07032 &-0.08043 \\
J1057+1053 &  & SDSS J105741.62+105305.3 & DZ & 164.42342 & 10.88483 \\
J1057$-$0413 & 3789156870225942656 & G 163$-$28 & DZ & 164.44838 &-4.22504 \\
J1058+1124 & 3871463179649436544 & SDSS J105855.32+112440.2 & DZ & 164.73050 & 11.41117 \\
J1058+2846 & 732964137889540992 & SDSS J105817.66+284609.3 & DQ & 164.57346 & 28.76942 \\
J1058+3022 & 733397830802440704 & SDSS J105815.65+302225.8 & DZ & 164.56530 & 30.37378 \\
J1058+3143 & 736915954478557824 & SDSS J105826.60+314358.3 & DZ & 164.61084 & 31.73290 \\
J1058+3440 & 762250454729037440 & SDSS J105854.34+344018.0 & DQ & 164.72642 & 34.67169 \\
J1058+6041 & 861745571164680064 & SDSS J105853.70+604136.8 & DZ & 164.72379 & 60.69358 \\
J1059+5038 &  & SDSS J105910.24+503827.5 & DZ & 164.79267 & 50.64099 \\
J1100+1439 &  & SDSS J110049.52+143915.4 & DZ & 165.20633 & 14.65428 \\
J1100+1758 & 3983742627018262656 & GALEX 2698265319179290502 & DQA & 165.24184 & 17.96865 \\
J1101+2730 &  & SDSS J110141.48+273017.9 & DZ & 165.42283 & 27.50499 \\
J1101+5218 & 836517723541888000 & SDSS J110140.41+521806.6 & DQ & 165.41809 & 52.30202 \\
J1102+0214 & 3808536101967194368 & SDSS J110234.21+021459.2 & DZ & 165.64254 & 2.24979 \\
J1102+1755 & 3983562478910025728 & SDSS J110251.37+175552.2 & DZ & 165.71404 & 17.93117 \\
J1102+2653 & 730298028350540288 & SDSS J110202.02+265335.5 & DZ & 165.50843 & 26.89324 \\
J1102+2827 &  & SDSS J110216.09+282730.7 & DZ & 165.56708 & 28.45854 \\
J1103+4144 & 778183305928430592 & SDSS J110304.15+414434.9 & DZ & 165.76735 & 41.74307 \\
J1104+0711 & 3818299730867320704 & SDSS J110438.38+071129.8 & DZ & 166.15996 & 7.19165 \\
J1104+1657 &  & SDSS J110426.37+165723.0 & DZ & 166.10987 & 16.95642 \\
J1104+2439 & 3995629412866477696 & SDSS J110446.03+243933.3 & DZA & 166.19186 & 24.65930 \\
J1104+6426 & 1055640907669798272 & SDSS J110456.77+642606.2 & DZ & 166.23663 & 64.43498 \\
J1104$-$1607 & 3562462135495771648 & SDSS J110424.47$-$160717.0 & DZ & 166.10201 &-16.12136 \\
J1105+0228 &  & SDSS J110556.17+022849.0 & DZ & 166.48408 & 2.48029 \\
J1105+1949 &  & SDSS J110550.98+194938.7 & DZ & 166.46242 & 19.82744 \\
J1105+3801 & 763282281967678848 & SDSS J110502.99+380111.3 & DZ & 166.26249 & 38.01979 \\
J1106+0104 & 3805152217493874304 & SDSS J110608.27+010451.7 & DZ & 166.53446 & 1.08103 \\
J1106$-$0039 & 3803570123340582400 & 2QZ J110644.2$-$003928 & DZ & 166.68450 &-0.65767 \\
J1107+4059 & 777512951728187392 & SDSS J110759.46+405910.8 & DQ & 166.99806 & 40.98633 \\
J1108+1349 & 3968318334306923264 & SDSS J110831.47+134950.7 & DQ & 167.13112 & 13.83078 \\
J1108+3033 & 732899545876664832 & SDSS J110836.29+303304.6 & DZ & 167.15122 & 30.55134 \\
J1109+2112 &  & SDSS J110930.19+211241.0 & DZ & 167.37563 & 21.21136 \\
J1109+4249 & 778707154499553792 & SDSS J110912.21+424956.0 & DQ & 167.30078 & 42.83225 \\
J1112+0700 & 3818095805815429760 & SDSS J111215.06+070052.4 & DZ & 168.06275 & 7.01460 \\
J1113+2228 & 3991951069730422784 & SDSS J111349.33+222842.9 & DZ & 168.45558 & 22.47854 \\
J1113+4455 & 785117341649573248 & SDSS J111336.00+445505.1 & DQ & 168.40016 & 44.91819 \\
J1113+4550 & 788216246452663040 & SDSS J111350.59+455051.2 & DZ & 168.46073 & 45.84758 \\
J1114+2957 &  & SDSS J111409.30+295730.3 & DZ & 168.53871 & 29.95822 \\
J1115+1720 &  & SDSS J111549.85+172056.8 & DZ & 168.95771 & 17.34914 \\
J1116$-$1228 & 3565086394873693184 & SDSS J111639.67$-$122859.0 & DQ & 169.16537 &-12.48307 \\
J1117+0826 &  & SDSS J111733.31+082605.3 & DZ & 169.38879 & 8.43483 \\
J1117+3311 & 757581378601957376 & SDSS J111741.76+331121.1 & DZ & 169.42405 & 33.18922 \\
J1118+0838 &  & SDSS J111817.14+083801.9 & DZ & 169.57142 & 8.63386 \\
J1118$-$0314 & 3790040465258127616 & LAWD 35 & DQ & 169.56277 &-3.23488 \\
J1120+1200 & 3964058791901412608 & SDSS J112014.78+120053.3 & DQ & 170.06158 & 12.01481 \\
J1120+4252 & 783773326123820928 & SDSS J112023.61+425200.7 & DQ & 170.09848 & 42.86685 \\
J1120$-$1102 & 3565714697049767936 & SDSS J112010.61$-$110259.5 & DQ & 170.04430 &-11.04992 \\
J1121+1417 & 3966668139152301568 & SDSS J112125.75+141713.6 & DZA & 170.35727 & 14.28716 \\
J1122+5041 & 838344081075034240 & WD 1120+509 & DZA & 170.74312 & 50.69632 \\
J1123+3026 & 4023114386062671872 & SDSS J112320.76+302634.3 & DZ & 170.83654 & 30.44270 \\
J1123+3347 & 759151210623548672 & SDSS J112348.02+334713.7 & DQ & 170.95008 & 33.78717 \\
J1125+2853 & 4022064867854157696 & SDSS J112505.92+285311.0 & DZ & 171.27473 & 28.88637 \\
J1125+3823 & 761097999039664896 & SDSS J112544.76+382316.0 & DZ & 171.43667 & 38.38782 \\
J1126+3245 &  & SDSS J112634.19+324530.2 & DQ & 171.64240 & 32.75822 \\
J1126+4419 & 784290543265061504 & SDSS J112604.28+441938.6 & DQ & 171.51805 & 44.32738 \\
J1126+5241 & 839578798273255040 & SDSS J112617.16+524155.1 & DZA & 171.57158 & 52.69865 \\
J1127$-$0138 & 3796601418644353536 & 2QZ J112730.3$-$013801 & DZ & 171.87686 &-1.63386 \\
J1129+2917 & 4021995632981461760 & SDSS J112909.12+291705.0 & DZ & 172.28806 & 29.28471 \\
J1129$-$0152 & 3793667612383707904 & SDSS J112956.98$-$015229.5 & DZA & 172.48745 &-1.87490 \\
J1130+1036 & 3915497520830530688 & SDSS J113001.60+103614.8 & DZ & 172.50671 & 10.60415 \\
J1130$-$0734 & 3592850369145726976 & SDSS J113027.20$-$073451.8 & DQ & 172.61330 &-7.58097 \\
J1131+0736 & 3910703753212366080 & SDSS J113127.45+073627.8 & DQ & 172.86443 & 7.60775 \\
J1131+1845 & 3977321925788597504 & SDSS J113104.23+184558.8 & DQ & 172.76778 & 18.76641 \\
J1131+2315 & 3980618845764418432 & SDSS J113146.45+231542.4 & DZ & 172.94345 & 23.26180 \\
J1132+1002 &  & SDSS J113238.95+100207.9 & DZ & 173.16229 & 10.03556 \\
J1132+3323 &  & SDSS J113209.59+332353.0 & DZ & 173.03996 & 33.39806 \\
J1132+4705 & 785774510304049280 & SDSS J113208.77+470523.3 & DZ & 173.03657 & 47.08982 \\
J1132$-$0106 & 3794102366153078016 & SDSS J113256.01$-$010622.7 & DZ & 173.23338 &-1.10633 \\
J1133+0610 & 3909508996390412032 & SDSS J113300.18+061037.9 & DZ & 173.25102 & 6.17723 \\
J1133+1804 & 3974222196351837056 & SDSS J113319.76+180443.4 & DZ & 173.33233 & 18.07875 \\
J1133+1900 & 3977309075246562944 & SDSS J113300.58+190056.4 & DQ & 173.25242 & 19.01569 \\
J1133+6331 & 863792964894515712 & WD 1131+637 & DQ & 173.49982 & 63.52039 \\
J1134+1236 & 3917474786334558976 & SDSS J113426.79+123652.5 & DZ & 173.61162 & 12.61461 \\
J1134+1542 &  & SDSS J113410.85+154245.9 & DZ & 173.54525 & 15.71276 \\
J1134+5928 & 858433945220510848 & SDSS J113408.45+592846.1 & DZ & 173.53535 & 59.47945 \\
J1137+0343 & 3800902265750001664 & USNO$-$B1.0 0937$-$00210798 & DZ & 174.29715 & 3.72396 \\
J1137$-$0023 & 3794254579793954688 & 2QZ J113728.3$-$002343 & DZ & 174.36813 &-0.39533 \\
J1138$-$0130 &  & SDSS J113818.90$-$013044.4 & DZ & 174.57875 &-1.51233 \\
J1139+6239 & 862907411357721088 & SDSS J113912.67+623908.9 & DZ & 174.80285 & 62.65242 \\
J1139+6737 & 1058091311066785280 & SDSS J113939.48+673737.4 & DZ & 174.91458 & 67.62708 \\
J1139$-$0132 &  & SDSS J113953.58$-$013240.8 & DZ & 174.97325 &-1.54467 \\
J1140+0735 & 3910091810567523456 & SDSS J114059.85+073530.1 & DQ & 175.24938 & 7.59174 \\
J1140+1540 & 3972370343892609280 & SDSS J114056.78+154014.3 & DQ & 175.23668 & 15.67069 \\
J1140+1824 & 3974116235214146432 & SDSS J114006.35+182402.3 & DQ & 175.02664 & 18.40067 \\
J1140+5328 & 840377937068042752 & SDSS J114054.87+532827.4 & DZA & 175.22870 & 53.47426 \\
J1141+3836 & 766499483055284864 & SDSS J114136.53+383611.9 & DQ & 175.40208 & 38.60329 \\
J1142+0352 & 3896760021627103360 & SDSS J114256.66+035207.9 & DQ & 175.73608 & 3.86889 \\
J1142+1104 & 3916465060998691328 & SDSS J114209.56+110438.6 & DZ & 175.53983 & 11.07742 \\
J1143+1928 & 3975786629599506816 & SDSS J114339.16+192855.3 & DZ & 175.91311 & 19.48209 \\
J1143$-$0145 & 3793121807939483776 & 2QZ J114310.2$-$014529 & DZ & 175.79281 &-1.75797 \\
J1144+1218 & 3916712206301454720 & SDSS J114441.92+121829.2 & DZ & 176.17454 & 12.30815 \\
J1144+3259 & 4024772621396103808 & SDSS J114402.34+325911.7 & DZ & 176.00984 & 32.98665 \\
J1144+3720 & 4032793627440382592 & SDSS J114408.05+372007.8 & DZ & 176.03354 & 37.33550 \\
J1145+6619 & 1056978016888546048 & SDSS J114551.29+661923.5 & DZ & 176.46369 & 66.32313 \\
J1145$-$6450 & 5332606522595645952 & GJ 440 & DQ & 176.42882 &-64.84152 \\
J1147+4928 & 787923780658695680 & USNO$-$B1.0 1394$-$00221747 & DZ & 176.80098 & 49.46696 \\
J1147+5429 &  & SDSS J114709.09+542940.8 & DZ & 176.78792 & 54.49463 \\
J1148+4109 & 768373570560162176 & SDSS J114804.59+410928.5 & DZ & 177.01898 & 41.15797 \\
J1148+4124 & 768406070577604864 & SDSS J114850.37+412429.0 & DZ & 177.20990 & 41.40807 \\
J1148+5708 & 845306291781647360 & SDSS J114830.05+570840.6 & DZ & 177.12539 & 57.14472 \\
J1148$-$0126 & 3794415245931016320 & WD 1146$-$011 & DQ & 177.21536 &-1.43686 \\
J1149+0519 & 3897357571836998784 & SDSS J114944.95+051947.7 & DZ & 177.43729 & 5.32994 \\
J1149+4943 & 787933057786712960 & SDSS J114901.99+494328.2 & DZ & 177.25829 & 49.72440 \\
J1150+4928 & 787888523268272000 & SDSS J115015.74+492843.7 & DZ & 177.56554 & 49.47872 \\
J1151+4527 & 773341881353587968 & SDSS J115149.92+452729.8 & DQ & 177.95822 & 45.45820 \\
J1151$-$2732 & 3487220772397809536 & WD 1149$-$272 & DQ & 177.90044 &-27.53920 \\
J1152+2834 & 4019646766906456448 & SDSS J115243.92+283419.8 & DZ & 178.18297 & 28.57224 \\
J1152+5101 &  & SDSS J115207.15+510126.2 & DZ & 178.02983 & 51.02389 \\
J1155+4327 & 769790390076725376 & CSO 1241 & DZ & 178.94766 & 43.46428 \\
J1156+2212 & 4000563990987070592 & LSPM J1156+2212 & DQ & 179.01444 & 22.20827 \\
J1157+6138 &  & SDSS J115748.35+613845.9 & DZ & 179.45146 & 61.64610 \\
J1158+0454 & 3896383782491848192 & SDSS J115818.76+045447.5 & DZ & 179.57817 & 4.91321 \\
J1158+1845 & 3927086888783407616 & SDSS J115809.38+184557.3 & DZ & 179.53908 & 18.76592 \\
J1158+4712 & 774517602881392256 & SDSS J115822.32+471214.9 & DZ & 179.59309 & 47.20416 \\
J1158+5942 & 846585951516974976 & SDSS J115809.88+594210.3 & DZ & 179.54125 & 59.70279 \\
J1159+2059 &  & SDSS J115934.82+205903.1 & DZ & 179.89508 & 20.98421 \\
J1159+4045 & 4035112669261814912 & SDSS J115958.93+404541.7 & DZ & 179.99557 & 40.76163 \\
J1159$-$4629 & 5377861592235273856 & WD 1157$-$462 & DQ & 179.99246 &-46.48483 \\
J1201+3400 & 4028120776036373760 & SDSS J120154.70+340055.9 & DQ & 180.47795 & 34.01537 \\
J1203+0834 & 3899809757644549632 & WD 1200+088 & DZ & 180.85067 & 8.56937 \\
J1203+2323 &  & SDSS J120324.42+232350.7 & DZ & 180.85175 & 23.39742 \\
J1203+2439 & 4002914643768684288 & SDSS J120319.78+243955.7 & DBZA & 180.83255 & 24.66546 \\
J1203+6451 & 1585063422960992256 & WD 1200+651 & DQ & 180.88292 & 64.85039 \\
J1204+1030 &  & SDSS J120435.35+103044.8 & DZ & 181.14729 & 10.51244 \\
J1204+5007 & 1546867312429206656 & SDSS J120436.40+500730.9 & DZ & 181.15162 & 50.12517 \\
J1205+3536 & 4029735271423173248 & SDSS J120548.97+353642.4 & DZ & 181.45408 & 35.61180 \\
J1205+4312 & 1537735902720638720 & SDSS J120543.74+431226.6 & DZ & 181.43224 & 43.20739 \\
J1206+1310 &  & SDSS J120646.49+131020.1 & DZ & 181.69371 & 13.17225 \\
J1206+1454 & 3921972269928228096 & SDSS J120630.63+145435.6 & DZ & 181.62762 & 14.90992 \\
J1206+2650 & 4006630542098974464 & SDSS J120603.74+265026.6 & DZ & 181.51558 & 26.84075 \\
J1208+1907 & 3950937048336547840 & SDSS J120840.86+190710.2 & DZ & 182.17028 & 19.11951 \\
J1209+3026 & 4014467830917382912 & SDSS J120943.03+302629.1 & DZ & 182.42933 & 30.44134 \\
J1209+5355 & 1573002085346485888 & SDSS J120936.50+535525.7 & DQ & 182.40215 & 53.92382 \\
J1210+0553 & 3895376870362295680 & SDSS J121048.44+055348.2 & DBZA & 182.70194 & 5.89676 \\
J1210+3136 & 4014824794238339840 & SDSS J121051.66+313659.9 & DZ & 182.71535 & 31.61664 \\
J1210+4332 &  & SDSS J121050.42+433214.1 & DZ & 182.71008 & 43.53725 \\
J1210+4751 & 1546026289113665792 & SDSS J121011.79+475132.8 & DZ & 182.54916 & 47.85908 \\
J1211+2326 & 4001872474248647936 & SDSS J121106.43+232623.0 & DZ & 182.77694 & 23.43964 \\
J1212+5409 & 1573053006478894464 & SDSS J121218.68+540938.7 & DZ & 183.07791 & 54.16074 \\
J1212+5452 & 1573476112296657408 & SDSS J121211.03+545222.6 & DQ & 183.04591 & 54.87302 \\
J1212+6351 & 1584414053970166784 & SDSS J121231.65+635157.4 & DZ & 183.13194 & 63.86588 \\
J1214+2216 & 3953431908939316096 & SDSS J121437.07+221628.3 & DZ & 183.65461 & 22.27447 \\
J1214+7822 & 1717341818608187648 & LP 20$-$214 & DZ & 183.63264 & 78.38237 \\
J1215+3953 & 1532901560546248320 & SDSS J121543.40+395348.8 & DZ & 183.93088 & 39.89687 \\
J1215+4700 & 1545134482103819136 & SDSS J121510.64+470011.0 & DQA & 183.79437 & 47.00313 \\
J1216+6208 &  & SDSS J121632.42+620838.3 & DZ & 184.13508 & 62.14400 \\
J1217+1157 & 3908228546380210432 & SDSS J121731.31+115715.9 & DZ & 184.38050 & 11.95443 \\
J1217+6420 & 1584767615678182272 & SDSS J121701.53+642000.1 & DZ & 184.25635 & 64.33336 \\
J1218+0023 & 3698477839885075200 & SDSS J121837.12+002304.0 & DZ & 184.65466 & 0.38441 \\
J1218+6023 &  & SDSS J121843.28+602304.2 & DZ & 184.68033 & 60.38451 \\
J1219+0848 & 3902219234298271488 & SDSS J121905.53+084840.1 & DZ & 184.77304 & 8.81117 \\
J1219+3018 &  & SDSS J121927.94+301842.2 & DZ & 184.86642 & 30.31174 \\
J1219+5720 &  & SDSS J121952.80+572004.1 & DZ & 184.97000 & 57.33449 \\
J1220+0929 &  & SDSS J122035.76+092948.1 & DZ & 185.14900 & 9.49672 \\
J1220+2700 & 4009486184250297344 & SDSS J122021.63+270007.8 & DQ & 185.09023 & 27.00212 \\
J1222+6343 & 1583984114858734720 & SDSS J122204.47+634354.6 & DZ & 185.51878 & 63.73189 \\
J1223+1600 &  & SDSS J122303.79+160036.5 & DZ & 185.76579 & 16.01017 \\
J1223+1935 &  & SDSS J122335.34+193531.9 & DZ & 185.89725 & 19.59219 \\
J1224+2838 & 4010119017615780608 & SDSS J122437.07+283853.0 & DZ & 186.15446 & 28.64805 \\
J1225+4706 & 1542337839923130624 & PSO J186.4406+47.1036 & DQ & 186.44143 & 47.10363 \\
J1225$-$0245 & 3693806156714162816 & 2QZ J122555.3$-$024547 & DZ & 186.48067 &-2.76261 \\
J1226+4445 & 1541711569263906944 & GALEX 2686197079552822523 & DBZ & 186.70841 & 44.75394 \\
J1227+4434 &  & SDSS J122713.08+443431.8 & DZ & 186.80450 & 44.57552 \\
J1227+6330 & 1583921850718408960 & WD 1225+637 & DZ & 186.88939 & 63.50818 \\
J1229+0743 & 3901145183236527872 & SDSS J122943.92+074311.8 & DZ & 187.43300 & 7.71994 \\
J1229+1606 &  & SDSS J122948.48+160640.4 & DZ & 187.45200 & 16.11125 \\
J1229+3021 & 4012015915692131456 & SDSS J122906.01+302108.8 & DZ & 187.27511 & 30.35263 \\
J1229+4254 & 1535265643690386816 & SDSS J122929.04+425414.4 & DZ & 187.37100 & 42.90402 \\
J1229+5129 & 1568771851797540736 & SDSS J122953.17+512925.2 & DZ & 187.47158 & 51.49034 \\
J1230+0813 &  & SDSS J123013.19+081317.8 & DZ & 187.55496 & 8.22161 \\
J1230+3143 & 4012552339927419520 & SDSS J123024.04+314339.7 & DZ & 187.60017 & 31.72773 \\
J1232+3232 &  & SDSS J123216.13+323240.4 & DZ & 188.06721 & 32.54456 \\
J1232+3729 &  & SDSS J123229.31+372954.0 & DZ & 188.12212 & 37.49836 \\
J1233+1253 & 3931756484602030848 & 2MASS J12334759+1253454 & DQ & 188.44831 & 12.89606 \\
J1234+3051 & 4012252894807339264 & SDSS J123412.27+305123.1 & DZ & 188.55117 & 30.85644 \\
J1234+5208 & 1568852322304497280 & SDSS J123415.21+520808.1 & DZ & 188.56333 & 52.13564 \\
J1234+5606 & 1571584539980588544 & SBSS 1232+563 & DBZA & 188.63615 & 56.11195 \\
J1234$-$0330 & 3681368652978824960 & WD 1232$-$032 & DZ & 188.73315 &-3.51310 \\
J1235+3918 & 1533514911941019008 & SDSS J123534.86+391820.4 & DQ & 188.89516 & 39.30573 \\
J1236+2144 &  & SDSS J123645.05+214419.8 & DZ & 189.18771 & 21.73883 \\
J1236+3502 & 1518558259563900416 & SDSS J123646.98+350246.8 & DQ & 189.19582 & 35.04632 \\
J1237+4156 & 1534384148897669248 & WD 1235+422 & DQ & 189.46763 & 41.94019 \\
J1238+1328 & 3932223532230002944 & SDSS J123838.90+132815.3 & DZ & 189.66208 & 13.47094 \\
J1238+2149 & 3955605402909063552 & SDSS J123826.93+214937.7 & DZ & 189.61221 & 21.82714 \\
J1239+0756 & 3710371635120188288 & SDSS J123927.94+075611.1 & DZ & 189.86642 & 7.93644 \\
J1239+3522 &  & SDSS J123941.79+352210.2 & DZ & 189.92412 & 35.36950 \\
J1240+1603 & 3935035773736441216 & SDSS J124006.86+160357.9 & DZ & 190.02858 & 16.06608 \\
J1240+1911 & 3948086603096305664 & SDSS J124020.22+191157.9 & DZ & 190.08425 & 19.19944 \\
J1240+2748 & 3962505117546749696 & SDSS J124018.47+274835.3 & DQ & 190.07693 & 27.80989 \\
J1240$-$0037 & 3695821316713228032 & SDSS J124006.35$-$003700.8 & DZ & 190.02647 &-0.61693 \\
J1240$-$0144 & 3683297604395370240 & [VV2003b] J124035.0$-$014500 & DQ & 190.14537 &-1.74991 \\
J1241+3010 & 4011269965771874688 & SDSS J124159.86+301024.4 & DZ & 190.49942 & 30.17344 \\
J1242+0829 & 3710792163957803648 & SDSS J124201.80+082945.7 & DZ & 190.50750 & 8.49603 \\
J1243+1651 & 3935214272577795712 & WD 1240+171 & DQA & 190.78028 & 16.85953 \\
J1243+3607 & 1520035689658571264 & SDSS J124338.97+360729.0 & DQ & 190.91237 & 36.12468 \\
J1244+2709 & 3961476455699563136 & SDSS J124433.81+270923.9 & DQ & 191.14082 & 27.15663 \\
J1244+3724 & 1520393997305175424 & SDSS J124456.83+372415.5 & DZ & 191.23679 & 37.40431 \\
J1244+5732 & 1577634018596346624 & SDSS J124420.37+573239.6 & DZ & 191.08483 & 57.54425 \\
J1244$-$0118 & 3683519637024466176 & SDSS J124437.69$-$011838.4 & DZ & 191.15702 &-1.31066 \\
J1245+0822 & 3710635414832030976 & SDSS J124547.11+082231.4 & DZ & 191.44629 & 8.37542 \\
J1245+6700 & 1682132737571666560 & SDSS J124522.69+670036.2 & DZ & 191.34458 & 67.00999 \\
J1246+1155 & 3928060510626899200 & WD 1243+121 & DZ & 191.62548 & 11.92240 \\
J1246$-$0236 &  & SDSS J124644.88$-$023619.1 & DZ & 191.68700 &-2.60531 \\
J1247+4113 & 1522140502806435456 & LSPM J1247+4113 & DQ & 191.75815 & 41.22808 \\
J1247+4934 & 1567391625404274304 & WD 1244+498 & DBZA & 191.76365 & 49.57320 \\
J1248+1411 & 3930813172345263872 & SDSS J124805.39+141140.4 & DBZ & 192.02248 & 14.19454 \\
J1249+0806 & 3709828029699575808 & USNO$-$B1.0 0981$-$00259963 & DZ & 192.42920 & 8.10377 \\
J1249+2800 & 3961998375830065152 & SDSS J124926.17+280058.3 & DQ & 192.35904 & 28.01617 \\
J1249+3407 & 1515081328918440064 & WIRED J124911.87+340705.5 & DQ & 192.29950 & 34.11820 \\
J1250+0205 & 3702648596727152768 & 2QZ J125004.5+020517 & DQ & 192.51896 & 2.08844 \\
J1250+5249 & 1569926755619671040 & SDSS J125014.58+524931.8 & DZ & 192.56065 & 52.82546 \\
J1251+4646 & 1531053247143615488 & PB 10 & DQ & 192.96487 & 46.77426 \\
J1252+1943 & 3942041105914664832 & LSPM J1252+1943 & DQ & 193.18958 & 19.71999 \\
J1252+3327 &  & SDSS J125228.96+332756.4 & DZ & 193.12067 & 33.46567 \\
J1252+3330 &  & SDSS J125238.85+333008.3 & DZ & 193.16188 & 33.50231 \\
J1252+6401 &  & SDSS J125200.11+640104.9 & DZ & 193.00046 & 64.01804 \\
J1253+0139 & 3690553556505229312 & WD 1251+019 & DQ & 193.49839 & 1.65712 \\
J1253+1808 & 3940985407247934848 & SDSS J125353.84+180837.9 & DBZ & 193.47446 & 18.14384 \\
J1253+3842 &  & SDSS J125350.98+384225.7 & DZ & 193.46242 & 38.70714 \\
J1254+2233 & 3956500645892257408 & GALEX 2695907992019142607 & DBZA & 193.53623 & 22.56331 \\
J1254+3551 & 1516793058069558784 & SDSS J125454.93+355145.7 & DZ & 193.72888 & 35.86269 \\
J1254$-$0236 & 3682412703692940032 & WD 1251$-$023 & DZ & 193.55745 &-2.60237 \\
J1255+4001 &  & SDSS J125515.83+400133.2 & DZ & 193.81596 & 40.02592 \\
J1257+3238 &  & SDSS J125710.13+323848.5 & DZ & 194.29221 & 32.64682 \\
J1257+5938 & 1578968688278446080 & SDSS J125724.77+593818.7 & DQ & 194.35333 & 59.63848 \\
J1257$-$0310 &  & SDSS J125720.87$-$031025.1 & DZ & 194.33696 &-3.17365 \\
J1259+3112 & 1465529324856790656 & SDSS J125922.03+311215.2 & DZ & 194.84179 & 31.20424 \\
J1259+4729 & 1554975145532543744 & SDSS J125945.32+472953.6 & DZ & 194.93887 & 47.49828 \\
J1302+0923 & 3734180047591687936 & SDSS J130201.30+092351.6 & DQ & 195.50536 & 9.39777 \\
J1302+2215 & 3944459138142121728 & SDSS J130247.76+221551.0 & DZ & 195.69900 & 22.26419 \\
J1303+4055 & 1527325967146769664 & SDSS J130328.07+405545.5 & DZ & 195.86696 & 40.92933 \\
J1303+4418 & 1529446512759983616 & SDSS J130355.87+441815.8 & DZ & 195.98277 & 44.30442 \\
J1307+0307 & 3692497733580887040 & WD 1305+033 & DZA & 196.94308 & 3.12832 \\
J1308+0258 &  & SDSS J130830.03+025844.5 & DZ & 197.12517 & 2.97903 \\
J1308+0957 & 3735751868182285312 & SDSS J130826.36+095724.0 & DZ & 197.10983 & 9.95669 \\
J1309+3812 &  & SDSS J130902.65+381210.3 & DZ & 197.26104 & 38.20289 \\
J1309+4445 & 1529705447748085376 & SDSS J130945.62+444540.9 & DQ & 197.44023 & 44.76139 \\
J1309+4913 & 1554843655110340992 & PB 85 & DZ & 197.27188 & 49.23329 \\
J1310+0645 &  & SDSS J131021.96+064556.5 & DZ & 197.59150 & 6.76572 \\
J1310+1323 &  & SDSS J131049.65+132354.3 & DZ & 197.70687 & 13.39842 \\
J1310+3149 & 1466195014723444480 & SDSS J131028.90+314901.5 & DZ & 197.62041 & 31.81710 \\
J1311+1019 & 3732881936675288192 & SDSS J131116.29+101903.1 & DZ & 197.81788 & 10.31753 \\
J1313+3811 & 1522894419890933504 & SDSS J131352.32+381111.3 & DQ & 198.46807 & 38.18644 \\
J1313+5738 & 1566553007268519168 & LB 2597 & DZA & 198.40429 & 57.63378 \\
J1313+5813 & 1566610796052681728 & SDSS J131308.79+581321.9 & DZ & 198.28671 & 58.22271 \\
J1314+3748 & 1522822577973910016 & SDSS J131420.49+374806.5 & DZ & 198.58542 & 37.80181 \\
J1314+5223 & 1557096756297688704 & SBSS 1312+526 & DBZA & 198.52814 & 52.39741 \\
J1315+4711 & 1551346520939849728 & NLTT 33455 & DQ & 198.89459 & 47.18593 \\
J1316+0810 & 3731530843043705216 & SDSS J131640.71+081058.6 & DQ & 199.16970 & 8.18298 \\
J1316+1916 & 3939691969258025216 & SDSS J131606.82+191602.9 & DZA & 199.02843 & 19.26748 \\
J1316+1918 & 3939694335783773696 & SDSS J131612.87+191806.5 & DZ & 199.05362 & 19.30183 \\
J1316+5117 & 1556792019777662208 & SDSS J131655.06+511747.3 & DZ & 199.22924 & 51.29641 \\
J1316$-$2007 & 3506567328028533120 & LHS 2710 & DZ & 199.08156 &-20.12557 \\
J1318+2022 & 3940212274480243072 & SDSS J131826.64+202234.9 & DZ & 199.61100 & 20.37639 \\
J1319+0844 & 3731667388643923840 & SDSS J131953.50+084422.8 & DZ & 199.97292 & 8.73972 \\
J1319+1401 & 3742980950976788352 & SDSS J131930.66+140137.1 & DQ & 199.87764 & 14.02705 \\
J1319+3025 & 1463122974939958528 & OMHR 10489 & DZ & 199.90127 & 30.42227 \\
J1319+3641 & 1474478765391306368 & SDSS J131900.19+364149.8 & DZ & 199.75079 & 36.69717 \\
J1320+0204 & 3688377657353004032 & SDSS J132005.53+020419.0 & DZ & 200.02304 & 2.07197 \\
J1320+4332 & 1526350322380366720 & SDSS J132020.95+433201.1 & DZ & 200.08729 & 43.53366 \\
J1321+1614 & 3744460000274429312 & SDSS J132147.12+161446.4 & DZ & 200.44642 & 16.24627 \\
J1321+2019 & 3940245740865078656 & SDSS J132108.28+201957.6 & DZ & 200.28450 & 20.33267 \\
J1321$-$0237 & 3638091080740030336 & SDSS J132144.04$-$023751.4 & DZ & 200.43346 &-2.63099 \\
J1322+1224 &  & SDSS J132251.72+122459.0 & DZ & 200.71550 & 12.41639 \\
J1322+3730 & 1474623595985489664 & [VV2010] J132232.1+373033 & DQ & 200.63362 & 37.50919 \\
J1322+6707 & 1684435806410554368 & SDSS J132236.35+670704.9 & DZA & 200.65149 & 67.11804 \\
J1323+2112 &  & SDSS J132351.98+211225.7 & DZ & 200.96658 & 21.20714 \\
J1323+3849 & 1476388823247556608 & SDSS J132330.45+384929.1 & DBZA & 200.87690 & 38.82489 \\
J1325+6521 & 1678166558611938944 & WD 1323+656 & DZA & 201.27895 & 65.35893 \\
J1326+1854 & 3939012569855670144 & SDSS J132615.67+185416.6 & DZ & 201.56535 & 18.90458 \\
J1326+4235 &  & SDSS J132649.53+423513.1 & DZ & 201.70638 & 42.58699 \\
J1327+4508 & 1550148770522625024 & SDSS J132751.98+450805.4 & DZ & 201.96674 & 45.13487 \\
J1327+5519 &  & SDSS J132720.10+551927.7 & DZ & 201.83375 & 55.32438 \\
J1328+3640 & 1475033331568894080 & SDSS J132825.33+364016.9 & DQ & 202.10570 & 36.67143 \\
J1329+0746 & 3719493011785709056 & USNO$-$B1.0 0977$-$00289412 & DQ & 202.37961 & 7.78118 \\
J1329+1301 & 3739809925082831104 & SDSS J132941.79+130131.9 & DZ & 202.42412 & 13.02553 \\
J1329+6459 &  & SDSS J132933.78+645917.7 & DZ & 202.39075 & 64.98826 \\
J1331+6704 & 1684391409332966400 & WD 1329+673 & DQ & 202.86259 & 67.07209 \\
J1332+1522 & 3744903481417287552 & SDSS J133205.52+152248.3 & DZ & 203.02317 & 15.38020 \\
J1332+2355 & 1443309397450725376 & SDSS J133221.56+235502.1 & DQA & 203.08983 & 23.91728 \\
J1332+2740 & 1448881864114808448 & SDSS J133205.63+274003.9 & DQZ & 203.02355 & 27.66770 \\
J1332+5446 &  & SDSS J133242.19+544644.3 & DZ & 203.17579 & 54.77897 \\
J1333+2357 & 1444622768385439104 & SDSS J133313.73+235721.9 & DQ & 203.30730 & 23.95598 \\
J1333+3254 & 1469124246843402624 & GALEX 2699672702652776758 & DBZ & 203.27224 & 32.90003 \\
J1333+6349 & 1665473315344805760 & WD 1331+640 & DBZA & 203.27912 & 63.82677 \\
J1334+1622 & 3745402968934425216 & SDSS J133420.09+162235.8 & DQ & 203.58353 & 16.37695 \\
J1335+2254 &  & SDSS J133555.81+225422.2 & DZ & 203.98254 & 22.90617 \\
J1336+3012 &  & SDSS J133620.04+301200.7 & DZ & 204.08350 & 30.20020 \\
J1336+3547 & 1471788161655374080 & SDSS J133624.26+354751.2 & DZ & 204.10113 & 35.79770 \\
J1338+1334 & 3740641224592907904 & SDSS J133836.18+133400.0 & DBZA & 204.65076 & 13.56667 \\
J1338+3255 & 1468984471427930496 & SDSS J133826.43+325540.8 & DZ & 204.61012 & 32.92800 \\
J1338$-$0130 & 3661716738057880320 & WD 1335$-$012 & DZ & 204.60410 &-1.50473 \\
J1339+2643 & 1445611018884630912 & SDSS J133905.98+264322.9 & DZ & 204.77492 & 26.72303 \\
J1339+6401 & 1665809972061825408 & SDSS J133938.04+640128.1 & DZ & 204.90842 & 64.02442 \\
J1340+0835 & 3724917864718061056 & SDSS J134019.55+083520.1 & DZ & 205.08152 & 8.58892 \\
J1340+2702 & 1445645279839722368 & SDSS J134050.31+270219.0 & DZ & 205.20962 & 27.03864 \\
J1341+0346 & 3713647252057777536 & SDSS J134124.28+034628.7 & DQA & 205.35117 & 3.77464 \\
J1341+1338 & 3740678745426551296 & SDSS J134156.63+133845.3 & DZ & 205.48594 & 13.64595 \\
J1341+2216 & 1443411828126496512 & SDSS J134107.38+221644.4 & DZ & 205.28075 & 22.27903 \\
J1341+3024 & 1456378364457038208 & SDSS J134116.56+302448.8 & DZ & 205.31897 & 30.41355 \\
J1341$-$0112 & 3661660211993375360 & WD 1339$-$009 & DZ & 205.43375 &-1.21064 \\
J1341$-$3124 & 6174669289396761088 & WD 1338$-$311 & DZ & 205.35804 &-31.41408 \\
J1342+0522 & 3714962577202183168 & SDSS J134226.93+052248.6 & DZ & 205.61222 & 5.38018 \\
J1342+1813 &  & SDSS J134203.60+181332.8 & DZ & 205.51500 & 18.22578 \\
J1343+2941 & 1455527965227944064 & SDSS J134353.14+294114.1 & DZ & 205.97140 & 29.68723 \\
J1343+4641 & 1503980964467235584 & SDSS J134317.31+464104.7 & DZ & 205.82221 & 46.68464 \\
J1344+1849 & 1248152852388496896 & PB 4069 & DQ & 206.11017 & 18.82532 \\
J1344+6505 & 1671965931506508288 & WD 1343+653 & DZ & 206.24730 & 65.08681 \\
J1345+1153 & 3728178127148086784 & SDSS J134520.99+115357.6 & DZ & 206.33746 & 11.89935 \\
J1345+5854 & 1659379924983087488 & SDSS J134508.12+585421.3 & DZ & 206.28376 & 58.90588 \\
J1347+0720 & 3721524466892038656 & SDSS J134721.36+072017.6 & DZ & 206.83900 & 7.33825 \\
J1347+1415 & 3740936580903900160 & SDSS J134711.47+141528.0 & DZ & 206.79779 & 14.25781 \\
J1347+1528 & 3741346355143254272 & SDSS J134747.94+152851.0 & DQ & 206.94975 & 15.48083 \\
J1347+1733 & 1244597066144718336 & SDSS J134751.54+173343.0 & DZ & 206.96475 & 17.56197 \\
J1347+3817 & 1496440964697320576 & SDSS J134707.57+381749.7 & DQ & 206.78154 & 38.29714 \\
J1347+5019 & 1558850305545116928 & SDSS J134716.07+501941.9 & DQ & 206.81686 & 50.32829 \\
J1349+0209 &  & SDSS J134955.76+020931.2 & DZ & 207.48233 & 2.15867 \\
J1349+0243 & 3665065605662377088 & WD 1347+029 & DBZ & 207.48426 & 2.71927 \\
J1350+1058 & 3727077099396496000 & SDSS J135054.02+105808.0 & DZ & 207.72508 & 10.96892 \\
J1350+2148 &  & SDSS J135024.97+214814.8 & DZ & 207.60404 & 21.80414 \\
J1351+1900 & 1245205027355144064 & SDSS J135116.60+190006.3 & DBZ & 207.81914 & 19.00180 \\
J1351+2645 & 1450680729561299840 & SDSS J135123.86+264546.5 & DZ & 207.84942 & 26.76292 \\
J1351+4253 & 1502063317405058304 & LSPM J1351+4253 & DZ & 207.82669 & 42.88803 \\
J1351+6136 & 1664233581625001856 & SDSS J135137.07+613607.1 & DZ & 207.90446 & 61.60199 \\
J1351+6623 & 1672147149062665472 & WD 1350+666 & DQ & 207.89347 & 66.38730 \\
J1352+2218 & 1251457881262355456 & SDSS J135201.98+221811.4 & DQ & 208.00825 & 22.30317 \\
J1352+2658 & 1450701860800499712 & [CCH92] 1350.7+2713 & DQ & 208.24451 & 26.98175 \\
J1353+1347 & 3728893389526098432 & SDSS J135320.79+134720.7 & DZ & 208.33663 & 13.78908 \\
J1353+3239 & 1457834740625970560 & SDSS J135343.13+323925.0 & DZ & 208.42970 & 32.65701 \\
J1354+1217 & 3727701007821059072 & SDSS J135409.79+121732.1 & DQ & 208.54079 & 12.29228 \\
J1355+0810 & 3721831501224246272 & SDSS J135543.54+081029.5 & DZ & 208.93142 & 8.17486 \\
J1355+3636 & 1495340933377121792 & CSO 1025 & DQ & 208.81924 & 36.60353 \\
J1356+0236 & 3664591647431946240 & SDSS J135654.01+023641.5 & DZ & 209.22504 & 2.61153 \\
J1356+2416 & 1257923215792065152 & [VV2010] J135632.7+241605 & DZ & 209.13583 & 24.26841 \\
J1356+4047 & 1498645171976598144 & SDSS J135637.78+404703.4 & DZ & 209.15752 & 40.78429 \\
J1356+4342 &  & SDSS J135609.74+434220.8 & DZ & 209.04058 & 43.70579 \\
J1356$-$0009 & 3660622479174640640 & WD 1353+000 & DQ & 209.11767 &-0.16148 \\
J1357+2949 & 1453674429141463936 & SDSS J135739.52+294921.5 & DQ & 209.41475 & 29.82261 \\
J1357+5727 &  & SDSS J135702.22+572709.1 & DZ & 209.25925 & 57.45254 \\
J1358+0552 & 3672120793821311744 & SDSS J135810.42+055237.6 & DQ & 209.54342 & 5.87711 \\
J1359+3810 &  & SDSS J135953.17+381057.6 & DZ & 209.97154 & 38.18267 \\
J1400+4507 & 1505711149093085184 & SDSS J140048.98+450758.7 & DZ & 210.20404 & 45.13299 \\
J1400$-$0154 & 3657765432570156160 & 2QZ J140051.6$-$015413 & DQ & 210.21494 &-1.90396 \\
J1401+2840 & 1452751492209135616 & SDSS J140115.38+284048.8 & DZ & 210.31407 & 28.68019 \\
J1401+3009 & 1453786643751444352 & SDSS J140101.13+300943.3 & DZ & 210.25469 & 30.16204 \\
J1401+3659 & 1483683911099065088 & SDSS J140137.31+365909.9 & DZ & 210.40546 & 36.98607 \\
J1402+1113 & 3724362336470991488 & SDSS J140256.39+111332.3 & DQ & 210.73492 & 11.22577 \\
J1402+2506 & 1258268604177744256 & SDSS J140216.29+250643.0 & DZ & 210.56791 & 25.11192 \\
J1402+2518 & 1258284336642384768 & SDSS J140207.62+251827.4 & DZ & 210.53175 & 25.30761 \\
J1402+4742 & 1509394551702059392 & SDSS J140210.98+474245.3 & DZ & 210.54573 & 47.71263 \\
J1403+1954 & 1246965487205372672 & SDSS J140336.35+195455.2 & DBZA & 210.90153 & 19.91530 \\
J1404+3620 & 1483427385588999936 & SDSS J140410.72+362056.8 & DZ & 211.04486 & 36.34920 \\
J1404$-$0232 & 3647147315636540032 & SDSS J140445.10$-$023237.2 & DZ & 211.18797 &-2.54369 \\
J1405+1549 & 1231399834234447488 & SDSS J140557.10+154940.5 & DZ & 211.48805 & 15.82794 \\
J1405+2542 &  & SDSS J140525.20+254212.4 & DZ & 211.35500 & 25.70344 \\
J1406+0148 & 3667337544578212736 & WD 1403+020 & DQ & 211.63511 & 1.81065 \\
J1406+0204 & 3667357915607541632 & WD 1403+023 & DQ & 211.60707 & 2.07972 \\
J1406+1814 & 1245445167566647936 & SDSS J140653.67+181444.8 & DZ & 211.72362 & 18.24578 \\
J1406+3402 & 1481854770426696704 & SDSS J140641.03+340200.3 & DQ+DA & 211.67090 & 34.03353 \\
J1406$-$0037 & 3659643535868664832 & 2QZ J140615.9$-$003715 & DZ & 211.56660 &-0.62081 \\
J1407+2039 & 1247128489804218368 & SDSS J140723.04+203918.6 & DQ & 211.84613 & 20.65518 \\
J1407+3218 & 1478409656899499392 & SDSS J140730.28+321812.9 & DZ & 211.87617 & 32.30361 \\
J1408+1535 & 1231351421362931584 & SDSS J140820.04+153507.3 & DZ & 212.08357 & 15.58531 \\
J1408+1750 &  & SDSS J140838.48+175058.5 & DZ & 212.16033 & 17.84961 \\
J1409+1254 &  & SDSS J140935.97+125415.3 & DZ & 212.39988 & 12.90428 \\
J1409+1511 & 1230575131794474752 & SDSS J140918.87+151136.3 & DZ & 212.32875 & 15.19360 \\
J1410+1445 & 1230479444218162432 & SDSS J141037.54+144544.7 & DBZ & 212.65644 & 14.76234 \\
J1411+3410 & 1479231236900790144 & SDSS J141140.27+341039.4 & DZ & 212.91779 & 34.17764 \\
J1412+1343 & 1227084358469891328 & SDSS J141248.87+134324.1 & DZ & 213.20362 & 13.72339 \\
J1412+4011 &  & SDSS J141215.36+401138.2 & DZ & 213.06400 & 40.19397 \\
J1413+1659 &  & SDSS J141334.88+165941.1 & DZ & 213.39533 & 16.99478 \\
J1413+1820 &  & SDSS J141333.27+182030.1 & DZ & 213.38863 & 18.34172 \\
J1414$-$0113 & 3647680024725171968 & WD 1411$-$009 & DZ & 213.61061 &-1.23184 \\
J1416+0230 & 3666876265090396672 & SDSS J141615.25+023050.6 & DZ & 214.06354 & 2.51406 \\
J1416+3016 & 1285060846393119360 & SDSS J141648.86+301653.9 & DQ & 214.20359 & 30.28167 \\
J1417+2412 & 1255667705126644224 & SDSS J141745.42+241222.6 & DQ & 214.43935 & 24.20630 \\
J1417+2931 &  & SDSS J141706.52+293105.2 & DZ & 214.27717 & 29.51813 \\
J1419+4400 & 1504806251022988160 & SDSS J141936.11+440019.9 & DZ & 214.90046 & 44.00553 \\
J1420+4405 &  & SDSS J142055.12+440507.0 & DZ & 215.22967 & 44.08528 \\
J1420+4759 & 1507764869311437568 & SDSS J142055.87+475917.5 & DZ & 215.23278 & 47.98817 \\
J1421+1843 & 1239668986308981632 & SDSS J142120.11+184351.6 & DZ & 215.33387 & 18.73104 \\
J1421+5703 & 1611374216521821952 & SDSS J142119.93+570329.9 & DZ & 215.33307 & 57.05834 \\
J1422+5229 & 1604959219009055360 & SDSS J142258.01+522925.8 & DBZA & 215.74177 & 52.49048 \\
J1423+5729 & 1611364359572790016 & WD 1422+577 & DQ & 215.92766 & 57.49703 \\
J1424+0833 & 1175788425887673728 & SDSS J142413.37+083316.4 & DQ & 216.05573 & 8.55448 \\
J1424+5657 & 1611313365425136384 & SDSS J142456.64+565720.8 & DZ & 216.23598 & 56.95570 \\
J1425+1801 & 1238621701484033664 & SDSS J142531.98+180116.2 & DQ & 216.38327 & 18.02127 \\
J1425+2302 & 1254382616552890496 & SDSS J142525.77+230245.3 & DBZA & 216.35740 & 23.04602 \\
J1425$-$0050 & 3652865390281317120 & WD 1422$-$006 & DZ & 216.31844 &-0.84690 \\
J1427+4825 & 1507446659477664512 & SDSS J142744.98+482527.3 & DZ & 216.93736 & 48.42424 \\
J1427+6110 & 1666378698746614528 & EGGR 362 & DQ & 216.86790 & 61.17402 \\
J1428+3238 & 1287258636998635008 & SDSS J142812.54+323817.7 & DQ & 217.05217 & 32.63829 \\
J1428+4210 & 1491662379787040896 & SDSS J142820.31+421051.5 & DZ & 217.08463 & 42.18097 \\
J1428+4403 & 1494157691363079168 & WD 1426+442 & DZ & 217.14056 & 44.06304 \\
J1429+3841 & 1487653182435218048 & SDSS J142939.38+384113.2 & DZ & 217.41413 & 38.68701 \\
J1429+5839 & 1611891639821969408 & SDSS J142931.17+583927.9 & DZ & 217.37998 & 58.65776 \\
J1430+3245 &  & SDSS J143022.06+324521.7 & DZ & 217.59192 & 32.75603 \\
J1430$-$0151 & 3649553970495586432 & SDSS J143007.15$-$015129.5 & DZ & 217.52983 &-1.85824 \\
J1431+3750 & 1487348067958833536 & SDSS J143144.83+375011.8 & DQ & 217.93686 & 37.83661 \\
J1432+0354 & 3668760342689186048 & WD 1430+041 & DZA & 218.14925 & 3.90645 \\
J1432+1522 & 1228332918347939968 & SDSS J143253.37+152222.1 & DZ & 218.22235 & 15.37280 \\
J1432+3542 & 1480227871175119616 & SDSS J143247.94+354202.0 & DZ & 218.19975 & 35.70058 \\
J1433+0714 & 1172289608089050496 & SDSS J143350.83+071452.2 & DBZA & 218.46183 & 7.24785 \\
J1433+6139 &  & SDSS J143351.85+613931.7 & DZ & 218.46604 & 61.65881 \\
J1434+2258 & 1242732500581829632 & SDSS J143437.82+225859.5 & DQA & 218.65765 & 22.98324 \\
J1435+2120 & 1241254207198151168 & SDSS J143550.13+212014.5 & DQ & 218.95887 & 21.33736 \\
J1435+4554 & 1494738469724112512 & SDSS J143548.73+455419.1 & DQ & 218.95313 & 45.90526 \\
J1435+5318 & 1605233036060102144 & SDSS J143534.01+531815.0 & DQA & 218.89174 & 53.30418 \\
J1436+2152 &  & SDSS J143637.94+215231.3 & DZ & 219.15808 & 21.87539 \\
J1438+1046 &  & SDSS J143810.86+104639.6 & DZ & 219.54525 & 10.77767 \\
J1438+2234 & 1242472569161161472 & SDSS J143859.38+223402.4 & DQ & 219.74742 & 22.56733 \\
J1440+0958 & 1174728432253334784 & SDSS J144006.80+095835.4 & DQ & 220.02836 & 9.97659 \\
J1440+1227 &  & SDSS J144026.02+122720.9 & DZ & 220.10842 & 12.45581 \\
J1440$-$0232 & 3648790157806712448 & SDSS J144022.52$-$023222.2 & DZ & 220.09384 &-2.53951 \\
J1441+0831 & 1172831907840206848 & SDSS J144124.34+083104.6 & DZ & 220.35151 & 8.51797 \\
J1441+2347 & 1266711131199577216 & SDSS J144152.14+234704.2 & DQ & 220.46734 & 23.78444 \\
J1441+4714 & 1590927320335127424 & SDSS J144129.56+471452.6 & DZ & 220.37300 & 47.24799 \\
J1441+5215 & 1605820896823841536 & SDSS J144147.78+521531.4 & DZ & 220.44881 & 52.25872 \\
J1442+4202 & 1490005484484145280 & SDSS J144221.53+420250.1 & DQ & 220.58971 & 42.04728 \\
J1442+5833 & 1616918538265393536 & SDSS J144237.91+583321.4 & DZ & 220.65798 & 58.55590 \\
J1443+2054 &  & SDSS J144326.39+205422.1 & DZ & 220.85996 & 20.90614 \\
J1443+3014 &  & SDSS J144354.13+301413.3 & DZ & 220.97554 & 30.23706 \\
J1443+3810 & 1486866348722547072 & SDSS J144337.01+381025.7 & DQ & 220.90413 & 38.17387 \\
J1443+5833 &  & SDSS J144301.55+583301.6 & DZ & 220.75646 & 58.55046 \\
J1444+0434 & 1158766577140118144 & WD 1441+047 & DQ & 221.03024 & 4.57966 \\
J1444+1151 &  & SDSS J144449.31+115124.7 & DZ & 221.20546 & 11.85689 \\
J1444+2059 &  & SDSS J144416.52+205946.7 & DZ & 221.06883 & 20.99633 \\
J1444+4741 &  & SDSS J144416.62+474104.3 & DZ & 221.06925 & 47.68455 \\
J1444+5741 & 1616801852593079040 & SDSS J144453.67+574147.3 & DZ & 221.22369 & 57.69648 \\
J1445+0913 &  & SDSS J144535.03+091340.4 & DZ & 221.39600 & 9.22791 \\
J1445+5850 & 1617010931601618432 & WD 1443+590 & DBZ & 221.32512 & 58.84227 \\
J1445$-$0208 & 3648744214542134912 & SDSS J144516.24$-$020849.6 & DZ & 221.31766 &-2.14710 \\
J1446+0111 &  & SDSS J144612.30+011139.1 & DZ & 221.55125 & 1.19422 \\
J1446+0112 &  & SDSS J144604.69+011209.7 & DZ & 221.51954 & 1.20272 \\
J1447+1340 &  & SDSS J144722.94+134038.3 & DZ & 221.84558 & 13.67731 \\
J1448+1047 & 1175204104176381696 & SDSS J144804.49+104709.1 & DZ & 222.01871 & 10.78586 \\
J1448+2946 &  & SDSS J144820.62+294629.5 & DZ & 222.08592 & 29.77486 \\
J1448+2958 & 1282587151389251968 & SDSS J144830.61+295817.2 & DZ & 222.12754 & 29.97147 \\
J1448$-$0047 & 3650615686411758080 & WD 1445$-$005 & DQ & 222.03361 &-0.79886 \\
J1449+2916 & 1281751453832480128 & SDSS J144954.84+291633.7 & DQ & 222.47850 & 29.27603 \\
J1452+1346 & 1185098132573773184 & SDSS J145213.98+134633.5 & DBZ & 223.05827 & 13.77596 \\
J1452+4544 &  & SDSS J145216.86+454448.6 & DZ & 223.07025 & 45.74684 \\
J1452+6020 & 1617584636152648448 & WD 1451+605 & DQ & 223.15241 & 60.34342 \\
J1453+2452 &  & SDSS J145351.49+245244.0 & DZ & 223.46454 & 24.87889 \\
J1453+3003 &  & SDSS J145304.75+300311.5 & DZ & 223.26979 & 30.05322 \\
J1453+3241 & 1289479302593197056 & SDSS J145309.32+324145.1 & DZ & 223.28883 & 32.69589 \\
J1453+4719 & 1590415360233819776 & SDSS J145312.96+471910.5 & DQ & 223.30403 & 47.31958 \\
J1455+2010 & 1237285592992374784 & SDSS J145558.75+201057.6 & DZ & 223.99479 & 20.18267 \\
J1455+4209 & 1489435937460963712 & SDSS J145524.89+420910.8 & DQ & 223.85373 & 42.15300 \\
J1458+4719 & 1587462866571138048 & SDSS J145832.11+471955.8 & DBZA & 224.63386 & 47.33219 \\
J1500+2315 &  & SDSS J150028.02+231554.0 & DZ & 225.11679 & 23.26501 \\
J1501+0627 & 1160138114816313472 & SDSS J150136.90+062720.5 & DQ & 225.40373 & 6.45582 \\
J1501+3807 & 1295272393132844288 & SDSS J150134.65+380747.2 & DZ & 225.39437 & 38.12978 \\
J1501+5609 & 1612720366646956928 & SDSS J150119.76+560914.5 & DZ & 225.33233 & 56.15403 \\
J1502+3744 & 1295063619067459712 & SDSS J150228.71+374452.9 & DZ & 225.61962 & 37.74803 \\
J1503+4414 &  & SDSS J150302.85+441423.2 & DZ & 225.76187 & 44.23978 \\
J1503+4642 &  & SDSS J150351.94+464243.6 & DZ & 225.96642 & 46.71214 \\
J1506+4152 & 1392973720770987392 & BSO 24 & DZ & 226.60932 & 41.87949 \\
J1506+5844 & 1614158871454061696 & SDSS J150603.62+584449.2 & DZ & 226.51518 & 58.74693 \\
J1507+2633 & 1268369057294713472 & SDSS J150710.20+263312.5 & DZ & 226.79250 & 26.55350 \\
J1507+4034 &  & SDSS J150739.03+403408.9 & DZ & 226.91267 & 40.56916 \\
J1508+0622 & 1157277288640874496 & SDSS J150822.60+062242.1 & DZ & 227.09417 & 6.37836 \\
J1509+1620 & 1184399079402015616 & SDSS J150901.11+162012.3 & DQ & 227.25481 & 16.33653 \\
J1509+1838 & 1211965588257187840 & SDSS J150926.04+183825.4 & DZ & 227.35850 & 18.64039 \\
J1510+3814 & 1292517802972365952 & SDSS J151054.85+381450.2 & DZA & 227.72857 & 38.24729 \\
J1511+2654 & 1265489814296750592 & SDSS J151133.87+265437.9 & DZ & 227.89112 & 26.91053 \\
J1511+5008 & 1589607700223131264 & SDSS J151118.19+500800.7 & DQ & 227.82576 & 50.13355 \\
J1512+5304 &  & SDSS J151221.62+530426.3 & DZ & 228.09008 & 53.07398 \\
J1514+1423 & 1183073068378187776 & SDSS J151417.00+142354.1 & DQ & 228.57084 & 14.39839 \\
J1514+5012 & 1589669582111773312 & SDSS J151441.86+501209.7 & DZ & 228.67448 & 50.20273 \\
J1515+1348 & 1182836742097801600 & SDSS J151522.04+134836.5 & DZ & 228.84183 & 13.81014 \\
J1515+4532 & 1395405256376599552 & SDSS J151514.54+453211.1 & DZ & 228.81058 & 45.53642 \\
J1516+2118 & 1214926813587984768 & SDSS J151610.57+211824.4 & DZ & 229.04421 & 21.30685 \\
J1516$-$0040 & 4418628372344562048 & SDSS J151642.97$-$004042.7 & DBZA & 229.17903 &-0.67847 \\
J1517+2256 & 1215384313505335424 & SDSS J151734.42+225618.7 & DQ & 229.39359 & 22.93847 \\
J1518+0506 & 1156006287558141056 & SDSS J151835.63+050627.5 & DZ & 229.64845 & 5.10763 \\
J1518+5619 & 1600924702825302784 & SDSS J151806.55+561935.1 & DZ & 229.52720 & 56.32644 \\
J1519+3856 & 1388487923784151168 & SDSS J151942.66+385658.7 & DQ & 229.92776 & 38.94961 \\
J1520+2703 & 1271298912183099520 & SDSS J152030.30+270321.5 & DQ & 230.12625 & 27.05597 \\
J1520+2718 & 1271338327098920704 & SDSS J152033.66+271839.7 & DZ & 230.14025 & 27.31103 \\
J1523+5601 &  & SDSS J152345.85+560135.0 & DZ & 230.94104 & 56.02641 \\
J1524+4049 & 1389075921987168512 & SDSS J152449.58+404938.1 & DZ & 231.20658 & 40.82724 \\
J1524+4052 &  & SDSS J152418.19+405252.1 & DZ & 231.07579 & 40.88114 \\
J1525+1625 & 1207623754277319040 & SDSS J152554.24+162547.0 & DZ & 231.47600 & 16.42972 \\
J1525+4258 & 1394025712881244928 & SDSS J152521.94+425805.8 & DZ & 231.34123 & 42.96834 \\
J1526+1308 &  & SDSS J152615.36+130846.8 & DZ & 231.56400 & 13.14633 \\
J1527+2752 & 1271077944705755904 & SDSS J152702.59+275213.6 & DQ & 231.76079 & 27.87050 \\
J1528+0442 & 4428393925389673344 & SDSS J152854.10+044226.6 & DQ & 232.22541 & 4.70746 \\
J1528+0753 & 1163021962017933312 & SDSS J152819.04+075346.2 & DZ & 232.07933 & 7.89617 \\
J1528+4003 & 1388228984500678016 & SDSS J152840.08+400336.0 & DQ & 232.16704 & 40.06006 \\
J1528+5134 & 1595970711451752192 & SDSS J152812.03+513445.2 & DQ & 232.05018 & 51.57925 \\
J1531+2505 &  & SDSS J153100.63+250546.2 & DZ & 232.75262 & 25.09617 \\
J1531+4240 & 1391331222197901696 & SDSS J153129.26+424015.7 & DZ & 232.87198 & 42.67105 \\
J1532+1006 &  & SDSS J153226.52+100629.4 & DZ & 233.11050 & 10.10817 \\
J1532+1611 &  & SDSS J153233.08+161140.5 & DZ & 233.13783 & 16.19458 \\
J1532+2748 &  & SDSS J153240.34+274818.3 & DZ & 233.16808 & 27.80508 \\
J1533+5301 & 1596218239007316608 & SDSS J153333.95+530107.8 & DZ & 233.39151 & 53.01877 \\
J1534+1242 &  & SDSS J153407.58+124254.4 & DZ & 233.53162 & 12.71511 \\
J1534+1345 & 1193929989788210944 & SDSS J153417.60+134515.6 & DBZ & 233.57340 & 13.75431 \\
J1534+4145 & 1390295486540598656 & LSPM J1534+4145 & DQZ & 233.69828 & 41.76643 \\
J1535+1247 & 1193520666521113344 & WD 1532+12 & DZ & 233.77421 & 12.79589 \\
J1537+1337 & 1194088628700386432 & SDSS J153746.05+133733.5 & DQ & 234.44184 & 13.62610 \\
J1537+3608 &  & SDSS J153745.52+360818.6 & DZ & 234.43967 & 36.13851 \\
J1537+4625 & 1400755548676988544 & SDSS J153724.24+462521.1 & DZ & 234.35103 & 46.42251 \\
J1539+1930 & 1210014401793691264 & SDSS J153946.30+193055.4 & DZ & 234.94292 & 19.51539 \\
J1539+5248 &  & SDSS J153930.32+524819.3 & DZ & 234.87633 & 52.80537 \\
J1540+2109 & 1217134048821424384 & SDSS J154057.43+210944.6 & DZ & 235.23929 & 21.16239 \\
J1540+3737 & 1377011285837278080 & SDSS J154045.28+373747.8 & DZ & 235.18868 & 37.62994 \\
J1540+5149 & 1596598601310586368 & SDSS J154025.18+514921.6 & DZ & 235.10491 & 51.82271 \\
J1540+5352 &  & SDSS J154022.80+535239.8 & DZ & 235.09519 & 53.87753 \\
J1541+0715 &  & SDSS J154152.58+071549.2 & DZ & 235.46908 & 7.26367 \\
J1542+1314 & 1190978660061347584 & SDSS J154238.98+131455.7 & DQ & 235.66258 & 13.24876 \\
J1542+2544 & 1223037571566004992 & SDSS J154234.73+254438.7 & DQ & 235.64474 & 25.74419 \\
J1542+4329 & 1396483602405444352 & SDSS J154248.67+432902.4 & DQ & 235.70274 & 43.48404 \\
J1542+4650 & 1400829525199398912 & SDSS J154201.75+465020.2 & DZ & 235.50733 & 46.83897 \\
J1543+2024 &  & SDSS J154349.79+202442.9 & DZ & 235.95746 & 20.41192 \\
J1544+2345 & 1218155666922071552 & SDSS J154403.30+234516.6 & DZ & 236.01364 & 23.75466 \\
J1545+2854 & 1224851624015623680 & SDSS J154518.44+285412.9 & DQ & 236.32697 & 28.90363 \\
J1545+4921 & 1401734938659475456 & SDSS J154540.21+492145.1 & DZ & 236.41756 & 49.36258 \\
J1545+5236 & 1596740644469446656 & SDSS J154510.31+523618.4 & DZ & 236.29299 & 52.60505 \\
J1546+1750 &  & SDSS J154630.17+175034.5 & DZ & 236.62571 & 17.84294 \\
J1546+3927 & 1377594233157992704 & SDSS J154623.07+392723.6 & DZ & 236.59614 & 39.45656 \\
J1547+0659 & 4430165650933432576 & SDSS J154729.96+065909.5 & DZ & 236.87495 & 6.98600 \\
J1548+0222 & 4423437704923843968 & SDSS J154807.93+022257.1 & DZ & 237.03304 & 2.38256 \\
J1548+2135 & 1216820413129873280 & SDSS J154815.23+213528.4 & DBZA & 237.06350 & 21.59122 \\
J1548+5626 & 1598666993137041280 & WD 1547+565 & DQ & 237.04443 & 56.44659 \\
J1549+0239 & 4423539654567531136 & WD 1547+028 & DZ & 237.47203 & 2.65824 \\
J1549+1906 &  & SDSS J154933.23+190646.7 & DZ & 237.38846 & 19.11299 \\
J1549+2020 & 1204133766931561344 & SDSS J154941.55+202023.8 & DZ & 237.42312 & 20.33997 \\
J1549+2633 & 1223368966945806848 & SDSS J154913.46+263301.1 & DZ & 237.30608 & 26.55033 \\
J1549+4422 & 1396603002496338432 & SDSS J154907.11+442257.9 & DZ & 237.27962 & 44.38275 \\
J1550+2013 &  & SDSS J155030.78+201309.6 & DZ & 237.62825 & 20.21933 \\
J1550+5214 &  & SDSS J155033.47+521438.4 & DZ & 237.63946 & 52.24401 \\
J1551+0824 & 4454432667131057792 & SDSS J155155.26+082431.7 & DQ & 237.98022 & 8.40887 \\
J1551+1529 &  & SDSS J155106.77+152955.3 & DZ & 237.77821 & 15.49872 \\
J1551+2547 &  & SDSS J155113.05+254752.1 & DZ & 237.80437 & 25.79783 \\
J1552+0815 & 4454420740003558528 & SDSS J155240.07+081516.8 & DZ & 238.16698 & 8.25469 \\
J1552+1148 & 1189726007080211200 & SDSS J155202.39+114829.1 & DQ & 238.00999 & 11.80812 \\
J1552+3910 & 1376870960665371136 & SDSS J155206.42+391017.6 & DQ & 238.02713 & 39.17135 \\
J1554+0336 & 4425127624234553984 & WD 1551+037 & DQ & 238.55633 & 3.60965 \\
J1554+1735 & 1202552914026910976 & SDSS J155429.01+173545.9 & DZ & 238.62085 & 17.59626 \\
J1555+3123 & 1321574115723174144 & SDSS J155530.18+312310.4 & DQ & 238.87579 & 31.38624 \\
J1555+3219 & 1321789143262245248 & SDSS J155539.51+321914.1 & DQ & 238.91469 & 32.32054 \\
J1557+2157 & 1206198821567293056 & SDSS J155724.87+215746.4 & DZA & 239.35360 & 21.96288 \\
J1558+0312 & 4424935480278206976 & WD 1556+033 & DZ & 239.71916 & 3.21193 \\
J1558+1507 & 1192938917495381504 & SDSS J155847.89+150735.4 & DZ & 239.69962 & 15.12641 \\
J1558+2512 & 1219957873855946240 & USNO$-$B1.0 1152$-$00234632 & DZ & 239.57211 & 25.21415 \\
J1559+0445 & 4425689367298237312 & SDSS J155917.21+044549.4 & DZ & 239.82173 & 4.76371 \\
J1600+1833 & 1203094762803715712 & SDSS J160020.65+183325.6 & DZ & 240.08604 & 18.55711 \\
J1600+3819 & 1379356410995780480 & SDSS J160032.88+381904.5 & DZ & 240.13700 & 38.31794 \\
J1600+4120 &  & SDSS J160000.12+412033.4 & DZ & 240.00050 & 41.34264 \\
J1600$-$0009 &  & WD 1557$-$000B & DZ & 240.05225 &-0.15147 \\
J1601+1824 &  & SDSS J160143.58+182437.9 & DZ & 240.43158 & 18.41053 \\
J1602+1923 &  & SDSS J160221.46+192351.6 & DZ & 240.58942 & 19.39769 \\
J1603+4140 &  & SDSS J160359.58+414047.8 & DZ & 240.99825 & 41.67997 \\
J1604+0831 & 4451614618828537216 & SDSS J160401.31+083109.0 & DBZA & 241.00544 & 8.51917 \\
J1604+1830 & 1200053822878445056 & SDSS J160429.80+183035.4 & DZ & 241.12421 & 18.50983 \\
J1606+1908 &  & SDSS J160612.76+190801.3 & DZ & 241.55317 & 19.13369 \\
J1606+4712 & 1399018870061627520 & SDSS J160646.32+471207.7 & DZ & 241.69300 & 47.20213 \\
J1607+3950 & 1379917024487277056 & SDSS J160702.05+395058.6 & DZ & 241.75854 & 39.84964 \\
J1607+5321 & 1428807010879180672 & GALEX 2432438716509192504 & DZ & 241.79941 & 53.36601 \\
J1608+1342 & 4458463884776394880 & SDSS J160819.44+134204.3 & DZ & 242.08103 & 13.70116 \\
J1608+3831 & 1379023018454640256 & SDSS J160859.59+383146.3 & DZ & 242.24829 & 38.52953 \\
J1609+0655 & 4450425359563998720 & SDSS J160935.86+065511.9 & DQ & 242.39945 & 6.91999 \\
J1610+3036 & 1318849697708771584 & SDSS J161018.94+303618.9 & DQ & 242.57900 & 30.60522 \\
J1610+3714 & 1378301463949155200 & SDSS J161038.92+371403.0 & DBZA & 242.66219 & 37.23415 \\
J1610+4006 &  & SDSS J161026.10+400619.7 & DZ & 242.60879 & 40.10547 \\
J1611+1117 & 4456951094215638016 & SDSS J161114.32+111708.3 & DZ & 242.80963 & 11.28563 \\
J1612+1845 &  & SDSS J161216.54+184512.3 & DZ & 243.06892 & 18.75342 \\
J1612+3534 &  & SDSS J161248.17+353434.8 & DZ & 243.20071 & 35.57635 \\
J1613+5116 & 1424602959450847872 & WD 1611+513 & DQ & 243.31400 & 51.26899 \\
J1615+1746 & 1200496999080913920 & SDSS J161544.48+174627.4 & DZ & 243.93539 & 17.77426 \\
J1616+3303 & 1322623152896019328 & SDSS J161603.00+330301.2 & DZ & 244.01254 & 33.05031 \\
J1616+3924 & 1380443823700583552 & SDSS J161653.36+392444.4 & DQ & 244.22240 & 39.41232 \\
J1618+4452 & 1385558957951613952 & SDSS J161801.33+445220.7 & DZ & 244.50558 & 44.87243 \\
J1619+4745 &  & SDSS J161922.43+474553.7 & DZ & 244.84346 & 47.76493 \\
J1620+1809 & 1200428928142394496 & SDSS J162004.03+180912.6 & DQ & 245.01692 & 18.15366 \\
J1621+2253 & 1301685290406051072 & SDSS J162153.82+225309.5 & DQ & 245.47431 & 22.88597 \\
J1622+4731 &  & SDSS J162247.25+473146.8 & DZ & 245.69688 & 47.52968 \\
J1622+6319 & 1628970289513198976 & SDSS J162236.76+631908.9 & DZA & 245.65316 & 63.31918 \\
J1624+3310 &  & SDSS J162408.57+331019.0 & DZ & 246.03571 & 33.17194 \\
J1626+3303 &  & SDSS J162612.73+330308.2 & DZ & 246.55308 & 33.05228 \\
J1627+1443 & 4463884614540773632 & SDSS J162702.24+144324.7 & DZ & 246.75938 & 14.72350 \\
J1627+4646 & 1410054324670763904 & SDSS J162703.34+464658.2 & DZ & 246.76392 & 46.78286 \\
J1628+3646 & 1331106782752978688 & Ross 640 & DZA & 247.10418 & 36.77107 \\
J1629+1758 & 4467141230543287808 & SDSS J162946.94+175805.2 & DZ & 247.44559 & 17.96811 \\
J1633+1840 & 4467283273702508800 & SDSS J163310.02+184011.7 & DZ & 248.29185 & 18.66986 \\
J1634+5710 & 1431176943768691328 & WD 1633+572 & DQ & 248.58980 & 57.16913 \\
J1636+1619 & 4465939601772584448 & SDSS J163601.33+161907.1 & DZ & 249.00558 & 16.31866 \\
J1638+1244 & 4460911603818614272 & SDSS J163857.94+124420.6 & DQ & 249.74131 & 12.73905 \\
J1638+3837 & 1331552115026136448 & SDSS J163827.68+383726.5 & DZ & 249.61533 & 38.62403 \\
J1640+3154 & 1312731877573336448 & SDSS J164026.65+315453.9 & DZ & 250.11106 & 31.91493 \\
J1640+7310 & 1654560662439820416 & WD 1641+732 & DQ & 250.10153 & 73.17614 \\
J1641+1856 & 4562675699936729216 & SDSS J164104.95+185602.1 & DZ & 250.27062 & 18.93392 \\
J1641+4833 & 1410448259071414528 & SDSS J164143.31+483301.6 & DQ & 250.43058 & 48.55041 \\
J1642+3211 & 1312718893887366784 & SDSS J164208.47+321136.6 & DZ & 250.53529 & 32.19350 \\
J1642+3749 &  & SDSS J164211.83+374954.9 & DZ & 250.54929 & 37.83192 \\
J1642+4529 &  & SDSS J164224.39+452911.8 & DZ & 250.60163 & 45.48664 \\
J1643+1422 & 4461739604794187520 & SDSS J164336.31+142250.2 & DZ & 250.90126 & 14.38067 \\
J1643+4002 & 1355756420402482688 & WD 1641+401 & DQ & 250.86892 & 40.03450 \\
J1643+4129 & 1356453338975443840 & SDSS J164317.39+412959.2 & DQ & 250.82246 & 41.49978 \\
J1644+3853 & 1352596698862254208 & SDSS J164427.54+385357.7 & DZ & 251.11475 & 38.89936 \\
J1646+2742 & 1307617155638441344 & GALEX 2680180581990401605 & DBZA & 251.59259 & 27.71011 \\
J1647+2636 & 1307226283551364224 & SDSS J164744.70+263646.7 & DZ & 251.93592 & 26.61258 \\
J1647+4156 &  & SDSS J164723.80+415644.5 & DZ & 251.84917 & 41.94569 \\
J1647+4350 & 1357729871975804160 & SDSS J164701.52+435047.9 & DQ & 251.75643 & 43.84661 \\
J1647+5119 & 1413228614740924032 & SDSS J164700.05+511922.3 & DQ: & 251.75009 & 51.32270 \\
J1648+5241 & 1413937593584775168 & SDSS J164842.83+524131.5 & DZ & 252.17858 & 52.69192 \\
J1649+2238 & 4565805356705582976 & SDSS J164939.23+223807.2 & DZ & 252.41346 & 22.63536 \\
J1649+4152 &  & SDSS J164912.04+415241.8 & DZ & 252.30017 & 41.87828 \\
J1650+4055 &  & SDSS J165020.80+405550.2 & DZ & 252.58667 & 40.93061 \\
J1653+1113 & 4447744196162611200 & SDSS J165309.19+111345.1 & DQ: & 253.28830 & 11.22931 \\
J1654+3157 & 1313265900922425856 & SDSS J165436.86+315754.4 & DQ & 253.65361 & 31.96510 \\
J1655+2134 & 4565249351715525888 & SDSS J165518.49+213428.2 & DZ & 253.82704 & 21.57450 \\
J1655+3722 & 1351330100122743040 & WD 1653+374 & DQ & 253.91046 & 37.37976 \\
J1657+3738 & 1351667753271611264 & SDSS J165741.58+373824.2 & DZ & 254.42331 & 37.64005 \\
J1657+4759 & 1408298645123645824 & SDSS J165751.23+475911.6 & DZ & 254.46337 & 47.98644 \\
J1700+2047 &  & SDSS J170029.59+204704.3 & DZ & 255.12329 & 20.78456 \\
J1703+2541 & 4572969916208600704 & SDSS J170326.57+254103.8 & DZA & 255.86069 & 25.68437 \\
J1706+2541 &  & SDSS J170638.11+254111.7 & DZ & 256.65879 & 25.68661 \\
J1707+4250 & 1355088432729232384 & SDSS J170715.38+425043.1 & DZ & 256.81408 & 42.84533 \\
J1708+0257 & 4388138816124225792 & GJ 1211 & DZ & 257.03319 & 2.96030 \\
J1711+2201 & 4567999535238106880 & SDSS J171139.82+220152.9 & DZ & 257.91594 & 22.03137 \\
J1712+3406 & 1335069349644072064 & SDSS J171221.94+340609.8 & DQ & 258.09142 & 34.10275 \\
J1713+3240 & 1334374153353733888 & LSPM J1713+3240 & DQ & 258.42396 & 32.66922 \\
J1714+3658 & 1340140572149710336 & SDSS J171403.75+365810.5 & DBZA & 258.51553 & 36.96963 \\
J1714+5501 & 1420411964723649408 & WD 1713+550 & DZ & 258.65175 & 55.02010 \\
J1715+2804 & 4575202298472648576 & SDSS J171513.63+280403.9 & DZ & 258.80683 & 28.06774 \\
J1719+5623 & 1420738111655252992 & SDSS J171900.63+562350.5 & DZ & 259.75263 & 56.39736 \\
J1722+2723 & 4574208168163608832 & SDSS J172223.31+272326.2 & DZA & 260.59709 & 27.39064 \\
J1724+5333 & 1416339274870578176 & WD 1723+536 & DQ & 261.23076 & 53.56494 \\
J1728+0815 & 4490308833894507008 & SDSS J172822.61+081549.3 & DBZA & 262.09425 & 8.26367 \\
J1728+3250 & 4601940290956951424 & GALEX 2680391675338031787 & DBZ & 262.23419 & 32.84605 \\
J1728+5558 & 1422012892308493568 & GD 524 & DQA & 262.23425 & 55.97295 \\
J1833+1945 & 4525569007873380736 & WD 1831+19 & DQ & 278.49312 & 19.76472 \\
J1838+4046 & 2110571565187233152 & SDSS J183806.18+404629.8 & DQ & 279.52583 & 40.77487 \\
J2007$-$1208 & 6880697900670837632 & SDSS J200757.10$-$120832.0 & DBZA & 301.98789 &-12.14222 \\
J2046$-$0715 & 6907027901322999552 & WD 2043$-$074 & DQ & 311.60188 &-7.25526 \\
J2050$-$0110 & 4226851932184135552 & SDSS J205059.11$-$011021.9 & DZ & 312.74631 &-1.17276 \\
J2053$-$0702 & 6909994246262080000 & WD 2050$-$072 & DQ & 313.31806 &-7.03449 \\
J2101+3148 & 1864760695541016832 & EGGR 262 & DQ & 315.43652 & 31.81073 \\
J2103$-$0108 & 6917166017006522368 & SDSS J210303.47$-$010842.5 & DZ & 315.76450 &-1.14510 \\
J2107$-$0055 & 2689055590685508864 & SDSS J210733.93$-$005557.7 & DZ & 316.89132 &-0.93269 \\
J2109$-$0039 & 2689160181727792512 & SDSS J210916.51$-$003921.6 & DZ & 317.31883 &-0.65602 \\
J2110+0512 &  & SDSS J211045.34+051214.8 & DZ & 317.68892 & 5.20411 \\
J2110$-$0001 & 2689964337045144704 & SDSS J211003.74$-$000152.9 & DBZA & 317.51554 &-0.03130 \\
J2111$-$0036 & 2689129601561746560 & SDSS J211130.04$-$003628.7 & DQ & 317.87516 &-0.60796 \\
J2114$-$0051 & 2688921828223018496 & SDSS J211412.77$-$005125.5 & DZ & 318.55321 &-0.85708 \\
J2123+0016 & 2690911738111175936 & SDSS J212312.20+001653.5 & DZ & 320.80083 & 0.28154 \\
J2124$-$0114 & 2686055710647408128 & 2SLAQ J212424.69$-$011452.5 & DZ & 321.10293 &-1.24790 \\
J2127+0319 & 2692018980680713856 & SDSS J212757.26+031939.6 & DZ & 321.98858 & 3.32767 \\
J2130$-$0243 & 2684869956075600640 & SDSS J213024.38$-$024302.2 & DZ & 322.60158 &-2.71728 \\
J2132$-$0203 &  & SDSS J213254.64$-$020309.0 & DZ & 323.22767 &-2.05253 \\
J2135+0003 & 2687339493552038400 & SDSS J213503.32+000318.4 & DQ & 323.76378 & 0.05515 \\
J2136+1137 & 1766826194114406656 & SDSS J213621.56+113726.8 & DZA & 324.08984 & 11.62413 \\
J2139+0354 &  & SDSS J213954.44+035403.7 & DZ & 324.97683 & 3.90103 \\
J2140$-$0045 & 2686998713666980992 & 2SLAQ J214058.24$-$004528.8 & DQ & 325.24271 &-0.75800 \\
J2141+0225 &  & SDSS J214105.26+022543.7 & DZ & 325.27192 & 2.42883 \\
J2141$-$3300 & 6592315723192176896 & WD 2138$-$332 & DZ & 325.48985 &-33.00828 \\
J2142+0908 & 1741347932717756928 & SDSS J214247.87+090858.8 & DQ & 325.69946 & 9.14967 \\
J2142+2059 & 1792830060723673472 & GJ 836.5 & DQ & 325.67086 & 20.99948 \\
J2142+2252 & 1794409921493969792 & 2MASS J21420390+2252290 & DZ & 325.51622 & 22.87484 \\
J2143$-$0019 &  & SDSS J214323.03$-$001934.6 & DZ & 325.84596 &-0.32631 \\
J2149+2039 & 1792618572237988608 & SDSS J214944.06+203921.7 & DQ & 327.43353 & 20.65606 \\
J2150$-$0113 & 2674012072593383168 & 6dFGS gJ215027.8$-$011348 & DQ & 327.61591 &-1.23055 \\
J2151$-$0112 & 2680013864187927168 & 2SLAQ J215144.77$-$011247.4 & DZ & 327.93641 &-1.21320 \\
J2155+4103 & 1959573541696236032 & 2MASS J21550637+4103067 & DZ & 328.77654 & 41.05186 \\
J2156+0559 & 2697327113581223936 & SDSS J215652.94+055925.1 & DQ & 329.22050 & 5.99043 \\
J2157+1137 & 2726854738863780992 & SDSS J215759.09+113730.1 & DQ & 329.49622 & 11.62510 \\
J2157+1206 & 2728434462194932352 & SDSS J215752.30+120603.1 & DZ & 329.46792 & 12.10089 \\
J2201+0219 & 2683345934175922176 & LSPM J2201+0219 & DZ & 330.34661 & 2.32685 \\
J2202+0013 &  & SDSS J220242.32+001336.1 & DZ & 330.67633 & 0.22672 \\
J2202+0320 &  & SDSS J220251.46+032039.3 & DZ & 330.71442 & 3.34425 \\
J2206+1007 & 2727009632564240384 & SDSS J220651.57+100744.2 & DZ & 331.71488 & 10.12897 \\
J2207+0135 & 2682344450881423360 & VIPERS 403166921 & DQ & 331.94253 & 1.58604 \\
J2207+2319 &  & SDSS J220750.08+231955.6 & DZ & 331.95867 & 23.33211 \\
J2209+1223 & 2727904257071365760 & WD J2209+1223 & DBZ & 332.39521 & 12.39349 \\
J2211+2145 & 1782054361439384960 & SDSS J221132.37+214526.8 & DZ & 332.88488 & 21.75747 \\
J2213+0103 &  & SDSS J221353.85+010334.1 & DZ & 333.47437 & 1.05947 \\
J2218+2123 & 1778839767397091200 & SDSS J221850.23+212303.7 & DQ & 334.70948 & 21.38478 \\
J2218+3908 & 1956838712683591296 & GD 401 & DZ & 334.50476 & 39.14552 \\
J2220+0140 &  & SDSS J222057.35+014001.0 & DZ & 335.23896 & 1.66697 \\
J2220+1420 & 2734603650138728448 & SDSS J222032.10+142033.4 & DQ & 335.13379 & 14.34263 \\
J2225+1251 & 2730798480916011648 & SDSS J222552.64+125116.8 & DQ & 336.46933 & 12.85467 \\
J2225+2338 & 1878579387730218112 & SDSS J222503.71+233855.1 & DZ & 336.26546 & 23.64864 \\
J2228+1207 & 2730508416002618752 & 2MASS J22280206+1207334 & DZ & 337.00857 & 12.12594 \\
J2230+1905 &  & SDSS J223014.70+190514.4 & DZ & 337.56125 & 19.08736 \\
J2230+3052 & 1900628306721576064 & SDSS J223010.83+305240.9 & DZ & 337.54512 & 30.87805 \\
J2231+0040 & 2702211693987574400 & SDSS J223159.94+004046.4 & DZ & 337.99974 & 0.67956 \\
J2231+0906 & 2711092621203766912 & LSPM J2231+0906 & DZ & 337.75415 & 9.11086 \\
J2232+0109 & 2702382156944616832 & SDSS J223222.32+010920.7 & DZ & 338.09301 & 1.15577 \\
J2235$-$0056 &  & SDSS J223507.65$-$005607.7 & DZ & 338.78188 &-0.93549 \\
J2236+0109 & 2654669468332355584 & USNO$-$A2.0 0900$-$20178217 & DBAZ & 339.22070 & 1.16064 \\
J2236+0413 &  & SDSS J223601.38+041324.7 & DZ & 339.00575 & 4.22356 \\
J2238+0101 & 2654620329611594496 & SDSS J223841.06+010150.1 & DZ & 339.67106 & 1.03068 \\
J2238+0213 &  & SDSS J223811.10+021352.9 & DZ & 339.54629 & 2.23137 \\
J2238$-$0113 & 2652983573409260800 & SDSS J223815.97$-$011336.9 & DZ & 339.56661 &-1.22690 \\
J2239+2303 & 1876067076676460800 & SDSS J223937.63+230328.9 & DQ & 339.90665 & 23.05808 \\
J2239+2932 &  & SDSS J223956.24+293225.7 & DZ & 339.98433 & 29.54048 \\
J2243+3210 & 1890668861674532224 & SDSS J224346.29+321027.1 & DBZ & 340.94300 & 32.17422 \\
J2245+2748 & 1884129791148258304 & SDSS J224524.71+274827.8 & DZ & 341.35301 & 27.80781 \\
J2248+1318 & 2719990109813842688 & SDSS J224828.65+131838.5 & DBZ & 342.11940 & 13.31071 \\
J2248+2826 & 1884548739436672640 & SDSS J224827.82+282637.2 & DQA & 342.11606 & 28.44385 \\
J2248$-$0153 & 2649709841962009088 & SDSS J224847.11$-$015301.8 & DZ & 342.19629 &-1.88386 \\
J2250+1240 & 2719705542461133568 & SDSS J225000.22+124019.8 & DQ & 342.50088 & 12.67219 \\
J2253$-$0646 & 2611561706216413696 & GJ 1276 & DZ & 343.47244 &-6.78180 \\
J2258$-$0006 &  & SDSS J225833.44$-$000614.8 & DZ & 344.63933 &-0.10411 \\
J2258$-$0829 & 2607019447587739008 & SDSS J225809.37$-$082920.1 & DBZA & 344.53907 &-8.48893 \\
J2259+1251 & 2718973478170263808 & SDSS J225950.66+125119.3 & DZ & 344.96096 & 12.85542 \\
J2259+1748 &  & SDSS J225935.37+174825.6 & DZ & 344.89738 & 17.80713 \\
J2300+2204 & 2835805586577740288 & LP 401$-$31 & DZ & 345.09152 & 22.07111 \\
J2302+1626 & 2816958617248201984 & SDSS J230227.96+162602.6 & DZ & 345.61651 & 16.43408 \\
J2302+2430 & 2843077206728009472 & SDSS J230249.37+243027.9 & DQ & 345.70583 & 24.50797 \\
J2304+2415 & 2842312874347797632 & SDSS J230414.49+241554.0 & DZ & 346.06044 & 24.26513 \\
J2305+2307 & 2841985288602442752 & GALEX 2665262369570030960 & DZA & 346.40428 & 23.13154 \\
J2306+2111 & 2832478464391764480 & SDSS J230620.01+211118.5 & DBZA & 346.58340 & 21.18850 \\
J2309+0608 & 2665008240592600704 & PB 5274 & DBZA & 347.47097 & 6.13894 \\
J2310+2203 & 2838626486737671040 & SDSS J231019.68+220323.3 & DZ & 347.58191 & 22.05649 \\
J2310$-$0057 & 2638932738224859776 & WD 2307$-$012 & DQA & 347.62609 &-0.96271 \\
J2311+1042 & 2810602344823007872 & SDSS J231106.56+104251.7 & DZ & 347.77733 & 10.71447 \\
J2311+1510 &  & SDSS J231129.04+151022.1 & DZ & 347.87100 & 15.17281 \\
J2311+3343 &  & SDSS J231143.15+334334.2 & DZ & 347.92979 & 33.72618 \\
J2311$-$0041 & 2650975899537545728 & USNO$-$A2.0 0825$-$19880842 & DBZ & 347.92326 &-0.68351 \\
J2314$-$0632 & 2631876970245863552 & GJ 893.1 & DQ & 348.60494 &-6.54663 \\
J2315$-$0209 & 2638553754605793408 & EGGR 554 & DZ & 348.82836 &-2.16128 \\
J2316+0041 &  & 2SLAQ J231601.88+004131.2 & DZ & 349.00788 & 0.69201 \\
J2318+2916 &  & SDSS J231820.78+291617.3 & DZ & 349.58658 & 29.27149 \\
J2318$-$0320 & 2637115142424897536 & SDSS J231847.23$-$032013.0 & DZ & 349.69679 &-3.33697 \\
J2319+3018 & 2870363305758068480 & SDSS J231937.39+301848.4 & DZ & 349.90564 & 30.31348 \\
J2321+0807 & 2664985631884840704 & SDSS J232112.68+080715.3 & DZ & 350.30287 & 8.12096 \\
J2324+1135 & 2762920717413900416 & SDSS J232423.50+113542.6 & DZ & 351.09797 & 11.59513 \\
J2324+1207 & 2811012462660275968 & PG 2322+119 & DZA & 351.24155 & 12.12760 \\
J2328+0711 &  & SDSS J232828.78+071119.4 & DZ & 352.11992 & 7.18873 \\
J2328+0830 &  & SDSS J232833.31+083028.4 & DZ & 352.13883 & 8.50790 \\
J2330+1015 & 2761789865409701760 & SDSS J233011.79+101541.4 & DZ & 352.54921 & 10.26146 \\
J2330+2620 & 2865440826559975296 & SDSS J233056.20+262048.4 & DZ & 352.73416 & 26.34677 \\
J2330+2805 & 2865936671944556160 & SDSS J233054.31+280517.4 & DZ & 352.72617 & 28.08821 \\
J2333+1058 &  & SDSS J233320.38+105830.2 & DZ & 353.33492 & 10.97505 \\
J2336+1657 &  & SDSS J233625.13+165751.4 & DZ & 354.10471 & 16.96428 \\
J2336+2021 & 2826113047981744896 & SDSS J233610.58+202126.1 & DZ & 354.04411 & 20.35727 \\
J2337+2607 &  & SDSS J233719.10+260708.6 & DZ & 354.32958 & 26.11906 \\
J2339+4631 & 1939136468100337536 & SDSS J233911.63+463142.4 & DZA & 354.79837 & 46.52845 \\
J2340+0124 & 2646118355949741440 & SDSS J234034.61+012416.6 & DZ & 355.14421 & 1.40461 \\
J2340+0817 & 2758086538448464512 & SDSS J234048.74+081753.3 & DZ & 355.20284 & 8.29811 \\
J2340+1621 &  & SDSS J234000.97+162127.0 & DZ & 355.00404 & 16.35751 \\
J2341+0059 & 2646042317848350464 & SDSS J234131.41+005957.9 & DZ & 355.38088 & 0.99942 \\
J2341+2448 & 2852254177449825152 & SDSS J234141.51+244854.3 & DZ & 355.42284 & 24.81501 \\
J2341$-$0101 & 2641006004837594752 & SDSS J234132.82$-$010104.5 & DQ & 355.38677 &-1.01794 \\
J2342$-$0006 & 2642625482386020224 & SDSS J234245.90$-$000632.4 & DZA & 355.69129 &-0.10902 \\
J2343+2242 & 2827053439660604544 & SDSS J234355.80+224223.2 & DZ & 355.98244 & 22.70644 \\
J2343+3155 &  & SDSS J234315.21+315556.7 & DZ & 355.81338 & 31.93244 \\
J2343$-$0010 & 2642621084339810560 & SDSS J234307.67$-$001016.3 & DZ & 355.78196 &-0.17120 \\
J2344+1343 & 2770878737762658816 & SDSS J234457.13+134342.1 & DZ & 356.23805 & 13.72838 \\
J2344+1813 &  & SDSS J234444.70+181343.5 & DZ & 356.18625 & 18.22876 \\
J2345+2857 &  & SDSS J234530.32+285739.8 & DZ & 356.37633 & 28.96108 \\
J2346+2816 &  & SDSS J234644.52+281601.0 & DZ & 356.68550 & 28.26696 \\
J2348+1341 & 2770165738831638784 & GALEX 2665121662146448800 & DBZA & 357.21916 & 13.69466 \\
J2348$-$4428 & 6531195177474061824 & WD 2345$-$447 & DZ & 357.06986 &-44.46993 \\
J2349+0325 &  & SDSS J234909.76+032535.2 & DZ & 357.29067 & 3.42647 \\
J2351+0633 & 2744849968934530304 & SDSS J235125.70+063305.3 & DZ & 357.85711 & 6.55154 \\
J2351+3612 & 2878778418002027648 & SDSS J235139.39+361203.1 & DBZ & 357.91413 & 36.20087 \\
J2352+1922 &  & SDSS J235224.26+192247.3 & DZ & 358.10108 & 19.37982 \\
J2352+3344 &  & SDSS J235249.13+334439.2 & DZ & 358.20471 & 33.74423 \\
J2352$-$0146 & 2449345460075810048 & SDSS J235254.92$-$014651.9 & DZ & 358.22883 &-1.78111 \\
J2353+0415 & 2743352635960001792 & SDSS J235313.49+041525.4 & DZ & 358.30621 & 4.25706 \\
J2353+3720 & 2879694208111191168 & SDSS J235336.08+372055.3 & DBZA & 358.40036 & 37.34868 \\
J2354+4027 & 1921351390779081600 & EGGR 507 & DQ & 358.73449 & 40.45821 \\
J2355+1431 & 2770512570327553408 & SDSS J235516.61+143136.1 & DZ & 358.81910 & 14.52674 \\
J2356$-$0320 &  & SDSS J235625.20$-$032020.5 & DZ & 359.10500 &-3.33906 \\
J2357+2348 &  & SDSS J235715.03+234848.9 & DZ & 359.31263 & 23.81360 \\
J2357$-$0324 & 2448097411298706560 & SDSS J235737.37$-$032408.7 & DZ & 359.40571 &-3.40244 \\
J2358+0445 &  & SDSS J235810.49+044517.8 & DZ & 359.54371 & 4.75497 \\
J2359+0243 & 2739899276095504640 & SDSS J235937.33+024357.0 & DZ & 359.90554 & 2.73250 \\
J2359+0347 & 2740318086946217472 & SDSS J235926.15+034758.5 & DZ & 359.85896 & 3.79961 \\

\hline
\label{tab:names}
\end{longtable}

\newpage

%
% DZ
%

\begin{center}
\small
\begin{longtable}{lllllll}
\caption{Atmospheric parameters for DZ stars. A dagger indicates that the distance is a photometric distance based on the value of \logg = 8 in the absence of a parallax.}\\
\hline
\hline
\multicolumn{1}{l}{J Name} & \multicolumn{1}{l}{\teff(K)} & \multicolumn{1}{c}{\logg} & \multicolumn{1}{c}{$M$/\msun} & \multicolumn{1}{c}{\logcahe} & \multicolumn{1}{c}{\loghhe} &
\multicolumn{1}{c}{$D$ (pc)}\\
\hline
\endfirsthead

\caption[]{Atmospheric parameters for DZ stars -- continued.}\\
\hline
\hline
\multicolumn{1}{c}{J Name} & \multicolumn{1}{c}{\teff(K)} & \multicolumn{1}{c}{\logg} & \multicolumn{1}{c}{$M$/\msun} & \multicolumn{1}{c}{\logcahe} & \multicolumn{1}{c}{\loghhe} &
\multicolumn{1}{c}{$D$ (pc)}\\
\hline
\endhead

\hline
\multicolumn{7}{c}{}
\endfoot

\hline
\multicolumn{7}{c}{}
\endlastfoot

J0002+3209&6447(121)&8.30($^{+0.23}_{-0.22}$)&0.77($^{+0.16}_{-0.14}$)&-9.00(0.18)&<-3.08&180.6(28.7)\\ 
J0002$-$0627&7306(428)&8.00&&-9.62(0.31)&<-4.05&343.6(28.3)\\ 
J0003+2240&5493(269)&8.00&&-10.27(0.22)&<-3.00&229.1(22.4)\\ 
J0004+0819&5896(234)&8.00&&-8.86(0.16)&<-3.00&337.4(27.7)\\ 
J0004+2432&10490(614)&8.26($^{+0.28}_{-0.25}$)&0.75($^{+0.18}_{-0.16}$)&-9.74(0.18)&<-5.82&287.9(49.8)\\ 
J0004+2531&12132(1141)&8.32($^{+0.81}_{-0.62}$)&0.79($^{+0.45}_{-0.36}$)&-8.27(0.35)&<-6.04&431.5(214.5)\\ 
J0005+0018&8073(208)&7.81($^{+0.14}_{-0.14}$)&0.47($^{+0.08}_{-0.07}$)&-10.05(0.09)&<-5.01&156.4(11.6)\\ 
J0005+4003&8829(427)&8.03($^{+0.09}_{-0.09}$)&0.59($^{+0.06}_{-0.05}$)&-10.42(0.04)&-4.48(0.21)&64.3(0.3)\\ 
J0005+7313&12673(759)&7.95($^{+0.08}_{-0.08}$)&0.56($^{+0.05}_{-0.04}$)&-10.07(0.36)&-6.11(0.00)&34.7(0.0)\\ 
J0006+0520&5906(160)&7.97($^{+0.27}_{-0.25}$)&0.55($^{+0.17}_{-0.14}$)&-9.78(0.10)&<-3.00&178.3(27.0)\\ 
J0009+0152&7159(212)&8.25($^{+0.32}_{-0.30}$)&0.73($^{+0.22}_{-0.19}$)&-9.45(0.12)&<-3.81&180.4(38.1)\\ 
J0010$-$0430&7089(160)&8.25($^{+0.29}_{-0.27}$)&0.73($^{+0.19}_{-0.17}$)&-8.04(0.09)&<-3.77&204.1(38.4)\\ 
J0010$-$0628&7883(1189)&8.00&&-9.87(0.29)&<-4.51&488.1(105.7)\\ 
J0013+1109&5939(283)&8.00&&-9.96(0.67)&<-3.00&275.2(24.9)\\ 
J0015+1830&7346(417)&8.00&&-8.86(0.30)&<-4.07&320.0(26.3)\\ 
J0017+0230&7477(495)&8.00&&-9.06(0.68)&<-4.14&448.5(42.1)\\ 
J0018$-$0012&9958(331)&8.16($^{+0.08}_{-0.08}$)&0.68($^{+0.05}_{-0.05}$)&-9.28(0.04)&<-5.81&151.4(5.3)\\ 
J0019+1848&6977(312)&7.39($^{+0.63}_{-0.51}$)&0.29($^{+0.30}_{-0.14}$)&-10.34(0.12)&<-4.28&307.7(91.8)\\ 
J0019+2209&5676(152)&7.58($^{+0.34}_{-0.30}$)&0.35($^{+0.17}_{-0.11}$)&-10.18(0.16)&<-3.00&187.7(31.5)\\ 
J0026$-$0006&5020(1185)&8.00&&-10.75(0.11)&<-3.00&324.9(154.2)\\ 
J0027+0102&8573(374)&8.23($^{+0.34}_{-0.31}$)&0.72($^{+0.22}_{-0.19}$)&-9.25(0.14)&<-4.95&246.8(52.9)\\ 
J0027+3350&7114(384)&8.00&&-9.62(0.21)&<-3.97&297.0(22.3)\\ 
J0030$-$0254&7011(904)&8.00&&-9.99(0.61)&<-3.91&451.8(87.1)\\ 
J0031+2040&7853(584)&8.00&&-8.87(0.42)&<-4.47&373.8(40.4)\\ 
J0031+3252&6537(332)&8.00&&-10.01(0.23)&<-3.44&287.6(23.8)\\ 
J0032+0827&5771(320)&7.84($^{+0.20}_{-0.20}$)&0.48($^{+0.12}_{-0.10}$)&-10.16(0.10)&<-3.00&133.6(8.5)\\ 
J0033+2845&7117(353)&7.35($^{+1.24}_{-1.47}$)&0.27($^{+0.69}_{-0.25}$)&-11.09(0.18)&<-4.47&401.2(218.5)\\ 
J0036$-$1112&7513(108)&8.20($^{+0.04}_{-0.04}$)&0.70($^{+0.02}_{-0.02}$)&-9.06(0.08)&<-4.02&52.3(0.3)\\ 
J0038+1645&6609(313)&8.54($^{+0.46}_{-0.40}$)&0.93($^{+0.26}_{-0.26}$)&-10.06(0.19)&<-3.05&170.3(55.3)\\ 
J0039+1416&6557(327)&8.00&&-8.77(0.24)&<-3.46&327.0(29.2)\\ 
J0040+2349&8170(231)&8.22($^{+0.11}_{-0.11}$)&0.72($^{+0.07}_{-0.07}$)&-9.73(0.06)&<-4.54&158.6(10.0)\\ 
J0040+2723&6448(375)&7.71($^{+1.14}_{-0.86}$)&0.42($^{+0.70}_{-0.28}$)&-10.39(0.22)&<-3.61&280.0(154.9)\\ 
J0040+3016&7411(658)&8.00&&-10.25(0.12)&<-4.10&302.8(39.2)\\ 
J0041+1511&8259(278)&8.02($^{+0.16}_{-0.16}$)&0.59($^{+0.10}_{-0.09}$)&-10.62(0.08)&<-4.95&187.7(16.5)\\ 
J0042+2255&7726(495)&7.48($^{+1.05}_{-0.77}$)&0.32($^{+0.60}_{-0.20}$)&-11.44(0.23)&<-5.04&373.8(180.4)\\ 
J0044+0418&6058(54)&8.20($^{+0.04}_{-0.04}$)&0.70($^{+0.03}_{-0.03}$)&-9.76(0.05)&<-3.00&74.1(1.3)\\ 
J0046+0024&9866(266)&8.29($^{+0.26}_{-0.24}$)&0.76($^{+0.17}_{-0.15}$)&-7.70(0.18)&<-5.72&230.9(39.8)\\ 
J0046+0635&6738(134)&8.04($^{+0.07}_{-0.07}$)&0.60($^{+0.05}_{-0.04}$)&-11.05(0.05)&<-3.63&101.9(3.0)\\ 
J0046+2717&8041(262)&8.53($^{+0.26}_{-0.24}$)&0.92($^{+0.16}_{-0.16}$)&-7.43(0.23)&<-4.09&219.9(42.3)\\ 
J0049+0523&6106(211)&8.20($^{+0.08}_{-0.08}$)&0.70($^{+0.06}_{-0.05}$)&-9.92(0.03)&<-3.01&4.3(0.0)\\ 
J0050+1828&7029(372)&8.00&&-9.33(0.26)&<-3.92&323.6(25.2)\\ 
J0050$-$0621&6466(234)&8.29($^{+0.34}_{-0.31}$)&0.76($^{+0.22}_{-0.20}$)&-9.21(0.16)&<-3.10&194.4(43.0)\\ 
J0052+1846&5021(138)&8.00&&-9.73(0.37)&<-3.00&198.3(13.6)\\ 
J0053+3115&6290(374)&8.00&&-9.71(0.71)&<-3.19&282.8(28.2)\\ 
J0055+2413&7652(412)&8.00&&-9.10(0.86)&<-4.27&353.4(26.7)\\ 
J0056+0005&6567(306)&8.00&&-9.85(0.39)&<-3.47&346.3(26.4)\\ 
J0056+2453&5206(153)&8.00&&-10.10(0.31)&<-3.01&203.1(13.3)\\ 
J0058+0507&8817(759)&8.00&&-9.69(0.27)&<-5.45&426.1(50.8)\\ 
J0058+1102&6366(93)&8.04($^{+0.09}_{-0.09}$)&0.60($^{+0.06}_{-0.05}$)&-9.67(0.09)&<-3.23&113.3(5.5)\\ 
J0059+0017&10839(415)&8.15($^{+0.19}_{-0.18}$)&0.67($^{+0.13}_{-0.11}$)&-8.80(0.12)&<-5.94&242.6(29.0)\\ 
J0102+1817&6374(245)&8.00&&-9.18(0.25)&<-3.27&293.1(19.6)\\ 
J0102+3112&7001(566)&8.00&&-9.61(0.34)&<-3.90&331.6(39.0)\\ 
J0104$-$0030&7615(931)&8.00&&-9.37(0.77)&<-4.23&592.6(105.9)\\ 
J0106+2412&5590(4814)&8.00&&-10.40(0.07)&<-3.00&349.3(419.7)\\ 
J0106$-$0103&11222(493)&7.90($^{+0.15}_{-0.14}$)&0.53($^{+0.09}_{-0.07}$)&-8.10(0.09)&-4.32(0.12)&226.1(17.8)\\ 
J0107+2650&5258(80)&8.18($^{+0.06}_{-0.06}$)&0.69($^{+0.04}_{-0.04}$)&-9.47(0.17)&<-3.00&68.3(1.6)\\ 
J0107+2905&6904(111)&7.88($^{+0.19}_{-0.18}$)&0.51($^{+0.11}_{-0.09}$)&-9.38(0.14)&<-3.90&171.9(18.5)\\ 
J0108$-$0537&6326(160)&7.35($^{+0.48}_{-0.42}$)&0.27($^{+0.21}_{-0.11}$)&-9.10(0.14)&<-3.75&260.3(60.4)\\ 
J0111+1501&10838(413)&7.98($^{+0.18}_{-0.17}$)&0.57($^{+0.11}_{-0.09}$)&-8.46(0.12)&<-6.01&275.7(28.3)\\ 
J0111+2848&7217(964)&8.00&&-9.47(0.48)&<-4.02&399.8(75.4)\\ 
J0113$-$0006&7617(202)&7.92($^{+0.15}_{-0.15}$)&0.53($^{+0.09}_{-0.08}$)&-10.17(0.08)&<-4.32&176.9(14.6)\\ 
J0113$-$0959&10480(384)&8.00($^{+0.07}_{-0.07}$)&0.58($^{+0.04}_{-0.04}$)&-8.44(0.09)&-5.19(0.13)&129.9(2.3)\\ 
J0114+3505&6233(165)&8.00&&-8.46(0.15)&<-3.14&242.1(12.8)\\ 
J0115$-$0542&7739(417)&7.76($^{+0.81}_{-0.62}$)&0.44($^{+0.50}_{-0.23}$)&-10.14(0.12)&<-4.67&324.7(135.3)\\ 
J0116+0328&7204(368)&8.00&&-9.64(0.22)&<-4.01&281.5(21.5)\\ 
J0116+0345&7377(500)&8.00&&-9.61(0.29)&<-4.08&301.5(30.6)\\ 
J0116+1744&7122(215)&8.20($^{+0.21}_{-0.20}$)&0.70($^{+0.14}_{-0.13}$)&-10.02(0.15)&<-3.83&193.2(25.7)\\ 
J0116+2050&6258(33)&8.02($^{+0.03}_{-0.03}$)&0.58($^{+0.02}_{-0.02}$)&-8.81(0.05)&<-3.15&73.6(1.0)\\ 
J0116+2229&8603(394)&8.00&&-8.10(0.83)&<-5.33&444.2(30.4)\\ 
J0117+0021&7068(86)&8.08($^{+0.09}_{-0.08}$)&0.63($^{+0.06}_{-0.05}$)&-8.57(0.06)&<-3.89&141.3(7.0)\\ 
J0117+0039&6135(510)&8.00&&-10.06(0.35)&<-3.07&388.3(57.7)\\ 
J0119+1758&5327(143)&8.00&&-9.79(0.25)&<-3.01&238.5(17.1)\\ 
J0120$-$0041&11792(423)&7.84($^{+0.12}_{-0.11}$)&0.50($^{+0.07}_{-0.06}$)&-9.12(0.24)&<-6.10&227.4(13.9)\\ 
J0121+1504&8149(836)&8.00&&-8.56(0.52)&<-4.84&579.2(92.6)\\ 
J0121+3440&6906(134)&8.13($^{+0.05}_{-0.05}$)&0.65($^{+0.03}_{-0.03}$)&-10.80(0.06)&<-3.72&38.9(0.2)\\ 
J0123+1324&7341(239)&8.33($^{+0.19}_{-0.18}$)&0.79($^{+0.12}_{-0.12}$)&-9.85(0.25)&<-3.86&178.8(22.0)\\ 
J0125+2346&7009(477)&8.00&&-10.19(0.27)&<-3.91&347.8(36.1)\\ 
J0126+2534&5692(162)&8.58($^{+0.19}_{-0.18}$)&0.95($^{+0.12}_{-0.12}$)&-9.11(0.20)&<-3.01&113.0(15.5)\\ 
J0127+1545&6576(307)&8.00&&-8.95(0.29)&<-3.48&329.7(26.2)\\ 
J0130+2218&6568(677)&8.00&&-9.26(0.55)&<-3.48&385.9(59.4)\\ 
J0131+0250&4808(139)&8.00&&-10.04(0.21)&<-3.00&164.1(11.8)\\ 
J0134+1857&6525(253)&8.15($^{+0.32}_{-0.29}$)&0.67($^{+0.21}_{-0.18}$)&-10.22(0.13)&<-3.28&210.5(40.8)\\ 
J0135+1302&6005(63)&8.11($^{+0.07}_{-0.07}$)&0.64($^{+0.05}_{-0.04}$)&-9.23(0.14)&<-3.00&98.9(4.0)\\ 
J0135$-$0027&4811(127)&7.62($^{+0.23}_{-0.22}$)&0.37($^{+0.11}_{-0.09}$)&-11.09(0.11)&<-3.00&108.5(11.7)\\ 
J0136+0229&7032(422)&8.00&&-9.19(0.47)&<-3.92&408.2(36.1)\\ 
J0138+0031&9494(329)&8.13($^{+0.26}_{-0.24}$)&0.66($^{+0.17}_{-0.14}$)&-9.95(0.14)&<-5.77&216.2(34.4)\\ 
J0140+3125&6741(674)&8.00&&-9.67(0.24)&<-3.67&343.3(54.6)\\ 
J0140+3357&6473(133)&8.09($^{+0.08}_{-0.08}$)&0.63($^{+0.05}_{-0.05}$)&-10.95(0.10)&<-3.28&101.5(4.1)\\ 
J0141+2921&6647(189)&7.87($^{+0.21}_{-0.19}$)&0.50($^{+0.12}_{-0.10}$)&-10.54(0.07)&<-3.69&184.2(20.3)\\ 
J0142+0118&6727(244)&7.84($^{+0.28}_{-0.26}$)&0.48($^{+0.17}_{-0.13}$)&-11.00(0.11)&<-3.79&219.4(32.8)\\ 
J0143+0113&7297(95)&8.20($^{+0.09}_{-0.09}$)&0.70($^{+0.06}_{-0.06}$)&-8.08(0.05)&<-3.92&145.1(8.0)\\ 
J0143+0424&7403(393)&8.00&&-8.61(0.34)&<-4.10&359.5(29.3)\\ 
J0144+0305&6272(280)&8.00&&-9.96(0.37)&<-3.17&288.8(22.6)\\ 
J0144+1920&5863(198)&8.00&&-9.06(0.11)&<-3.00&190.4(12.6)\\ 
J0147+1541&8762(1288)&8.00&&-8.58(1.43)&<-5.42&660.0(137.1)\\ 
J0147$-$0623&7330(557)&8.00&&-9.56(0.43)&<-4.06&372.7(40.5)\\ 
J0148$-$0112&6791(166)&7.69($^{+1.17}_{-0.87}$)&0.41($^{+0.71}_{-0.27}$)&-9.04(0.17)&<-3.94&312.5(177.7)\\ 
J0150+1354&6996(124)&8.32($^{+0.15}_{-0.14}$)&0.78($^{+0.10}_{-0.09}$)&-8.34(0.15)&<-3.63&170.0(16.8)\\ 
J0150+1710&8422(598)&7.72($^{+0.66}_{-0.52}$)&0.43($^{+0.40}_{-0.19}$)&-10.39(0.16)&<-5.47&374.5(126.0)\\ 
J0152+2418&7465(115)&8.08($^{+0.04}_{-0.04}$)&0.62($^{+0.03}_{-0.03}$)&-9.24(0.07)&<-4.07&52.9(0.3)\\ 
J0153+0101&7480(774)&8.00&&-9.95(0.35)&<-4.14&478.2(73.6)\\ 
J0158$-$0942&6126(177)&8.06($^{+0.30}_{-0.28}$)&0.61($^{+0.20}_{-0.16}$)&-10.07(0.13)&<-3.04&176.8(31.9)\\ 
J0200+0040&10467(359)&8.16($^{+0.10}_{-0.10}$)&0.68($^{+0.06}_{-0.06}$)&-9.10(0.14)&<-5.90&169.4(8.4)\\ 
J0201+2015&6306(194)&8.16($^{+0.23}_{-0.21}$)&0.67($^{+0.15}_{-0.13}$)&-8.99(0.13)&<-3.10&170.2(23.2)\\ 
J0201$-$0039&9863(261)&8.15($^{+0.06}_{-0.06}$)&0.67($^{+0.04}_{-0.04}$)&-7.99(0.05)&<-5.81&111.2(2.0)\\ 
J0202+2459&6248(353)&8.00&&-9.19(0.47)&<-3.15&359.4(40.1)\\ 
J0209+0558&8575(464)&7.62($^{+0.79}_{-0.57}$)&0.38($^{+0.46}_{-0.18}$)&-9.91(0.22)&<-5.63&382.1(150.4)\\ 
J0209+2914&6790(226)&8.52($^{+0.16}_{-0.15}$)&0.91($^{+0.10}_{-0.10}$)&-9.27(0.10)&<-3.22&146.3(16.3)\\ 
J0211$-$0046&10701(454)&7.79($^{+0.37}_{-0.31}$)&0.46($^{+0.21}_{-0.14}$)&-8.91(0.50)&-5.36(0.57)&354.5(71.9)\\ 
J0213+2848&6920(316)&7.80($^{+0.25}_{-0.23}$)&0.46($^{+0.14}_{-0.11}$)&-10.69(0.08)&<-3.96&207.7(25.1)\\ 
J0214+0536&7492(355)&8.01($^{+0.40}_{-0.36}$)&0.58($^{+0.26}_{-0.19}$)&-10.16(0.13)&<-4.13&269.1(63.0)\\ 
J0218$-$0919&10273(321)&8.19($^{+0.06}_{-0.06}$)&0.70($^{+0.04}_{-0.04}$)&-9.81(0.04)&<-5.84&96.2(1.1)\\ 
J0221$-$0445&7719(873)&8.00&&-10.45(0.30)&<-4.33&423.8(70.4)\\ 
J0225$-$0018&6207(101)&8.24($^{+0.15}_{-0.14}$)&0.73($^{+0.10}_{-0.09}$)&-10.01(0.12)&<-3.02&135.4(13.1)\\ 
J0226$-$0444&7247(757)&8.00&&-10.37(0.20)&<-4.03&405.8(64.3)\\ 
J0228$-$0009&8573(312)&8.41($^{+0.30}_{-0.27}$)&0.84($^{+0.19}_{-0.18}$)&-8.79(0.79)&<-4.64&227.1(47.1)\\ 
J0231$-$0142&7037(736)&8.00&&-10.17(0.23)&<-3.92&397.6(65.2)\\ 
J0234$-$0510&6696(245)&8.00&&-8.55(0.18)&<-3.62&303.9(19.3)\\ 
J0241$-$0533&8379(226)&7.99($^{+0.09}_{-0.09}$)&0.57($^{+0.05}_{-0.05}$)&-9.61(0.07)&-3.34(0.11)&143.3(5.6)\\ 
J0251+7341&7531(155)&8.07($^{+0.05}_{-0.05}$)&0.62($^{+0.03}_{-0.03}$)&-9.97(0.08)&<-4.12&61.4(0.3)\\ 
J0252+0054&7433(130)&8.01($^{+0.18}_{-0.17}$)&0.58($^{+0.11}_{-0.10}$)&-8.55(0.21)&<-4.10&205.3(21.8)\\ 
J0252$-$0401&6936(150)&8.03($^{+0.29}_{-0.27}$)&0.59($^{+0.19}_{-0.15}$)&-8.59(0.10)&<-3.83&220.4(37.9)\\ 
J0302$-$0108&13594(1735)&8.02($^{+0.19}_{-0.18}$)&0.60($^{+0.12}_{-0.10}$)&-7.58(0.10)&-6.11(0.16)&64.4(0.3)\\ 
J0308$-$0657&10049(487)&8.30($^{+0.28}_{-0.26}$)&0.77($^{+0.18}_{-0.16}$)&-8.08(0.54)&<-5.72&289.0(52.3)\\ 
J0314+0524&14241(1314)&8.09($^{+0.23}_{-0.21}$)&0.64($^{+0.14}_{-0.12}$)&-7.43(0.32)&<-6.03&277.0(31.4)\\ 
J0314$-$0827&11810(625)&8.21($^{+0.57}_{-0.48}$)&0.72($^{+0.36}_{-0.27}$)&-7.79(0.78)&<-6.05&353.2(126.4)\\ 
J0319+3630&6335(307)&8.12($^{+0.12}_{-0.11}$)&0.64($^{+0.08}_{-0.07}$)&-9.37(0.14)&<-3.15&32.0(0.1)\\ 
J0411$-$0548&10069(652)&8.43($^{+0.33}_{-0.30}$)&0.86($^{+0.21}_{-0.20}$)&-9.18(0.43)&<-5.60&291.7(65.6)\\ 
J0438+4109&15680(1633)&8.04($^{+0.16}_{-0.15}$)&0.62($^{+0.10}_{-0.09}$)&-8.51(0.56)&-4.34(0.06)&53.7(0.2)\\ 
J0447+1124&6598(141)&7.81($^{+0.29}_{-0.27}$)&0.47($^{+0.17}_{-0.13}$)&-9.28(0.17)&<-3.69&206.6(33.6)\\ 
J0536+6154&10953(398)&8.02($^{+0.07}_{-0.06}$)&0.59($^{+0.04}_{-0.04}$)&-8.32(0.06)&-5.59(0.13)&132.7(2.1)\\ 
J0555$-$0410&4491(67)&7.92($^{+0.06}_{-0.06}$)&0.52($^{+0.03}_{-0.03}$)&-11.16(0.02)&<-30.00&6.4(0.0)\\ 
J0618+6413&9000(289)&8.02($^{+0.11}_{-0.11}$)&0.59($^{+0.07}_{-0.06}$)&-10.37(0.06)&<-5.54&186.1(9.1)\\ 
J0627+1002&8429(411)&8.07($^{+0.09}_{-0.09}$)&0.62($^{+0.06}_{-0.05}$)&-10.50(0.03)&<-5.08&52.8(0.2)\\ 
J0649+3726&6627(124)&8.25($^{+0.14}_{-0.13}$)&0.74($^{+0.09}_{-0.09}$)&-9.98(0.11)&<-3.28&142.6(12.8)\\ 
J0721+3928&5997(164)&8.00&&-9.47(0.15)&<-3.00&189.1(9.9)\\ 
J0721+3955&6731(90)&7.92($^{+0.05}_{-0.05}$)&0.53($^{+0.03}_{-0.03}$)&-9.73(0.07)&<-3.72&96.1(1.9)\\ 
J0730+3456&10970(420)&8.04($^{+0.07}_{-0.07}$)&0.61($^{+0.04}_{-0.04}$)&-8.94(0.06)&-5.31(0.09)&98.0(1.2)\\ 
J0732+2746&12084(553)&8.01($^{+0.16}_{-0.15}$)&0.59($^{+0.10}_{-0.08}$)&-8.76(0.15)&-5.74(0.33)&238.0(21.3)\\ 
J0733+3727&7599(291)&7.88($^{+0.42}_{-0.37}$)&0.51($^{+0.26}_{-0.18}$)&-10.84(0.21)&<-4.35&252.0(59.2)\\ 
J0734+4448&13863(822)&8.42($^{+0.20}_{-0.19}$)&0.86($^{+0.13}_{-0.12}$)&-9.34(0.56)&<-6.02&288.5(38.4)\\ 
J0736+4118&4676(70)&7.99($^{+0.11}_{-0.11}$)&0.56($^{+0.07}_{-0.06}$)&-9.73(0.24)&<-3.00&80.3(3.9)\\ 
J0738+3844&10280(279)&8.11($^{+0.24}_{-0.22}$)&0.65($^{+0.16}_{-0.13}$)&-7.27(0.21)&-4.78(0.51)&300.5(45.4)\\ 
J0739+3024&7106(624)&8.00&&-9.75(0.32)&<-3.96&427.7(56.1)\\ 
J0740$-$1724&7545(587)&7.99($^{+0.16}_{-0.16}$)&0.57($^{+0.10}_{-0.09}$)&-10.93(0.05)&-3.38(0.04)&9.2(0.0)\\ 
J0741+3146&6065(113)&8.29($^{+0.20}_{-0.19}$)&0.76($^{+0.13}_{-0.12}$)&-8.63(0.12)&<-3.00&154.5(20.5)\\ 
J0741+4829&6741(217)&8.34($^{+0.20}_{-0.19}$)&0.80($^{+0.14}_{-0.13}$)&-10.59(0.15)&<-3.32&174.9(23.7)\\ 
J0742+2422&7106(469)&8.00&&-10.13(0.27)&<-3.96&332.4(33.3)\\ 
J0743+4240&12303(728)&7.72($^{+0.63}_{-0.47}$)&0.44($^{+0.37}_{-0.17}$)&-8.45(0.86)&<-6.14&511.7(172.1)\\ 
J0744+1640&4943(85)&8.11($^{+0.24}_{-0.23}$)&0.64($^{+0.16}_{-0.14}$)&-9.88(0.27)&<-3.00&118.5(16.8)\\ 
J0744+2701&7735(189)&8.20($^{+0.33}_{-0.30}$)&0.70($^{+0.22}_{-0.19}$)&-8.30(0.19)&<-4.17&246.0(52.1)\\ 
J0744+4408&6655(246)&8.00&&-8.69(0.24)&<-3.57&310.2(21.0)\\ 
J0744+4649&5045(61)&8.15($^{+0.05}_{-0.05}$)&0.66($^{+0.03}_{-0.03}$)&-8.25(0.03)&<-3.00&56.0(0.9)\\ 
J0747+3732&10165(373)&7.79($^{+0.27}_{-0.24}$)&0.46($^{+0.15}_{-0.11}$)&-9.18(0.24)&<-6.00&322.4(47.3)\\ 
J0747+4001&8688(268)&8.14($^{+0.09}_{-0.09}$)&0.66($^{+0.06}_{-0.06}$)&-10.82(0.18)&<-5.21&150.6(5.9)\\ 
J0747+4825&6647(185)&7.83($^{+0.34}_{-0.31}$)&0.48($^{+0.20}_{-0.14}$)&-10.45(0.08)&<-3.72&198.1(36.5)\\ 
J0748+2544&6497(512)&8.00&&-10.60(0.43)&<-3.40&383.1(49.5)\\ 
J0748+3506&11168(481)&7.27($^{+1.26}_{-0.71}$)&0.27($^{+0.65}_{-0.14}$)&-9.23(0.40)&<-6.21&600.7(337.0)\\ 
J0749+3124&6678(90)&8.12($^{+0.05}_{-0.05}$)&0.65($^{+0.03}_{-0.03}$)&-9.97(0.04)&<-3.47&91.7(2.1)\\ 
J0749+4343&9459(477)&8.55($^{+0.30}_{-0.27}$)&0.93($^{+0.18}_{-0.18}$)&-9.18(0.25)&<-5.38&253.3(54.6)\\ 
J0751+1310&11886(458)&7.92($^{+0.10}_{-0.10}$)&0.54($^{+0.06}_{-0.05}$)&-8.26(0.19)&<-6.10&227.9(10.7)\\ 
J0753+2332&11150(914)&8.50($^{+0.82}_{-0.61}$)&0.91($^{+0.39}_{-0.39}$)&-9.67(0.34)&-4.85(0.79)&340.3(178.2)\\ 
J0753+2741&6548(369)&8.00&&-9.41(0.47)&<-3.45&388.1(36.3)\\ 
J0753+6613&7485(179)&8.03($^{+0.15}_{-0.14}$)&0.59($^{+0.09}_{-0.08}$)&-9.45(0.17)&<-4.12&198.5(17.0)\\ 
J0755+2112&6843(131)&8.25($^{+0.12}_{-0.11}$)&0.73($^{+0.08}_{-0.07}$)&-9.46(0.10)&<-3.53&148.3(10.9)\\ 
J0756+3353&7909(256)&7.82($^{+0.26}_{-0.24}$)&0.48($^{+0.15}_{-0.12}$)&-9.69(0.10)&<-4.78&262.8(37.7)\\ 
J0758+1013&5600(144)&8.00&&-8.50(0.14)&<-3.00&219.3(13.0)\\ 
J0758+3225&10532(467)&8.55($^{+0.26}_{-0.24}$)&0.94($^{+0.16}_{-0.16}$)&-9.58(0.24)&<-5.56&236.2(44.7)\\ 
J0800+2242&6153(172)&8.05($^{+0.58}_{-0.51}$)&0.60($^{+0.38}_{-0.26}$)&-9.82(0.17)&<-3.06&210.6(71.8)\\ 
J0801+1344&10073(523)&8.12($^{+0.56}_{-0.47}$)&0.66($^{+0.36}_{-0.26}$)&-9.30(0.36)&<-5.85&367.6(124.7)\\ 
J0801+1414&15066(1062)&8.08($^{+0.11}_{-0.11}$)&0.64($^{+0.07}_{-0.06}$)&-8.46(0.32)&-5.50(0.21)&177.9(5.0)\\ 
J0801+5329&8805(210)&8.22($^{+0.06}_{-0.05}$)&0.72($^{+0.04}_{-0.04}$)&-8.36(0.16)&<-5.21&82.4(0.9)\\ 
J0802+3012&10471(544)&8.14($^{+0.97}_{-0.71}$)&0.67($^{+0.56}_{-0.35}$)&-8.14(0.35)&<-5.91&419.8(231.2)\\ 
J0802+4050&13247(794)&7.91($^{+0.13}_{-0.12}$)&0.54($^{+0.07}_{-0.06}$)&-9.54(0.26)&-5.22(0.14)&196.7(7.0)\\ 
J0802+4257&6705(230)&7.83($^{+0.66}_{-0.55}$)&0.48($^{+0.42}_{-0.23}$)&-9.85(0.13)&<-3.77&250.8(88.9)\\ 
J0803+4502&9225(327)&8.18($^{+0.22}_{-0.21}$)&0.69($^{+0.15}_{-0.13}$)&-9.38(0.23)&-3.68(0.37)&238.5(33.2)\\ 
J0805+3832&10680(354)&8.11($^{+0.06}_{-0.06}$)&0.65($^{+0.04}_{-0.04}$)&-9.60(0.02)&<-5.95&45.3(0.1)\\ 
J0805+5406&12942(535)&8.08($^{+0.07}_{-0.07}$)&0.64($^{+0.05}_{-0.04}$)&-9.27(0.19)&-6.13(0.37)&154.6(3.7)\\ 
J0806+3055&6708(153)&8.00&&-8.72(0.14)&<-3.63&255.0(10.0)\\ 
J0806+3640&10881(533)&7.81($^{+0.73}_{-0.55}$)&0.48($^{+0.46}_{-0.21}$)&-8.23(0.47)&<-6.06&459.9(182.2)\\ 
J0806+3702&6751(229)&8.02($^{+0.31}_{-0.29}$)&0.59($^{+0.20}_{-0.16}$)&-10.48(0.13)&<-3.66&209.4(37.6)\\ 
J0806+3747&9800(263)&8.19($^{+0.14}_{-0.13}$)&0.70($^{+0.09}_{-0.08}$)&-7.93(0.13)&<-5.78&236.0(20.3)\\ 
J0807+4930&5281(138)&8.15($^{+0.29}_{-0.27}$)&0.66($^{+0.19}_{-0.16}$)&-8.21(0.14)&<-3.00&153.7(26.2)\\ 
J0808+2118&9048(1059)&8.00&&-9.38(0.40)&<-5.58&577.7(99.0)\\ 
J0808+2809&6878(155)&8.24($^{+0.27}_{-0.25}$)&0.73($^{+0.18}_{-0.16}$)&-8.21(0.13)&<-3.58&214.5(37.6)\\ 
J0809+1034&6842(138)&8.27($^{+0.07}_{-0.07}$)&0.75($^{+0.05}_{-0.05}$)&-10.18(0.06)&<-3.51&109.0(4.1)\\ 
J0809+3106&11657(434)&7.85($^{+0.11}_{-0.10}$)&0.50($^{+0.06}_{-0.05}$)&-9.55(0.24)&-5.44(0.26)&230.0(11.8)\\ 
J0812+0942&10593(332)&7.76($^{+0.17}_{-0.15}$)&0.45($^{+0.09}_{-0.07}$)&-7.59(0.16)&<-6.08&293.0(26.5)\\ 
J0812+3614&7612(388)&8.00&&-9.79(0.23)&<-4.23&360.7(27.3)\\ 
J0813+3453&6753(300)&8.00&&-9.61(0.35)&<-3.68&331.4(22.3)\\ 
J0813+3506&7094(172)&8.06($^{+0.45}_{-0.40}$)&0.61($^{+0.30}_{-0.22}$)&-9.12(0.25)&<-3.91&247.4(67.6)\\ 
J0816+2330&7143(415)&8.00&&-9.81(0.35)&<-3.98&310.9(25.6)\\ 
J0818+1247&6872(264)&8.00&&-9.03(0.36)&<-3.80&310.6(19.3)\\ 
J0818$-$3110&6535(645)&8.28($^{+0.19}_{-0.18}$)&0.75($^{+0.13}_{-0.12}$)&-8.99(0.04)&<-3.17&19.4(0.0)\\ 
J0819+0027&11366(567)&8.19($^{+0.23}_{-0.21}$)&0.70($^{+0.15}_{-0.13}$)&-8.47(0.21)&-4.16(0.56)&250.3(34.8)\\ 
J0819+5732&6074(80)&7.99($^{+0.04}_{-0.04}$)&0.56($^{+0.03}_{-0.03}$)&-11.10(0.10)&<-3.04&54.5(0.3)\\ 
J0822+3910&11277(765)&7.87($^{+0.81}_{-0.59}$)&0.51($^{+0.51}_{-0.24}$)&-8.83(0.37)&<-6.05&440.1(191.2)\\ 
J0822+5202&6639(346)&8.00&&-10.28(0.13)&<-3.55&262.3(22.8)\\ 
J0822+5203&10039(369)&8.07($^{+0.20}_{-0.19}$)&0.62($^{+0.13}_{-0.11}$)&-9.30(0.09)&<-5.87&237.6(27.7)\\ 
J0823+2015&10575(374)&8.05($^{+0.12}_{-0.12}$)&0.61($^{+0.08}_{-0.07}$)&-8.68(0.07)&<-5.98&220.3(14.4)\\ 
J0825+2009&8457(397)&8.00($^{+0.28}_{-0.26}$)&0.58($^{+0.18}_{-0.14}$)&-9.89(0.24)&<-5.21&271.6(43.7)\\ 
J0825+2148&6411(147)&8.22($^{+0.10}_{-0.10}$)&0.71($^{+0.07}_{-0.07}$)&-10.96(0.19)&<-3.12&126.7(7.2)\\ 
J0827+1731&10537(382)&8.06($^{+0.08}_{-0.08}$)&0.62($^{+0.05}_{-0.05}$)&-9.70(0.04)&-4.27(0.07)&129.1(2.7)\\ 
J0827+2857&7465(277)&8.78($^{+0.35}_{-0.30}$)&1.07($^{+0.17}_{-0.19}$)&-8.68(0.57)&<-3.57&183.4(51.3)\\ 
J0827+3304&8489(203)&7.94($^{+0.23}_{-0.21}$)&0.54($^{+0.14}_{-0.11}$)&-8.50(0.36)&<-5.32&259.1(33.9)\\ 
J0827+5504&7371(511)&8.00&&-10.14(0.30)&<-4.08&341.2(35.5)\\ 
J0829+0759&10016(287)&8.15($^{+0.09}_{-0.09}$)&0.67($^{+0.06}_{-0.06}$)&-7.95(0.10)&<-5.83&176.1(8.7)\\ 
J0829+3551&6682(678)&8.00&&-10.28(0.45)&<-3.60&390.4(62.5)\\ 
J0830$-$0319&6365(105)&7.70($^{+0.13}_{-0.12}$)&0.41($^{+0.06}_{-0.06}$)&-9.51(0.13)&<-3.52&174.4(11.3)\\ 
J0831+1801&7103(436)&8.00&&-10.50(0.17)&<-3.96&284.8(26.6)\\ 
J0833+0512&12185(555)&7.42($^{+0.41}_{-0.30}$)&0.32($^{+0.17}_{-0.08}$)&-9.37(0.30)&<-6.18&424.0(91.5)\\ 
J0834+2422&11590(456)&8.04($^{+0.12}_{-0.11}$)&0.61($^{+0.07}_{-0.06}$)&-8.18(0.15)&-5.25(0.14)&214.2(13.0)\\ 
J0834+3927&8117(673)&8.00&&-8.42(0.37)&<-4.80&532.6(66.0)\\ 
J0834+4641&7065(84)&8.04($^{+0.07}_{-0.07}$)&0.60($^{+0.04}_{-0.04}$)&-9.20(0.13)&<-3.91&123.1(4.4)\\ 
J0835+0906&8546(315)&8.18($^{+0.13}_{-0.13}$)&0.69($^{+0.09}_{-0.08}$)&-9.60(0.11)&<-5.00&155.7(11.3)\\ 
J0838+2322&6037(61)&8.25($^{+0.05}_{-0.05}$)&0.73($^{+0.03}_{-0.03}$)&-9.84(0.13)&<-3.00&84.4(2.2)\\ 
J0838+5455&6795(315)&8.25($^{+0.53}_{-0.47}$)&0.73($^{+0.34}_{-0.28}$)&-10.51(0.27)&<-3.47&205.8(69.3)\\ 
J0839+2158&8340(265)&8.26($^{+0.14}_{-0.14}$)&0.74($^{+0.09}_{-0.09}$)&-8.78(0.31)&<-4.63&162.3(14.0)\\ 
J0839+2618&14581(1486)&8.09($^{+0.27}_{-0.24}$)&0.64($^{+0.17}_{-0.14}$)&-8.29(0.67)&-3.98(0.28)&315.8(39.2)\\ 
J0840+0237&7398(302)&7.53($^{+0.51}_{-0.41}$)&0.34($^{+0.26}_{-0.13}$)&-11.02(0.10)&<-4.59&318.1(80.7)\\ 
J0840+1306&6854(216)&7.96($^{+0.35}_{-0.32}$)&0.55($^{+0.22}_{-0.17}$)&-11.03(0.16)&<-3.81&198.5(39.7)\\ 
J0840+3202&7535(886)&8.00&&-10.07(0.38)&<-4.17&453.9(78.8)\\ 
J0840+3812&7421(760)&8.00&&-9.96(0.26)&<-4.11&478.6(68.9)\\ 
J0841+3723&12036(493)&7.93($^{+0.08}_{-0.08}$)&0.55($^{+0.05}_{-0.04}$)&-7.95(0.08)&<-6.11&171.3(5.2)\\ 
J0841+5414&7884(304)&7.83($^{+0.21}_{-0.20}$)&0.48($^{+0.12}_{-0.10}$)&-10.33(0.07)&<-4.73&220.5(24.1)\\ 
J0842+1406&7111(55)&7.99($^{+0.04}_{-0.04}$)&0.57($^{+0.03}_{-0.03}$)&-8.45(0.06)&<-3.97&99.1(2.1)\\ 
J0842+1536&5932(137)&8.00&&-9.88(0.23)&<-3.00&198.7(9.1)\\ 
J0842+3625&10322(424)&8.02($^{+0.13}_{-0.13}$)&0.59($^{+0.08}_{-0.07}$)&-9.00(0.15)&-4.78(0.21)&213.7(14.2)\\ 
J0842$-$1347&5010(89)&8.05($^{+0.06}_{-0.06}$)&0.60($^{+0.04}_{-0.04}$)&-9.93(0.13)&<-3.00&14.8(0.0)\\ 
J0843+1247&6507(163)&8.52($^{+0.16}_{-0.15}$)&0.92($^{+0.10}_{-0.10}$)&-10.23(0.13)&<-3.00&134.9(15.4)\\ 
J0843+5614&6581(183)&8.32($^{+0.25}_{-0.24}$)&0.78($^{+0.17}_{-0.16}$)&-8.78(0.15)&<-3.17&183.9(31.4)\\ 
J0844+5446&7033(412)&8.36($^{+0.39}_{-0.35}$)&0.81($^{+0.25}_{-0.23}$)&-9.77(0.16)&<-3.62&216.9(55.3)\\ 
J0845+1258&9473(329)&8.38($^{+0.42}_{-0.37}$)&0.82($^{+0.26}_{-0.24}$)&-7.98(0.37)&<-5.57&275.4(79.2)\\ 
J0845+4115&8194(248)&7.43($^{+0.32}_{-0.26}$)&0.31($^{+0.13}_{-0.08}$)&-9.62(0.25)&<-5.51&297.3(47.2)\\ 
J0845+4802&8145(871)&8.00&&-8.46(0.50)&<-4.84&608.1(103.0)\\ 
J0845+5352&7138(167)&8.21($^{+0.09}_{-0.09}$)&0.71($^{+0.06}_{-0.06}$)&-10.68(0.14)&<-3.83&125.4(5.7)\\ 
J0846+3538&8791(204)&8.16($^{+0.05}_{-0.05}$)&0.68($^{+0.03}_{-0.03}$)&-8.69(0.10)&<-5.27&24.6(0.0)\\ 
J0847+4507&8921(394)&8.46($^{+0.18}_{-0.17}$)&0.88($^{+0.12}_{-0.12}$)&-9.51(0.22)&<-5.09&210.6(26.0)\\ 
J0848+0028&11667(380)&7.89($^{+0.11}_{-0.10}$)&0.52($^{+0.06}_{-0.05}$)&-7.55(0.08)&<-6.09&236.4(12.9)\\ 
J0848+3548&7864(189)&8.17($^{+0.06}_{-0.06}$)&0.68($^{+0.04}_{-0.04}$)&-10.49(0.04)&<-4.30&89.3(1.8)\\ 
J0848+5214&8349(221)&8.07($^{+0.07}_{-0.07}$)&0.62($^{+0.04}_{-0.04}$)&-10.72(0.06)&<-4.98&106.1(2.4)\\ 
J0849+0710&8477(218)&8.32($^{+0.18}_{-0.17}$)&0.78($^{+0.12}_{-0.11}$)&-8.34(0.29)&-3.49(0.55)&198.6(24.3)\\ 
J0849+1827&6127(67)&8.06($^{+0.05}_{-0.05}$)&0.61($^{+0.03}_{-0.03}$)&-10.50(0.09)&<-3.05&88.4(2.0)\\ 
J0849+1836&8805(287)&8.03($^{+0.41}_{-0.37}$)&0.60($^{+0.27}_{-0.20}$)&-8.39(0.38)&<-5.41&309.6(76.2)\\ 
J0849+4036&9388(295)&8.20($^{+0.08}_{-0.08}$)&0.70($^{+0.05}_{-0.05}$)&-10.12(0.09)&<-5.69&123.2(3.5)\\ 
J0851+0538&7415(183)&8.09($^{+0.19}_{-0.18}$)&0.63($^{+0.12}_{-0.11}$)&-9.50(0.31)&<-4.04&195.0(22.6)\\ 
J0851+1543&6495(63)&8.21($^{+0.05}_{-0.05}$)&0.71($^{+0.03}_{-0.03}$)&-8.71(0.09)&<-3.19&96.1(2.4)\\ 
J0852+1124&6656(476)&8.00&&-10.21(0.30)&<-3.57&392.3(45.3)\\ 
J0852+3402&5036(100)&7.98($^{+0.31}_{-0.29}$)&0.56($^{+0.20}_{-0.16}$)&-9.56(0.25)&<-3.00&154.8(27.4)\\ 
J0852+5124&7827(721)&8.00&&-9.63(0.42)&<-4.44&432.7(60.4)\\ 
J0853+1603&7538(526)&8.11($^{+1.88}_{-1.02}$)&0.64($^{+1.05}_{-0.44}$)&-10.32(0.18)&<-4.09&307.6(248.6)\\ 
J0854+0603&7340(345)&7.85($^{+0.43}_{-0.38}$)&0.49($^{+0.26}_{-0.17}$)&-10.90(0.17)&<-4.19&282.9(65.2)\\ 
J0854+1847&8119(243)&8.23($^{+0.14}_{-0.13}$)&0.72($^{+0.09}_{-0.09}$)&-9.94(0.09)&<-4.48&170.7(14.5)\\ 
J0855+5438&7903(936)&8.00&&-8.50(1.25)&<-4.53&615.5(111.4)\\ 
J0857+1438&8180(201)&8.11($^{+0.15}_{-0.14}$)&0.64($^{+0.10}_{-0.09}$)&-9.09(0.42)&<-4.72&184.7(16.2)\\ 
J0857+2630&6402(127)&7.82($^{+0.24}_{-0.22}$)&0.47($^{+0.14}_{-0.11}$)&-10.86(0.11)&<-3.46&144.0(18.9)\\ 
J0859+5732&13140(903)&8.08($^{+0.21}_{-0.20}$)&0.63($^{+0.13}_{-0.11}$)&-7.96(0.37)&<-6.09&301.8(36.1)\\ 
J0900+1020&7301(378)&8.00&&-10.61(0.18)&<-4.05&316.7(24.7)\\ 
J0901+0752&6995(117)&7.91($^{+0.31}_{-0.29}$)&0.52($^{+0.19}_{-0.15}$)&-7.87(0.08)&<-3.95&216.7(38.8)\\ 
J0901+1113&7545(465)&8.00&&-10.51(0.23)&<-4.18&378.7(35.8)\\ 
J0901+5337&5802(284)&8.00&&-10.71(0.65)&<-3.00&253.0(23.9)\\ 
J0903$-$0120&8731(1234)&8.00&&-9.80(0.26)&<-5.41&536.4(107.7)\\ 
J0904$-$0029&7933(421)&8.00&&-10.35(0.12)&<-4.57&329.5(25.2)\\ 
J0905+0133&7977(227)&8.25($^{+0.13}_{-0.12}$)&0.73($^{+0.08}_{-0.08}$)&-10.24(0.12)&<-4.33&157.9(11.9)\\ 
J0905+0846&6152(201)&8.00&&-10.09(0.28)&<-3.08&242.2(14.0)\\ 
J0905+5235&7650(126)&8.15($^{+0.09}_{-0.09}$)&0.67($^{+0.06}_{-0.06}$)&-9.07(0.22)&<-4.14&143.4(7.8)\\ 
J0906+1141&6592(161)&8.00&&-8.50(0.19)&<-3.50&282.9(12.5)\\ 
J0906+1628&7099(340)&8.00&&-10.60(0.22)&<-3.96&270.7(19.7)\\ 
J0906+5956&9953(277)&8.31($^{+0.12}_{-0.11}$)&0.77($^{+0.08}_{-0.07}$)&-7.77(0.16)&<-5.71&214.3(15.5)\\ 
J0907+2533&8745(286)&8.22($^{+0.15}_{-0.15}$)&0.71($^{+0.10}_{-0.09}$)&-9.30(0.09)&<-5.16&184.2(17.0)\\ 
J0908+4119&6268(206)&8.00&&-9.87(0.46)&<-3.17&268.7(15.3)\\ 
J0908+5136&5811(62)&7.80($^{+0.09}_{-0.09}$)&0.46($^{+0.05}_{-0.04}$)&-10.12(0.10)&<-3.00&125.2(5.6)\\ 
J0909$-$0045&9160(293)&8.13($^{+0.13}_{-0.13}$)&0.66($^{+0.09}_{-0.08}$)&-9.40(0.08)&<-5.59&196.4(14.3)\\ 
J0910+1045&9425(270)&8.26($^{+0.11}_{-0.11}$)&0.74($^{+0.08}_{-0.07}$)&-8.60(0.10)&<-5.66&202.0(13.7)\\ 
J0911+2433&6731(655)&8.00&&-10.06(0.44)&<-3.66&433.2(70.9)\\ 
J0912$-$0128&7509(409)&8.00&&-9.33(0.28)&<-4.16&323.5(26.3)\\ 
J0913+2627&5342(96)&8.22($^{+0.14}_{-0.13}$)&0.71($^{+0.09}_{-0.09}$)&-9.69(0.18)&<-3.00&106.8(9.0)\\ 
J0913+3116&5446(45)&8.29($^{+0.05}_{-0.05}$)&0.76($^{+0.03}_{-0.03}$)&-10.06(0.06)&<-3.00&55.0(1.3)\\ 
J0913+4127&5932(126)&8.00&&-8.77(0.32)&<-3.00&229.2(10.0)\\ 
J0916+0110&7527(339)&8.00&&-10.34(0.08)&<-4.17&238.8(15.5)\\ 
J0916+2540&5652(57)&8.13($^{+0.04}_{-0.04}$)&0.65($^{+0.03}_{-0.03}$)&-7.64(0.04)&<-3.00&46.3(0.4)\\ 
J0916$-$0212&6672(300)&7.19($^{+0.57}_{-0.59}$)&0.22($^{+0.22}_{-0.13}$)&-11.25(0.09)&<-4.21&326.1(84.9)\\ 
J0917+2146&6674(319)&8.00&&-9.29(0.33)&<-3.59&357.8(28.1)\\ 
J0917+2224&6771(432)&8.00&&-10.64(0.27)&<-3.70&311.6(31.9)\\ 
J0921+1204&13314(898)&7.95($^{+0.34}_{-0.30}$)&0.56($^{+0.21}_{-0.15}$)&-7.97(0.55)&-4.47(0.44)&406.3(79.9)\\ 
J0922+2007&8377(218)&7.98($^{+0.08}_{-0.08}$)&0.57($^{+0.05}_{-0.04}$)&-11.20(0.20)&-3.73(0.16)&120.0(3.7)\\ 
J0923+4823&9334(1365)&8.00&&-9.09(0.60)&<-5.77&705.1(138.0)\\ 
J0924+4301&5537(117)&8.00&&-10.08(0.20)&<-3.00&209.6(9.1)\\ 
J0925+2256&6748(297)&8.00&&-9.74(0.35)&<-3.67&303.5(21.0)\\ 
J0925+3130&5901(58)&8.00&&-8.97(0.12)&<-3.00&88.9(2.0)\\ 
J0928+1801&10189(364)&8.22($^{+0.15}_{-0.14}$)&0.72($^{+0.10}_{-0.09}$)&-9.88(0.11)&<-5.81&210.8(18.7)\\ 
J0928+6124&9167(303)&7.08($^{+1.55}_{-1.46}$)&0.21($^{+0.77}_{-0.19}$)&-8.08(0.40)&<-6.10&582.6(370.6)\\ 
J0929+4247&6683(88)&7.86($^{+0.24}_{-0.22}$)&0.50($^{+0.14}_{-0.11}$)&-8.26(0.15)&<-3.72&217.7(29.1)\\ 
J0930+2601&9843(636)&8.26($^{+0.33}_{-0.30}$)&0.74($^{+0.22}_{-0.19}$)&-10.36(0.29)&-4.01(0.46)&259.5(54.2)\\ 
J0930+3013&11366(508)&7.98($^{+0.19}_{-0.17}$)&0.57($^{+0.11}_{-0.09}$)&-9.42(0.09)&-4.71(0.12)&242.7(24.7)\\ 
J0931+0730&11699(537)&7.75($^{+0.68}_{-0.50}$)&0.45($^{+0.41}_{-0.19}$)&-8.28(0.27)&<-6.10&445.6(162.6)\\ 
J0931+1210&7431(424)&8.00&&-9.11(0.34)&<-4.11&378.1(31.0)\\ 
J0932+4856&8831(257)&8.08($^{+0.30}_{-0.28}$)&0.63($^{+0.20}_{-0.16}$)&-8.34(0.47)&<-5.39&288.8(53.7)\\ 
J0933+6334&6265(165)&8.00&&-8.55(0.33)&<-3.17&265.1(14.6)\\ 
J0934+0822&9453(291)&8.19($^{+0.08}_{-0.07}$)&0.70($^{+0.05}_{-0.05}$)&-9.50(0.03)&<-5.72&110.6(3.2)\\ 
J0934+2626&8367(354)&8.30($^{+0.37}_{-0.33}$)&0.77($^{+0.24}_{-0.21}$)&-10.28(0.16)&<-4.60&236.4(56.9)\\ 
J0934+5632&6494(92)&8.23($^{+0.06}_{-0.06}$)&0.72($^{+0.04}_{-0.04}$)&-9.55(0.41)&<-3.18&108.7(3.3)\\ 
J0935+0037&10098(490)&7.82($^{+0.85}_{-0.61}$)&0.48($^{+0.53}_{-0.23}$)&-7.83(0.44)&<-5.98&492.7(222.6)\\ 
J0935+2420&8289(284)&7.72($^{+0.45}_{-0.38}$)&0.42($^{+0.26}_{-0.15}$)&-9.60(0.33)&<-5.35&294.0(71.2)\\ 
J0935+4450&7484(170)&8.02($^{+0.07}_{-0.07}$)&0.59($^{+0.04}_{-0.04}$)&-11.13(0.14)&<-4.12&109.6(2.9)\\ 
J0936+1815&11520(641)&7.21($^{+0.70}_{-0.44}$)&0.26($^{+0.28}_{-0.09}$)&-9.07(0.82)&-5.66(0.61)&548.1(190.5)\\ 
J0937+2842&13743(865)&8.00&&-9.29(0.61)&-5.08(0.31)&365.1(25.5)\\ 
J0937+3646&11733(565)&7.95($^{+0.16}_{-0.15}$)&0.55($^{+0.10}_{-0.08}$)&-9.13(0.37)&-5.02(0.32)&286.0(23.4)\\ 
J0937+5228&6621(80)&7.97($^{+0.09}_{-0.09}$)&0.56($^{+0.06}_{-0.05}$)&-8.59(0.07)&<-3.56&142.2(7.3)\\ 
J0938+6343&7980(743)&8.00&&-10.09(0.22)&<-4.63&392.4(52.7)\\ 
J0939+4136&6251(124)&8.44($^{+0.25}_{-0.23}$)&0.86($^{+0.16}_{-0.16}$)&-8.14(0.16)&<-3.00&152.0(27.3)\\ 
J0939+5019&6086(97)&7.98($^{+0.11}_{-0.11}$)&0.56($^{+0.07}_{-0.06}$)&-8.01(0.26)&<-3.04&145.6(8.8)\\ 
J0939+5550&9023(186)&8.07($^{+0.05}_{-0.05}$)&0.62($^{+0.03}_{-0.03}$)&-8.18(0.05)&-4.57(0.06)&68.4(0.4)\\ 
J0940+6136&9205(202)&8.29($^{+0.05}_{-0.05}$)&0.76($^{+0.03}_{-0.03}$)&-8.00(0.05)&<-5.53&113.9(1.7)\\ 
J0940+6422&6875(177)&7.74($^{+0.11}_{-0.11}$)&0.43($^{+0.06}_{-0.05}$)&-10.87(0.08)&<-3.97&155.2(7.6)\\ 
J0941+5022&11230(437)&7.79($^{+0.20}_{-0.19}$)&0.47($^{+0.11}_{-0.09}$)&-8.07(0.18)&<-6.07&354.3(39.6)\\ 
J0942+0743&9777(299)&8.00($^{+0.20}_{-0.19}$)&0.58($^{+0.13}_{-0.11}$)&-8.35(0.16)&<-5.89&214.9(25.9)\\ 
J0942+5755&11264(454)&8.10($^{+0.18}_{-0.17}$)&0.65($^{+0.11}_{-0.10}$)&-8.06(0.44)&<-6.00&292.4(30.8)\\ 
J0944+3939&11106(862)&8.39($^{+0.23}_{-0.21}$)&0.83($^{+0.15}_{-0.14}$)&-8.64(0.24)&<-5.89&235.3(34.1)\\ 
J0944+4408&10997(425)&7.87($^{+0.25}_{-0.23}$)&0.51($^{+0.15}_{-0.11}$)&-8.19(0.34)&<-6.04&346.6(50.0)\\ 
J0944$-$0039&12625(604)&8.13($^{+0.08}_{-0.07}$)&0.66($^{+0.05}_{-0.05}$)&-7.80(0.08)&<-6.08&160.3(4.5)\\ 
J0945+0846&10880(409)&8.03($^{+0.16}_{-0.15}$)&0.60($^{+0.10}_{-0.09}$)&-9.47(0.21)&<-5.99&227.0(20.5)\\ 
J0946+2024&7557(191)&8.00&&-8.05(0.22)&<-4.19&338.2(14.2)\\ 
J0947+1916&9996(359)&8.00&&-9.47(0.27)&<-5.90&297.5(14.1)\\ 
J0947+4238&9611(335)&8.36($^{+0.23}_{-0.22}$)&0.81($^{+0.15}_{-0.14}$)&-9.05(0.25)&<-5.62&216.2(34.2)\\ 
J0948+3008&6233(137)&7.22($^{+0.39}_{-0.38}$)&0.23($^{+0.14}_{-0.09}$)&-9.52(0.15)&<-3.75&278.4(52.1)\\ 
J0950+4716&6803(172)&8.45($^{+0.24}_{-0.22}$)&0.87($^{+0.15}_{-0.15}$)&-9.39(0.18)&<-3.28&164.6(28.0)\\ 
J0950+4848&6995(230)&8.52($^{+0.23}_{-0.21}$)&0.91($^{+0.14}_{-0.14}$)&-8.84(0.26)&<-3.43&174.3(28.9)\\ 
J0951+4033&8306(218)&8.20($^{+0.06}_{-0.05}$)&0.70($^{+0.04}_{-0.04}$)&-10.07(0.03)&-3.95(0.09)&72.3(0.6)\\ 
J0953+1510&6933(220)&8.11($^{+0.28}_{-0.26}$)&0.65($^{+0.19}_{-0.16}$)&-10.83(0.20)&<-3.76&181.7(31.3)\\ 
J0953+1719&7072(305)&7.66($^{+0.95}_{-0.72}$)&0.39($^{+0.58}_{-0.23}$)&-10.35(0.15)&<-4.14&315.2(148.3)\\ 
J0954+1814&11325(445)&8.00&&-8.29(0.12)&-5.50(0.19)&217.1(9.4)\\ 
J0954+3347&10290(345)&8.25($^{+0.07}_{-0.07}$)&0.74($^{+0.05}_{-0.05}$)&-9.09(0.08)&<-5.80&143.4(4.1)\\ 
J0954+5635&9404(314)&8.16($^{+0.16}_{-0.15}$)&0.68($^{+0.10}_{-0.09}$)&-9.35(0.22)&<-5.72&216.1(20.2)\\ 
J0955+5233&7620(175)&7.92($^{+0.23}_{-0.22}$)&0.53($^{+0.14}_{-0.11}$)&-8.65(0.15)&<-4.32&245.8(32.9)\\ 
J0956+5912&8723(105)&8.13($^{+0.05}_{-0.05}$)&0.66($^{+0.03}_{-0.03}$)&-7.12(0.09)&-3.54(0.18)&138.8(3.1)\\ 
J0957+2822&6494(218)&7.62($^{+0.37}_{-0.32}$)&0.37($^{+0.19}_{-0.12}$)&-11.44(0.33)&<-3.75&240.4(44.6)\\ 
J0958+0550&10960(402)&8.00&&-8.66(0.09)&-5.84(0.25)&179.9(7.2)\\ 
J0959+2556&9304(284)&8.17($^{+0.07}_{-0.07}$)&0.68($^{+0.04}_{-0.04}$)&-10.81(0.04)&<-5.66&57.1(0.5)\\ 
J1000+3518&12666(640)&7.95($^{+0.11}_{-0.11}$)&0.56($^{+0.06}_{-0.06}$)&-8.54(0.15)&-5.65(0.16)&212.4(10.0)\\ 
J1000+4420&13430(909)&7.85($^{+0.20}_{-0.18}$)&0.50($^{+0.11}_{-0.09}$)&-8.51(0.24)&-4.25(0.14)&255.2(23.4)\\ 
J1000$-$0230&5318(203)&8.00&&-10.16(0.24)&<-3.01&188.4(15.1)\\ 
J1002+0313&9997(333)&8.06($^{+0.15}_{-0.14}$)&0.61($^{+0.09}_{-0.08}$)&-8.89(0.11)&<-5.87&214.0(18.3)\\ 
J1003+1421&5725(312)&8.00&&-10.46(0.73)&<-3.00&298.2(30.5)\\ 
J1004+0451&7797(194)&7.82($^{+0.24}_{-0.22}$)&0.47($^{+0.14}_{-0.11}$)&-9.77(0.19)&<-4.65&211.5(28.0)\\ 
J1004+4231&8152(356)&8.33($^{+0.19}_{-0.18}$)&0.79($^{+0.12}_{-0.12}$)&-10.01(0.15)&<-4.36&189.9(22.2)\\ 
J1005+1746&5749(214)&8.00&&-10.39(0.47)&<-3.00&229.9(16.3)\\ 
J1005+2032&6522(281)&8.00&&-10.44(0.29)&<-3.43&266.1(19.0)\\ 
J1005+2244&6006(224)&8.00&&-9.60(0.25)&<-3.00&267.1(19.1)\\ 
J1005+2655&8038(206)&8.01($^{+0.10}_{-0.10}$)&0.58($^{+0.06}_{-0.06}$)&-9.90(0.04)&<-4.69&141.5(6.8)\\ 
J1006+1752&5883(127)&8.43($^{+0.17}_{-0.16}$)&0.85($^{+0.11}_{-0.11}$)&-8.82(0.24)&<-3.00&135.8(15.6)\\ 
J1006+6116&6935(229)&8.10($^{+0.19}_{-0.18}$)&0.63($^{+0.12}_{-0.11}$)&-10.74(0.12)&<-3.77&183.0(19.6)\\ 
J1008+0248&7648(184)&7.95($^{+0.10}_{-0.10}$)&0.55($^{+0.06}_{-0.06}$)&-11.32(0.13)&<-4.31&118.2(6.0)\\ 
J1008+4349&11380(444)&8.02($^{+0.09}_{-0.09}$)&0.60($^{+0.06}_{-0.05}$)&-10.13(0.09)&-5.28(0.10)&146.1(5.4)\\ 
J1009+3337&6543(244)&8.00&&-10.11(0.30)&<-3.45&238.8(14.7)\\ 
J1010+2119&6968(408)&8.00&&-9.64(0.37)&<-3.88&401.8(35.2)\\ 
J1010+3948&8371(170)&8.05($^{+0.06}_{-0.06}$)&0.61($^{+0.04}_{-0.04}$)&-8.81(0.06)&-4.09(0.12)&122.8(2.9)\\ 
J1012+4435&9065(483)&8.75($^{+1.43}_{-0.74}$)&1.06($^{+0.86}_{-0.47}$)&-8.48(0.73)&<-4.82&219.4(161.8)\\ 
J1012$-$1843&5938(213)&8.05($^{+0.09}_{-0.08}$)&0.60($^{+0.05}_{-0.05}$)&-10.19(0.05)&<-3.00&18.1(0.0)\\ 
J1013$-$0251&7065(631)&8.00&&-9.84(0.33)&<-3.94&385.0(53.1)\\ 
J1014+2827&6243(196)&8.00&&-8.04(0.41)&<-3.15&264.1(18.0)\\ 
J1015+4141&9694(241)&7.95($^{+0.15}_{-0.14}$)&0.55($^{+0.09}_{-0.08}$)&-7.84(0.09)&-4.91(0.20)&236.6(20.3)\\ 
J1015+6327&8230(595)&8.00&&-8.82(0.48)&<-4.95&494.5(55.2)\\ 
J1017+1948&15794(1718)&8.56($^{+0.36}_{-0.32}$)&0.94($^{+0.21}_{-0.21}$)&-7.25(0.62)&-4.96(0.71)&291.1(74.6)\\ 
J1017+2419&6831(97)&8.51($^{+0.27}_{-0.25}$)&0.91($^{+0.17}_{-0.17}$)&-8.37(0.08)&<-3.26&132.4(27.1)\\ 
J1017+3447&5995(143)&7.97($^{+0.23}_{-0.22}$)&0.55($^{+0.14}_{-0.12}$)&-10.27(0.23)&<-3.00&182.8(23.8)\\ 
J1018+0344&9264(370)&8.17($^{+0.40}_{-0.36}$)&0.68($^{+0.26}_{-0.21}$)&-8.69(0.44)&<-5.64&275.4(68.7)\\ 
J1018+3708&15508(1643)&8.18($^{+0.18}_{-0.17}$)&0.70($^{+0.11}_{-0.10}$)&-7.23(0.28)&<-5.85&272.3(20.3)\\ 
J1018+3726&10543(361)&7.98($^{+0.07}_{-0.07}$)&0.57($^{+0.04}_{-0.04}$)&-7.93(0.22)&-3.62(1.83)&137.7(2.9)\\ 
J1019+2045&5552(133)&8.00&&-9.45(0.44)&<-3.00&191.7(9.6)\\ 
J1019+3535&6079(227)&8.00&&-9.45(0.50)&<-3.04&261.2(17.6)\\ 
J1019+3752&12697(593)&8.04($^{+0.18}_{-0.17}$)&0.61($^{+0.11}_{-0.10}$)&-9.36(0.19)&-5.52(0.19)&243.9(25.7)\\ 
J1023$-$0014&7549(603)&8.00&&-9.42(0.45)&<-4.18&397.9(46.7)\\ 
J1024+1014&6226(129)&8.00&&-7.72(0.10)&<-3.13&195.1(9.4)\\ 
J1024+2227&7517(434)&8.00&&-10.41(0.17)&<-4.16&367.2(30.9)\\ 
J1024+4531&6375(134)&8.38($^{+0.16}_{-0.16}$)&0.82($^{+0.11}_{-0.10}$)&-8.68(0.16)&<-3.01&148.7(16.5)\\ 
J1024$-$0017&7370(390)&8.00&&-8.84(0.29)&<-4.08&355.4(27.5)\\ 
J1025+2016&7612(680)&8.00&&-9.95(0.58)&<-4.23&461.7(59.5)\\ 
J1026+1948&10703(387)&8.00&&-8.23(0.09)&<-6.01&246.9(10.3)\\ 
J1026+2646&6803(371)&8.00&&-10.56(0.24)&<-3.73&305.3(26.8)\\ 
J1027+4532&9076(202)&7.92($^{+0.23}_{-0.21}$)&0.53($^{+0.14}_{-0.11}$)&-8.13(0.07)&<-5.65&195.8(25.9)\\ 
J1028+2507&5847(214)&8.00&&-9.47(0.41)&<-3.00&273.8(20.0)\\ 
J1028$-$0135&12948(776)&7.95($^{+0.21}_{-0.19}$)&0.56($^{+0.12}_{-0.10}$)&-8.55(0.27)&-5.61(0.23)&304.3(34.1)\\ 
J1029+1227&7158(401)&8.00&&-10.33(0.24)&<-3.99&304.9(26.4)\\ 
J1029+2013&6281(232)&8.00&&-10.75(0.28)&<-3.18&226.8(14.0)\\ 
J1029+3103&9423(335)&8.39($^{+0.43}_{-0.38}$)&0.83($^{+0.27}_{-0.25}$)&-7.83(0.39)&<-5.55&268.3(79.9)\\ 
J1030+0026&6747(161)&8.02($^{+0.12}_{-0.12}$)&0.58($^{+0.08}_{-0.07}$)&-10.37(0.08)&<-3.66&148.5(9.8)\\ 
J1031+0936&11104(423)&8.10($^{+0.13}_{-0.12}$)&0.64($^{+0.08}_{-0.07}$)&-9.84(0.14)&<-5.98&200.9(14.0)\\ 
J1031+1203&8486(177)&8.12($^{+0.06}_{-0.06}$)&0.65($^{+0.04}_{-0.04}$)&-8.94(0.12)&<-5.05&100.5(2.6)\\ 
J1032+1338&5588(131)&8.00&&-8.99(0.23)&<-3.00&208.8(11.5)\\ 
J1032$-$0240&11010(518)&8.66($^{+0.36}_{-0.31}$)&1.01($^{+0.19}_{-0.20}$)&-8.78(0.12)&-4.12(0.21)&173.9(47.1)\\ 
J1033+1809&6324(94)&8.35($^{+0.10}_{-0.09}$)&0.80($^{+0.06}_{-0.06}$)&-8.46(0.36)&<-3.01&117.1(7.3)\\ 
J1033+2837&6681(240)&8.00&&-9.05(0.27)&<-3.60&291.2(17.5)\\ 
J1033+6247&7474(171)&8.09($^{+0.07}_{-0.07}$)&0.63($^{+0.05}_{-0.05}$)&-10.04(0.09)&<-4.07&127.5(4.1)\\ 
J1034+2245&7214(75)&8.21($^{+0.03}_{-0.03}$)&0.71($^{+0.02}_{-0.02}$)&-8.85(0.04)&<-3.88&40.8(0.2)\\ 
J1036+4837&11247(470)&7.71($^{+0.24}_{-0.21}$)&0.43($^{+0.12}_{-0.09}$)&-8.28(0.19)&-5.37(0.30)&346.0(44.4)\\ 
J1037+0709&11153(462)&8.10($^{+0.18}_{-0.17}$)&0.64($^{+0.12}_{-0.10}$)&-7.65(0.11)&-4.62(0.32)&258.3(28.4)\\ 
J1037+4341&11075(425)&8.06($^{+0.13}_{-0.12}$)&0.62($^{+0.08}_{-0.07}$)&-8.28(0.11)&<-5.99&242.9(17.1)\\ 
J1038+0432&6319(139)&8.00&&-8.37(0.26)&<-3.22&216.2(9.0)\\ 
J1038+1342&9088(211)&8.25($^{+0.12}_{-0.11}$)&0.74($^{+0.08}_{-0.07}$)&-8.25(0.09)&<-5.46&172.7(12.7)\\ 
J1038$-$0036&7795(82)&8.00&&-8.14(0.06)&<-4.41&65.0(1.4)\\ 
J1039+2648&13421(637)&7.97($^{+0.11}_{-0.11}$)&0.57($^{+0.07}_{-0.06}$)&-9.76(0.32)&-5.41(0.14)&183.8(9.4)\\ 
J1039+4612&6994(91)&7.77($^{+0.14}_{-0.13}$)&0.45($^{+0.07}_{-0.06}$)&-9.45(0.14)&<-4.02&134.7(10.1)\\ 
J1040+1349&7605(339)&8.00&&-10.24(0.14)&<-4.23&293.2(19.0)\\ 
J1040+2408&5899(67)&8.12($^{+0.06}_{-0.06}$)&0.64($^{+0.04}_{-0.04}$)&-8.63(0.14)&<-3.00&93.3(2.5)\\ 
J1041+2746&7480(222)&7.84($^{+0.40}_{-0.35}$)&0.49($^{+0.24}_{-0.16}$)&-10.12(0.08)&<-4.30&220.9(49.0)\\ 
J1041+3432&7672(249)&8.35($^{+0.36}_{-0.33}$)&0.80($^{+0.24}_{-0.21}$)&-8.28(0.21)&<-4.04&254.8(62.7)\\ 
J1041+4110&7204(150)&8.34($^{+0.33}_{-0.30}$)&0.79($^{+0.22}_{-0.20}$)&-8.84(0.25)&<-3.77&204.4(46.5)\\ 
J1043+3516&6115(58)&8.15($^{+0.05}_{-0.05}$)&0.67($^{+0.03}_{-0.03}$)&-8.84(0.07)&<-3.02&85.5(2.3)\\ 
J1044+2023&8411(293)&8.11($^{+0.08}_{-0.08}$)&0.64($^{+0.05}_{-0.05}$)&-10.46(0.03)&<-4.99&89.2(1.6)\\ 
J1044+2143&10000(401)&8.19($^{+0.16}_{-0.15}$)&0.70($^{+0.11}_{-0.10}$)&-8.86(0.15)&<-5.80&210.1(20.2)\\ 
J1045+5254&10990(641)&7.30($^{+1.61}_{-0.90}$)&0.27($^{+0.87}_{-0.18}$)&-8.89(0.55)&<-6.20&684.9(464.3)\\ 
J1045+6009&7651(387)&7.80($^{+0.45}_{-0.39}$)&0.47($^{+0.27}_{-0.17}$)&-10.43(0.13)&<-4.51&313.2(74.3)\\ 
J1045+6254&9566(574)&8.02($^{+0.41}_{-0.36}$)&0.59($^{+0.26}_{-0.19}$)&-9.60(0.38)&<-5.86&378.3(87.9)\\ 
J1046+1329&5251(88)&7.97($^{+0.21}_{-0.20}$)&0.55($^{+0.13}_{-0.11}$)&-9.47(0.21)&<-3.01&140.2(16.6)\\ 
J1046+2424&6252(87)&8.09($^{+0.05}_{-0.05}$)&0.63($^{+0.03}_{-0.03}$)&-10.85(0.06)&<-3.11&59.1(0.7)\\ 
J1047+5219&7095(254)&8.56($^{+0.24}_{-0.22}$)&0.94($^{+0.15}_{-0.15}$)&-9.87(0.15)&<-3.49&165.2(28.8)\\ 
J1048+2623&6911(182)&8.00&&-9.10(0.32)&<-3.83&274.7(12.2)\\ 
J1049+2128&6850(452)&8.00&&-9.83(0.31)&<-3.78&368.7(39.1)\\ 
J1049+5154&7224(73)&8.10($^{+0.04}_{-0.04}$)&0.64($^{+0.02}_{-0.02}$)&-8.77(0.05)&<-3.95&79.7(1.0)\\ 
J1049$-$0007&9286(221)&7.98($^{+0.14}_{-0.13}$)&0.57($^{+0.08}_{-0.07}$)&-8.11(0.08)&-4.68(0.16)&197.9(15.1)\\ 
J1050+3138&9394(324)&8.22($^{+0.12}_{-0.11}$)&0.72($^{+0.08}_{-0.07}$)&-8.00(0.21)&<-5.67&187.5(12.5)\\ 
J1051+2751&8735(591)&8.00&&-7.72(0.32)&<-5.41&633.4(66.7)\\ 
J1051+5947&6995(521)&8.00&&-10.33(0.33)&<-3.90&332.2(39.0)\\ 
J1051$-$0303&7241(539)&8.00&&-9.27(1.34)&<-4.03&349.6(37.3)\\ 
J1052+0659&11224(469)&7.97($^{+0.22}_{-0.20}$)&0.57($^{+0.13}_{-0.11}$)&-9.09(0.50)&<-6.02&320.3(40.3)\\ 
J1055+3509&10767(397)&8.10($^{+0.11}_{-0.10}$)&0.64($^{+0.07}_{-0.06}$)&-8.59(0.07)&<-5.96&197.4(11.1)\\ 
J1055+3725&5869(104)&7.76($^{+0.20}_{-0.19}$)&0.44($^{+0.11}_{-0.09}$)&-8.49(0.11)&<-3.00&177.0(19.0)\\ 
J1055+4115&10058(395)&7.88($^{+0.17}_{-0.16}$)&0.51($^{+0.10}_{-0.08}$)&-10.93(0.24)&<-5.95&245.2(22.3)\\ 
J1056+0128&10278(378)&8.07($^{+0.07}_{-0.07}$)&0.62($^{+0.05}_{-0.04}$)&-8.99(0.06)&-4.92(0.10)&118.7(2.0)\\ 
J1056+5714&7300(181)&8.05($^{+0.07}_{-0.07}$)&0.60($^{+0.04}_{-0.04}$)&-10.69(0.09)&<-4.02&94.3(1.2)\\ 
J1056$-$0004&11862(494)&8.00&&-7.34(0.35)&-4.74(0.79)&402.1(18.4)\\ 
J1057+1053&5947(252)&8.00&&-9.49(0.28)&<-3.00&280.0(23.8)\\ 
J1057$-$0413&6529(375)&8.05($^{+0.14}_{-0.14}$)&0.60($^{+0.09}_{-0.08}$)&-10.28(0.02)&<-3.38&36.3(0.1)\\ 
J1058+1124&10153(358)&8.16($^{+0.14}_{-0.13}$)&0.68($^{+0.09}_{-0.08}$)&-9.18(0.11)&<-5.84&229.5(18.5)\\ 
J1058+3022&10216(397)&8.40($^{+0.31}_{-0.28}$)&0.84($^{+0.20}_{-0.19}$)&-8.95(0.24)&<-5.65&238.0(51.8)\\ 
J1058+3143&7135(91)&8.14($^{+0.07}_{-0.07}$)&0.66($^{+0.05}_{-0.05}$)&-8.87(0.06)&<-3.88&125.4(5.2)\\ 
J1058+6041&9327(515)&8.29($^{+0.29}_{-0.27}$)&0.77($^{+0.19}_{-0.17}$)&-9.31(0.45)&<-5.59&287.9(53.7)\\ 
J1059+5038&6922(288)&8.00&&-9.57(0.29)&<-3.84&302.5(18.9)\\ 
J1100+1439&7146(478)&8.00&&-10.01(0.31)&<-3.98&359.8(37.3)\\ 
J1101+2730&7735(629)&8.00&&-9.02(0.59)&<-4.35&470.1(55.0)\\ 
J1102+0214&5699(58)&8.14($^{+0.08}_{-0.08}$)&0.66($^{+0.06}_{-0.05}$)&-9.78(0.14)&<-3.00&96.5(4.8)\\ 
J1102+1755&6949(159)&8.30($^{+0.19}_{-0.18}$)&0.77($^{+0.13}_{-0.12}$)&-9.60(0.15)&<-3.60&166.8(20.8)\\ 
J1102+2653&6938(140)&8.27($^{+0.19}_{-0.18}$)&0.75($^{+0.13}_{-0.12}$)&-9.36(0.12)&<-3.61&177.5(22.0)\\ 
J1102+2827&6324(222)&8.00&&-8.24(0.44)&<-3.22&278.6(19.5)\\ 
J1103+4144&5812(92)&7.59($^{+0.20}_{-0.18}$)&0.36($^{+0.09}_{-0.07}$)&-9.36(0.08)&<-3.03&153.7(15.2)\\ 
J1104+0711&11167(399)&8.03($^{+0.08}_{-0.08}$)&0.60($^{+0.05}_{-0.04}$)&-9.58(0.09)&<-6.00&166.6(4.7)\\ 
J1104+1657&6959(339)&8.00&&-9.40(0.56)&<-3.87&303.0(22.1)\\ 
J1104+2439&10453(305)&8.27($^{+0.11}_{-0.10}$)&0.75($^{+0.07}_{-0.07}$)&-7.34(0.09)&-3.50(0.26)&164.6(11.0)\\ 
J1104+6426&5668(148)&7.29($^{+0.62}_{-0.61}$)&0.25($^{+0.27}_{-0.15}$)&-10.75(0.26)&<-3.09&272.2(77.1)\\ 
J1104$-$1607&8182(559)&8.75($^{+0.34}_{-0.29}$)&1.06($^{+0.17}_{-0.18}$)&-8.52(0.52)&<-3.99&189.2(48.6)\\ 
J1105+0228&5848(143)&8.00&&-9.51(0.40)&<-3.00&170.9(8.0)\\ 
J1105+1949&6616(498)&8.00&&-10.13(0.43)&<-3.53&370.0(46.1)\\ 
J1105+3801&7843(280)&7.54($^{+1.83}_{-1.46}$)&0.34($^{+0.97}_{-0.31}$)&-8.97(0.41)&<-5.10&411.4(312.9)\\ 
J1106+0104&6989(218)&8.15($^{+0.16}_{-0.16}$)&0.67($^{+0.11}_{-0.10}$)&-11.27(0.29)&<-3.77&172.1(16.5)\\ 
J1106$-$0039&11350(457)&8.06($^{+0.27}_{-0.25}$)&0.62($^{+0.18}_{-0.14}$)&-8.19(0.13)&<-6.02&285.8(48.1)\\ 
J1108+3033&6530(207)&8.00($^{+0.27}_{-0.25}$)&0.57($^{+0.17}_{-0.14}$)&-10.37(0.09)&<-3.44&188.7(28.8)\\ 
J1109+2112&6684(268)&8.00&&-10.83(0.20)&<-3.60&228.9(15.2)\\ 
J1112+0700&6664(120)&7.76($^{+0.15}_{-0.15}$)&0.44($^{+0.08}_{-0.07}$)&-10.00(0.17)&<-3.80&156.3(12.7)\\ 
J1113+2228&6631(196)&8.00&&-10.76(0.13)&<-3.55&199.9(9.9)\\ 
J1113+4550&9836(315)&8.09($^{+0.09}_{-0.09}$)&0.63($^{+0.06}_{-0.05}$)&-10.76(0.18)&<-5.85&138.4(5.1)\\ 
J1114+2957&6689(167)&8.00&&-9.95(0.09)&<-3.61&179.8(7.4)\\ 
J1115+1720&8112(792)&8.00&&-10.45(0.24)&<-4.80&433.2(62.3)\\ 
J1117+0826&8657(667)&8.00&&-9.93(0.24)&<-5.37&412.0(45.5)\\ 
J1117+3311&7918(432)&8.32($^{+0.44}_{-0.39}$)&0.78($^{+0.28}_{-0.25}$)&-9.71(0.15)&<-4.21&253.3(72.5)\\ 
J1118+0838&9058(876)&8.00&&-9.40(0.32)&<-5.59&468.7(67.1)\\ 
J1121+1417&8921(352)&8.04($^{+0.13}_{-0.13}$)&0.60($^{+0.08}_{-0.07}$)&-11.13(0.19)&-3.71(0.15)&164.5(8.4)\\ 
J1122+5041&9512(181)&8.01($^{+0.18}_{-0.17}$)&0.59($^{+0.11}_{-0.09}$)&-7.34(0.23)&-4.95(0.39)&257.8(27.4)\\ 
J1123+3026&9215(377)&8.00&&-9.15(0.20)&<-5.69&270.9(15.0)\\ 
J1125+2853&10952(431)&8.32($^{+0.15}_{-0.14}$)&0.78($^{+0.10}_{-0.09}$)&-9.10(0.14)&<-5.89&222.8(20.8)\\ 
J1125+3823&10437(330)&8.17($^{+0.07}_{-0.07}$)&0.69($^{+0.05}_{-0.04}$)&-8.17(0.07)&<-5.88&131.2(3.8)\\ 
J1126+5241&8967(266)&8.07($^{+0.08}_{-0.08}$)&0.62($^{+0.05}_{-0.05}$)&-9.60(0.04)&-4.40(0.17)&140.1(3.8)\\ 
J1127$-$0138&7655(95)&8.11($^{+0.05}_{-0.05}$)&0.64($^{+0.03}_{-0.03}$)&-8.63(0.22)&<-4.17&95.0(2.0)\\ 
J1129+2917&8346(440)&7.92($^{+0.46}_{-0.40}$)&0.53($^{+0.29}_{-0.19}$)&-10.99(0.25)&<-5.20&256.8(65.0)\\ 
J1129$-$0152&8955(266)&8.05($^{+0.14}_{-0.14}$)&0.61($^{+0.09}_{-0.08}$)&-8.59(0.08)&-3.60(0.14)&202.0(16.5)\\ 
J1130+1036&9144(214)&8.52($^{+0.09}_{-0.08}$)&0.91($^{+0.06}_{-0.05}$)&-8.16(0.11)&<-5.27&133.6(7.5)\\ 
J1131+2315&7656(529)&8.00&&-10.89(0.18)&<-4.27&353.4(37.0)\\ 
J1132+1002&7239(479)&8.00&&-9.69(0.33)&<-4.02&314.4(30.5)\\ 
J1132+3323&6168(170)&8.00&&-8.26(0.20)&<-3.09&256.1(14.1)\\ 
J1132+4705&7553(372)&7.21($^{+1.39}_{-1.47}$)&0.23($^{+0.73}_{-0.21}$)&-10.17(0.23)&<-5.14&434.0(252.9)\\ 
J1132$-$0106&7755(417)&8.01($^{+0.55}_{-0.48}$)&0.58($^{+0.36}_{-0.24}$)&-10.93(0.19)&<-4.35&272.2(85.9)\\ 
J1133+0610&10711(364)&8.05($^{+0.09}_{-0.08}$)&0.61($^{+0.05}_{-0.05}$)&-10.04(0.07)&<-5.99&158.6(5.7)\\ 
J1133+1804&7780(356)&7.21($^{+1.38}_{-1.47}$)&0.23($^{+0.72}_{-0.21}$)&-9.04(0.20)&<-5.36&422.8(246.6)\\ 
J1134+1236&6960(172)&8.36($^{+0.13}_{-0.12}$)&0.81($^{+0.09}_{-0.08}$)&-9.58(0.10)&<-3.54&144.7(12.2)\\ 
J1134+1542&6850(223)&8.00&&-8.52(0.20)&<-3.78&317.2(18.7)\\ 
J1134+5928&8378(274)&8.08($^{+0.11}_{-0.11}$)&0.63($^{+0.07}_{-0.07}$)&-10.25(0.14)&<-5.00&195.1(10.8)\\ 
J1137+0343&6793(126)&8.09($^{+0.05}_{-0.05}$)&0.63($^{+0.03}_{-0.03}$)&-10.95(0.10)&<-3.64&65.0(0.9)\\ 
J1137$-$0023&10003(359)&8.18($^{+0.16}_{-0.15}$)&0.69($^{+0.10}_{-0.09}$)&-9.61(0.07)&<-5.80&214.4(20.2)\\ 
J1138$-$0130&5493(231)&8.00&&-10.18(0.18)&<-3.00&229.4(19.2)\\ 
J1139+6239&7252(198)&7.87($^{+0.32}_{-0.29}$)&0.50($^{+0.19}_{-0.14}$)&-9.06(0.28)&<-4.12&270.7(48.6)\\ 
J1139+6737&6600(196)&7.94($^{+0.22}_{-0.21}$)&0.54($^{+0.14}_{-0.11}$)&-10.05(0.14)&<-3.57&206.6(25.6)\\ 
J1139$-$0132&5204(152)&8.00&&-10.46(0.20)&<-3.01&200.8(12.5)\\ 
J1140+5328&9829(323)&8.14($^{+0.12}_{-0.12}$)&0.67($^{+0.08}_{-0.07}$)&-8.26(0.12)&-4.65(0.39)&219.4(15.0)\\ 
J1142+1104&10424(341)&8.08($^{+0.19}_{-0.18}$)&0.63($^{+0.12}_{-0.11}$)&-8.00(0.10)&<-5.94&242.1(28.2)\\ 
J1143+1928&7845(198)&8.11($^{+0.11}_{-0.10}$)&0.64($^{+0.07}_{-0.06}$)&-10.86(0.06)&<-4.34&115.7(6.7)\\ 
J1143$-$0145&9583(342)&7.99($^{+0.16}_{-0.15}$)&0.58($^{+0.10}_{-0.09}$)&-9.76(0.06)&<-5.88&208.1(18.1)\\ 
J1144+1218&5500(47)&8.11($^{+0.04}_{-0.04}$)&0.64($^{+0.02}_{-0.02}$)&-9.25(0.09)&<-3.00&50.5(0.6)\\ 
J1144+3259&7324(289)&7.98($^{+0.13}_{-0.12}$)&0.56($^{+0.08}_{-0.07}$)&-10.28(0.08)&<-4.08&142.5(8.1)\\ 
J1144+3720&7379(165)&7.84($^{+0.35}_{-0.32}$)&0.49($^{+0.21}_{-0.15}$)&-8.54(0.17)&<-4.22&279.6(55.5)\\ 
J1145+6619&7556(480)&8.64($^{+0.57}_{-0.46}$)&0.99($^{+0.28}_{-0.30}$)&-10.04(0.32)&<-3.78&220.9(88.9)\\ 
J1147+4928&7573(174)&8.07($^{+0.06}_{-0.06}$)&0.62($^{+0.04}_{-0.04}$)&-10.06(0.05)&<-4.14&102.0(1.8)\\ 
J1147+5429&5178(117)&8.00&&-9.19(0.64)&<-3.01&204.4(12.3)\\ 
J1148+4109&6698(98)&7.89($^{+0.07}_{-0.07}$)&0.51($^{+0.04}_{-0.04}$)&-10.03(0.05)&<-3.72&117.9(3.4)\\ 
J1148+4124&11119(433)&8.31($^{+0.15}_{-0.15}$)&0.78($^{+0.10}_{-0.10}$)&-9.18(0.29)&<-5.93&249.4(24.6)\\ 
J1148+5708&10207(337)&8.25($^{+0.08}_{-0.07}$)&0.73($^{+0.05}_{-0.05}$)&-8.39(0.09)&<-5.79&170.7(5.4)\\ 
J1149+0519&7004(94)&7.84($^{+0.20}_{-0.19}$)&0.48($^{+0.12}_{-0.10}$)&-8.88(0.15)&<-3.99&189.4(21.9)\\ 
J1149+4943&7597(464)&8.00&&-10.41(0.19)&<-4.22&372.0(33.8)\\ 
J1150+4928&7261(227)&8.11($^{+0.17}_{-0.16}$)&0.64($^{+0.11}_{-0.10}$)&-9.51(0.17)&<-3.96&192.0(19.1)\\ 
J1152+2834&6844(232)&8.02($^{+0.26}_{-0.25}$)&0.58($^{+0.17}_{-0.14}$)&-10.32(0.10)&<-3.76&187.5(28.4)\\ 
J1152+5101&5080(132)&8.00&&-9.92(0.32)&<-3.00&178.5(11.0)\\ 
J1155+4327&9902(339)&7.93($^{+0.10}_{-0.10}$)&0.54($^{+0.06}_{-0.05}$)&-9.73(0.09)&<-5.92&174.9(8.0)\\ 
J1157+6138&7008(477)&8.00&&-8.54(0.23)&<-3.91&378.0(42.8)\\ 
J1158+0454&5433(100)&8.12($^{+0.29}_{-0.28}$)&0.65($^{+0.20}_{-0.17}$)&-8.51(0.08)&<-3.00&149.6(27.0)\\ 
J1158+1845&6910(117)&8.16($^{+0.22}_{-0.20}$)&0.67($^{+0.14}_{-0.13}$)&-8.12(0.09)&<-3.70&185.9(25.5)\\ 
J1158+4712&8026(242)&8.32($^{+0.47}_{-0.41}$)&0.78($^{+0.30}_{-0.26}$)&-7.99(0.17)&<-4.28&284.5(88.2)\\ 
J1158+5942&5816(129)&7.87($^{+0.20}_{-0.19}$)&0.50($^{+0.12}_{-0.10}$)&-10.04(0.34)&<-3.00&190.7(21.0)\\ 
J1159+2059&7407(659)&8.00&&-10.56(0.23)&<-4.10&398.3(54.3)\\ 
J1159+4045&7839(186)&8.00($^{+0.08}_{-0.08}$)&0.58($^{+0.05}_{-0.05}$)&-9.92(0.09)&<-4.46&137.7(4.7)\\ 
J1203+0834&6009(54)&7.96($^{+0.05}_{-0.05}$)&0.55($^{+0.03}_{-0.03}$)&-10.21(0.05)&<-3.01&62.7(1.2)\\ 
J1203+2323&6559(316)&8.00&&-8.92(0.27)&<-3.47&312.6(25.5)\\ 
J1203+2439&13959(1027)&8.17($^{+0.13}_{-0.12}$)&0.69($^{+0.08}_{-0.08}$)&-9.40(0.17)&-5.20(0.07)&99.2(1.1)\\ 
J1204+1030&5630(212)&8.00&&-10.08(0.35)&<-3.00&242.1(17.6)\\ 
J1204+5007&8496(498)&8.81($^{+0.30}_{-0.26}$)&1.09($^{+0.14}_{-0.16}$)&-8.55(0.44)&<-4.10&206.8(49.6)\\ 
J1205+3536&5918(133)&8.14($^{+0.18}_{-0.18}$)&0.66($^{+0.12}_{-0.11}$)&-8.94(0.06)&<-3.00&157.7(17.2)\\ 
J1205+4312&7000(311)&7.61($^{+0.61}_{-0.49}$)&0.37($^{+0.34}_{-0.16}$)&-10.73(0.16)&<-4.12&331.9(101.7)\\ 
J1206+1310&6644(519)&8.00&&-10.17(0.34)&<-3.56&332.6(42.0)\\ 
J1206+1454&6774(226)&8.38($^{+0.65}_{-0.54}$)&0.82($^{+0.38}_{-0.34}$)&-9.80(0.16)&<-3.32&216.3(92.2)\\ 
J1206+2650&6322(169)&8.00&&-10.02(0.20)&<-3.22&203.5(9.9)\\ 
J1208+1907&7375(176)&8.14($^{+0.09}_{-0.09}$)&0.66($^{+0.06}_{-0.06}$)&-10.47(0.07)&<-3.99&120.6(5.5)\\ 
J1209+3026&6850(97)&8.01($^{+0.12}_{-0.12}$)&0.58($^{+0.08}_{-0.07}$)&-9.42(0.17)&<-3.77&161.7(11.5)\\ 
J1210+0553&9391(558)&7.69($^{+0.16}_{-0.15}$)&0.41($^{+0.08}_{-0.06}$)&-9.79(0.06)&-4.61(0.16)&194.9(11.7)\\ 
J1210+3136&9121(275)&8.12($^{+0.10}_{-0.10}$)&0.65($^{+0.06}_{-0.06}$)&-9.18(0.13)&<-5.57&175.0(8.3)\\ 
J1210+4332&7926(783)&8.00&&-10.28(0.25)&<-4.56&474.1(67.2)\\ 
J1210+4751&7263(348)&8.77($^{+0.46}_{-0.38}$)&1.07($^{+0.20}_{-0.24}$)&-9.90(0.22)&<-3.41&177.8(62.8)\\ 
J1211+2326&6699(199)&8.77($^{+0.27}_{-0.24}$)&1.07($^{+0.13}_{-0.15}$)&-8.04(0.16)&<-3.02&149.8(31.6)\\ 
J1212+5409&8388(241)&8.14($^{+0.07}_{-0.07}$)&0.67($^{+0.04}_{-0.04}$)&-9.61(0.04)&<-4.90&123.7(2.5)\\ 
J1212+6351&7596(140)&7.76($^{+0.16}_{-0.15}$)&0.44($^{+0.09}_{-0.07}$)&-8.67(0.09)&<-4.51&241.1(20.8)\\ 
J1214+2216&7575(194)&7.99($^{+0.11}_{-0.11}$)&0.57($^{+0.07}_{-0.06}$)&-10.58(0.10)&<-4.21&146.1(8.4)\\ 
J1214+7822&4329(61)&7.48($^{+0.07}_{-0.07}$)&0.31($^{+0.03}_{-0.02}$)&-11.23(0.13)&<-30.00&32.7(0.1)\\ 
J1215+3953&9971(436)&8.31($^{+0.29}_{-0.27}$)&0.78($^{+0.19}_{-0.17}$)&-9.02(0.35)&<-5.71&257.6(49.6)\\ 
J1216+6208&7624(439)&8.00&&-8.89(0.52)&<-4.24&421.8(35.5)\\ 
J1217+1157&6149(155)&7.53($^{+0.33}_{-0.29}$)&0.33($^{+0.16}_{-0.10}$)&-9.48(0.07)&<-3.36&230.0(37.7)\\ 
J1217+6420&10688(402)&8.10($^{+0.13}_{-0.13}$)&0.64($^{+0.09}_{-0.08}$)&-9.14(0.10)&<-5.96&245.2(18.1)\\ 
J1218+0023&6456(77)&8.31($^{+0.08}_{-0.07}$)&0.77($^{+0.05}_{-0.05}$)&-9.51(0.13)&<-3.09&112.3(5.3)\\ 
J1218+6023&6700(416)&8.00&&-9.70(0.41)&<-3.62&337.9(32.6)\\ 
J1219+0848&7964(520)&8.00&&-8.71(0.16)&<-4.61&390.2(35.9)\\ 
J1219+3018&8193(383)&8.00&&-8.62(0.34)&<-4.90&415.6(29.9)\\ 
J1219+5720&7249(510)&8.00&&-10.26(0.24)&<-4.03&341.8(36.6)\\ 
J1220+0929&6842(239)&8.00&&-8.31(0.10)&<-3.77&285.7(17.5)\\ 
J1222+6343&10027(410)&8.25($^{+0.16}_{-0.15}$)&0.74($^{+0.10}_{-0.10}$)&-9.56(0.24)&<-5.76&254.9(23.9)\\ 
J1223+1600&7695(663)&8.00&&-8.57(0.56)&<-4.31&479.3(63.2)\\ 
J1223+1935&5313(207)&8.00&&-10.44(0.30)&<-3.01&232.5(18.1)\\ 
J1224+2838&5096(84)&8.07($^{+0.08}_{-0.07}$)&0.61($^{+0.05}_{-0.05}$)&-10.05(0.13)&<-3.00&81.7(2.4)\\ 
J1225$-$0245&6934(245)&8.16($^{+0.46}_{-0.41}$)&0.67($^{+0.30}_{-0.24}$)&-10.22(0.12)&<-3.72&209.5(59.1)\\ 
J1226+4445&11861(1068)&8.01($^{+0.21}_{-0.20}$)&0.59($^{+0.13}_{-0.11}$)&-9.48(0.18)&<-6.09&222.7(9.3)\\ 
J1227+4434&6231(218)&8.00&&-9.92(0.30)&<-3.14&277.4(16.6)\\ 
J1227+6330&7418(82)&8.07($^{+0.04}_{-0.04}$)&0.62($^{+0.02}_{-0.02}$)&-8.71(0.09)&<-4.05&96.8(1.3)\\ 
J1229+0743&6079(141)&7.32($^{+0.54}_{-0.49}$)&0.26($^{+0.23}_{-0.13}$)&-8.62(0.12)&<-3.47&263.5(67.2)\\ 
J1229+1606&8025(562)&8.00&&-8.79(0.71)&<-4.68&498.9(51.4)\\ 
J1229+3021&6000(138)&8.31($^{+0.18}_{-0.17}$)&0.77($^{+0.12}_{-0.11}$)&-10.36(0.21)&<-3.00&142.0(16.7)\\ 
J1229+4254&11868(692)&7.99($^{+0.64}_{-0.51}$)&0.58($^{+0.41}_{-0.24}$)&-8.30(0.55)&<-6.09&470.0(172.3)\\ 
J1229+5129&9660(388)&8.06($^{+0.13}_{-0.13}$)&0.62($^{+0.08}_{-0.08}$)&-9.57(0.12)&<-5.85&227.6(15.1)\\ 
J1230+0813&7133(941)&8.00&&-10.71(0.30)&<-3.98&449.5(93.7)\\ 
J1230+3143&6282(149)&7.69($^{+0.35}_{-0.31}$)&0.41($^{+0.19}_{-0.13}$)&-9.64(0.17)&<-3.41&228.6(42.2)\\ 
J1232+3232&7682(862)&8.00&&-10.24(0.22)&<-4.29&468.1(77.8)\\ 
J1232+3729&7000(535)&8.00&&-9.33(1.54)&<-3.90&478.0(55.8)\\ 
J1234+3051&7552(380)&7.39($^{+0.71}_{-0.56}$)&0.29($^{+0.35}_{-0.14}$)&-10.58(0.23)&<-4.95&371.0(125.0)\\ 
J1234+5208&7534(63)&8.05($^{+0.04}_{-0.04}$)&0.61($^{+0.03}_{-0.02}$)&-7.59(0.07)&<-4.13&115.1(2.1)\\ 
J1234+5606&11787(423)&8.30($^{+0.06}_{-0.06}$)&0.77($^{+0.04}_{-0.04}$)&-7.41(0.06)&-5.52(0.14)&173.8(3.6)\\ 
J1234$-$0330&9184(287)&8.19($^{+0.08}_{-0.07}$)&0.70($^{+0.05}_{-0.05}$)&-10.54(0.07)&<-5.57&107.1(2.6)\\ 
J1236+2144&6660(612)&8.00&&-9.79(0.40)&<-3.58&405.5(60.7)\\ 
J1238+1328&6785(147)&8.23($^{+0.15}_{-0.15}$)&0.72($^{+0.10}_{-0.09}$)&-9.69(0.22)&<-3.49&141.6(13.6)\\ 
J1238+2149&5768(128)&8.30($^{+0.20}_{-0.19}$)&0.77($^{+0.13}_{-0.12}$)&-8.26(0.32)&<-3.00&150.6(19.1)\\ 
J1239+0756&6962(182)&8.29($^{+0.24}_{-0.23}$)&0.76($^{+0.16}_{-0.15}$)&-9.38(0.41)&<-3.62&204.0(33.3)\\ 
J1239+3522&7717(719)&8.00&&-10.05(0.36)&<-4.33&470.6(63.2)\\ 
J1240+1603&6499(158)&8.19($^{+0.18}_{-0.18}$)&0.70($^{+0.12}_{-0.11}$)&-10.56(0.12)&<-3.21&150.8(17.3)\\ 
J1240+1911&7137(437)&8.00&&-10.03(0.32)&<-3.98&340.6(30.7)\\ 
J1240$-$0037&8514(177)&8.13($^{+0.06}_{-0.06}$)&0.66($^{+0.04}_{-0.04}$)&-8.91(0.20)&<-5.05&114.5(2.6)\\ 
J1241+3010&7525(233)&8.08($^{+0.23}_{-0.22}$)&0.63($^{+0.15}_{-0.13}$)&-9.66(0.22)&<-4.10&217.7(30.3)\\ 
J1242+0829&8123(161)&8.17($^{+0.14}_{-0.13}$)&0.68($^{+0.09}_{-0.08}$)&-8.62(0.12)&<-4.57&183.5(15.5)\\ 
J1244+3724&6637(87)&8.14($^{+0.10}_{-0.10}$)&0.66($^{+0.07}_{-0.06}$)&-9.37(0.10)&<-3.41&142.2(8.7)\\ 
J1244+5732&6973(496)&8.00&&-10.36(0.17)&<-3.88&310.6(35.5)\\ 
J1244$-$0118&8466(185)&8.14($^{+0.10}_{-0.10}$)&0.67($^{+0.07}_{-0.06}$)&-8.65(0.17)&<-4.98&164.7(9.5)\\ 
J1245+0822&5924(159)&7.30($^{+0.96}_{-1.25}$)&0.25($^{+0.48}_{-0.22}$)&-9.16(0.19)&<-3.31&308.1(131.7)\\ 
J1245+6700&7842(338)&7.40($^{+0.50}_{-0.39}$)&0.29($^{+0.23}_{-0.11}$)&-10.49(0.14)&<-5.25&363.6(89.1)\\ 
J1246+1155&8182(142)&8.05($^{+0.05}_{-0.05}$)&0.61($^{+0.03}_{-0.03}$)&-8.77(0.10)&<-4.81&79.9(0.8)\\ 
J1246$-$0236&5540(1292)&8.00&&-10.27(0.21)&<-3.00&459.2(210.8)\\ 
J1247+4934&15150(1357)&7.97($^{+0.13}_{-0.12}$)&0.57($^{+0.07}_{-0.07}$)&-7.57(0.14)&-5.12(0.11)&120.4(1.1)\\ 
J1248+1411&12755(802)&8.05($^{+0.27}_{-0.24}$)&0.61($^{+0.17}_{-0.13}$)&-7.07(0.40)&<-6.09&366.5(57.9)\\ 
J1249+0806&7016(166)&8.16($^{+0.08}_{-0.08}$)&0.67($^{+0.05}_{-0.05}$)&-10.98(0.14)&<-3.79&116.2(4.1)\\ 
J1250+5249&6889(270)&8.62($^{+0.64}_{-0.50}$)&0.98($^{+0.30}_{-0.33}$)&-9.17(0.24)&<-3.23&197.6(88.4)\\ 
J1252+3327&7283(461)&8.00&&-10.83(0.19)&<-4.04&337.1(32.6)\\ 
J1252+3330&6922(699)&8.00&&-9.77(0.42)&<-3.84&457.7(69.4)\\ 
J1252+6401&6394(414)&8.00&&-10.26(0.27)&<-3.29&327.9(37.3)\\ 
J1253+1808&13459(741)&7.90($^{+0.35}_{-0.30}$)&0.53($^{+0.21}_{-0.15}$)&-8.51(0.31)&<-6.11&312.5(63.1)\\ 
J1253+3842&7367(540)&8.00&&-10.19(0.26)&<-4.08&435.9(48.7)\\ 
J1254+2233&15366(1585)&8.20($^{+0.21}_{-0.19}$)&0.71($^{+0.13}_{-0.12}$)&-7.14(0.22)&-3.40(0.13)&277.5(26.5)\\ 
J1254+3551&6685(174)&8.20($^{+0.30}_{-0.28}$)&0.70($^{+0.20}_{-0.17}$)&-8.79(0.15)&<-3.40&213.8(40.7)\\ 
J1254$-$0236&6903(123)&8.23($^{+0.05}_{-0.05}$)&0.72($^{+0.03}_{-0.03}$)&-10.27(0.08)&<-3.62&78.7(1.2)\\ 
J1255+4001&6297(326)&8.00&&-10.19(0.33)&<-3.20&372.1(34.4)\\ 
J1257+3238&5531(209)&8.00&&-8.63(0.17)&<-3.00&230.5(21.9)\\ 
J1257$-$0310&6471(166)&8.00&&-8.34(0.10)&<-3.37&226.9(10.7)\\ 
J1259+3112&5976(82)&8.20($^{+0.08}_{-0.08}$)&0.70($^{+0.05}_{-0.05}$)&-9.13(0.24)&<-3.00&115.3(5.5)\\ 
J1259+4729&5706(207)&7.90($^{+0.38}_{-0.35}$)&0.51($^{+0.24}_{-0.17}$)&-9.83(0.37)&<-3.00&210.7(42.9)\\ 
J1302+2215&7092(310)&7.45($^{+0.84}_{-0.67}$)&0.31($^{+0.46}_{-0.18}$)&-10.38(0.24)&<-4.33&365.8(145.7)\\ 
J1303+4055&6542(115)&8.09($^{+0.09}_{-0.09}$)&0.63($^{+0.06}_{-0.05}$)&-8.81(0.08)&<-3.36&147.0(7.0)\\ 
J1303+4418&6849(449)&8.00&&-10.83(0.26)&<-3.77&294.2(31.2)\\ 
J1307+0307&8152(208)&7.91($^{+0.08}_{-0.08}$)&0.53($^{+0.05}_{-0.04}$)&-9.67(0.07)&-3.54(0.11)&134.5(4.7)\\ 
J1308+0258&6075(160)&8.00&&-9.00(0.11)&<-3.03&214.0(11.1)\\ 
J1308+0957&7946(373)&8.00&&-8.00(0.28)&<-4.58&417.2(30.2)\\ 
J1309+3812&8234(650)&8.00&&-8.36(0.44)&<-4.95&545.0(65.9)\\ 
J1309+4913&8677(243)&8.10($^{+0.06}_{-0.06}$)&0.64($^{+0.04}_{-0.04}$)&-10.11(0.03)&<-5.26&78.9(0.5)\\ 
J1310+0645&7935(662)&8.00&&-8.45(0.25)&<-4.57&469.5(59.8)\\ 
J1310+1323&7701(675)&8.00&&-9.98(0.33)&<-4.31&394.5(50.4)\\ 
J1310+3149&6925(449)&8.00&&-10.04(0.27)&<-3.84&375.2(37.5)\\ 
J1311+1019&7359(152)&7.72($^{+0.26}_{-0.24}$)&0.42($^{+0.14}_{-0.10}$)&-8.99(0.14)&<-4.33&251.6(35.0)\\ 
J1313+5738&8801(227)&7.99($^{+0.06}_{-0.06}$)&0.57($^{+0.04}_{-0.03}$)&-9.38(0.03)&-4.67(0.17)&68.0(0.3)\\ 
J1313+5813&6808(136)&7.91($^{+0.12}_{-0.12}$)&0.52($^{+0.07}_{-0.06}$)&-9.75(0.20)&<-3.81&189.9(12.6)\\ 
J1314+3748&6107(147)&8.40($^{+0.27}_{-0.25}$)&0.83($^{+0.18}_{-0.17}$)&-8.64(0.49)&<-3.00&168.3(31.6)\\ 
J1314+5223&11351(434)&8.01($^{+0.07}_{-0.07}$)&0.59($^{+0.04}_{-0.04}$)&-8.43(0.08)&-5.43(0.15)&143.6(2.6)\\ 
J1316+1916&12686(674)&8.11($^{+0.13}_{-0.12}$)&0.65($^{+0.08}_{-0.07}$)&-8.84(0.16)&-4.22(0.15)&230.0(13.4)\\ 
J1316+1918&5250(129)&7.81($^{+0.38}_{-0.35}$)&0.46($^{+0.23}_{-0.16}$)&-10.33(0.30)&<-3.01&185.0(37.4)\\ 
J1316+5117&6465(195)&8.00&&-9.20(0.36)&<-3.36&282.7(14.6)\\ 
J1316$-$2007&4667(103)&8.14($^{+0.06}_{-0.06}$)&0.66($^{+0.04}_{-0.04}$)&-10.74(0.09)&<-3.00&23.2(0.1)\\ 
J1318+2022&6167(166)&8.24($^{+0.24}_{-0.23}$)&0.72($^{+0.16}_{-0.15}$)&-9.49(0.29)&<-3.01&181.8(28.2)\\ 
J1319+0844&9040(273)&8.16($^{+0.07}_{-0.07}$)&0.68($^{+0.05}_{-0.05}$)&-11.13(0.08)&<-5.48&108.5(2.1)\\ 
J1319+3025&9506(302)&8.11($^{+0.08}_{-0.08}$)&0.65($^{+0.05}_{-0.05}$)&-9.57(0.05)&<-5.79&160.6(5.3)\\ 
J1319+3641&7335(165)&8.24($^{+0.17}_{-0.17}$)&0.73($^{+0.12}_{-0.11}$)&-8.85(0.18)&<-3.91&209.3(23.8)\\ 
J1320+0204&7070(349)&8.22($^{+0.95}_{-0.73}$)&0.71($^{+0.54}_{-0.39}$)&-9.02(0.39)&<-3.78&282.0(155.0)\\ 
J1320+4332&6649(262)&7.83($^{+0.26}_{-0.24}$)&0.48($^{+0.15}_{-0.12}$)&-10.32(0.13)&<-3.72&215.6(28.2)\\ 
J1321+1614&6659(101)&8.18($^{+0.06}_{-0.06}$)&0.69($^{+0.04}_{-0.04}$)&-9.98(0.08)&<-3.39&103.3(3.2)\\ 
J1321+2019&7484(273)&8.95($^{+0.26}_{-0.23}$)&1.16($^{+0.10}_{-0.12}$)&-8.61(0.32)&<-3.39&156.3(34.9)\\ 
J1321$-$0237&5632(117)&7.92($^{+0.31}_{-0.29}$)&0.53($^{+0.19}_{-0.15}$)&-8.59(0.27)&<-3.00&171.2(29.7)\\ 
J1322+1224&6824(372)&8.00&&-9.42(0.44)&<-3.75&367.7(31.2)\\ 
J1322+6707&9971(435)&8.52($^{+0.29}_{-0.27}$)&0.92($^{+0.18}_{-0.18}$)&-7.82(0.27)&-4.35(0.46)&287.1(61.4)\\ 
J1323+2112&6871(525)&8.00&&-10.03(0.31)&<-3.80&417.3(50.0)\\ 
J1323+3849&10623(454)&7.82($^{+0.11}_{-0.11}$)&0.48($^{+0.06}_{-0.05}$)&-8.94(0.09)&-4.75(0.19)&229.2(10.3)\\ 
J1325+6521&11833(601)&8.04($^{+0.14}_{-0.13}$)&0.61($^{+0.09}_{-0.08}$)&-8.49(0.15)&-4.27(0.27)&260.2(17.2)\\ 
J1326+1854&9259(423)&7.29($^{+0.82}_{-0.56}$)&0.27($^{+0.38}_{-0.12}$)&-8.86(0.48)&<-6.07&547.5(213.5)\\ 
J1326+4235&6948(418)&8.00&&-10.09(0.20)&<-3.86&360.9(34.4)\\ 
J1327+4508&7073(292)&8.37($^{+0.19}_{-0.18}$)&0.81($^{+0.12}_{-0.12}$)&-10.48(0.32)&<-3.64&185.3(22.1)\\ 
J1327+5519&6941(450)&8.00&&-9.33(0.59)&<-3.86&387.3(38.3)\\ 
J1329+1301&6800(129)&7.68($^{+0.24}_{-0.22}$)&0.40($^{+0.12}_{-0.09}$)&-8.83(0.10)&<-3.95&228.0(28.9)\\ 
J1329+6459&6904(499)&8.00&&-9.44(0.58)&<-3.82&399.0(44.0)\\ 
J1332+1522&7313(161)&8.03($^{+0.07}_{-0.07}$)&0.59($^{+0.05}_{-0.04}$)&-10.58(0.08)&<-4.03&116.4(3.4)\\ 
J1332+5446&9279(1339)&8.00&&-9.54(0.32)&<-5.73&632.1(134.6)\\ 
J1333+3254&12021(492)&8.02($^{+0.14}_{-0.13}$)&0.60($^{+0.08}_{-0.07}$)&-7.03(0.09)&<-6.10&296.8(22.5)\\ 
J1333+6349&15316(1559)&7.96($^{+0.17}_{-0.16}$)&0.57($^{+0.10}_{-0.08}$)&-7.17(0.19)&-5.07(0.18)&292.7(17.4)\\ 
J1335+2254&6388(332)&8.00&&-9.97(0.43)&<-3.28&346.3(31.4)\\ 
J1336+3012&9400(786)&8.00&&-8.17(0.39)&<-5.81&560.1(63.3)\\ 
J1336+3547&6247(31)&8.08($^{+0.03}_{-0.03}$)&0.62($^{+0.02}_{-0.02}$)&-8.85(0.03)&<-3.11&59.7(0.4)\\ 
J1338+1334&13396(634)&8.05($^{+0.13}_{-0.13}$)&0.61($^{+0.08}_{-0.07}$)&-9.75(0.49)&-5.20(0.21)&252.4(17.4)\\ 
J1338+3255&7104(286)&8.19($^{+0.31}_{-0.29}$)&0.69($^{+0.21}_{-0.18}$)&-10.23(0.12)&<-3.83&230.5(45.3)\\ 
J1338$-$0130&10338(322)&8.02($^{+0.07}_{-0.07}$)&0.59($^{+0.04}_{-0.04}$)&-9.32(0.08)&<-5.96&138.6(3.5)\\ 
J1339+2643&6456(53)&8.07($^{+0.06}_{-0.06}$)&0.62($^{+0.04}_{-0.04}$)&-9.28(0.09)&<-3.29&103.8(3.3)\\ 
J1339+6401&8070(616)&8.00&&-9.84(0.18)&<-4.74&387.7(42.4)\\ 
J1340+0835&7546(180)&8.23($^{+0.08}_{-0.08}$)&0.72($^{+0.06}_{-0.05}$)&-10.60(0.14)&<-4.03&112.4(4.9)\\ 
J1340+2702&8414(277)&8.78($^{+0.48}_{-0.39}$)&1.07($^{+0.21}_{-0.25}$)&-7.05(0.22)&<-4.07&246.9(91.1)\\ 
J1341+1338&10507(368)&7.91($^{+0.18}_{-0.17}$)&0.53($^{+0.11}_{-0.09}$)&-8.40(0.16)&<-6.04&271.9(27.7)\\ 
J1341+2216&8102(214)&7.98($^{+0.15}_{-0.14}$)&0.56($^{+0.09}_{-0.08}$)&-8.66(0.15)&<-4.81&214.6(17.3)\\ 
J1341+3024&6436(183)&7.96($^{+0.21}_{-0.20}$)&0.55($^{+0.13}_{-0.11}$)&-10.76(0.13)&<-3.37&166.5(19.5)\\ 
J1341$-$0112&8533(242)&8.30($^{+0.17}_{-0.16}$)&0.77($^{+0.11}_{-0.10}$)&-8.87(0.41)&<-4.77&196.4(21.3)\\ 
J1341$-$3124&7935(463)&8.01($^{+0.12}_{-0.12}$)&0.58($^{+0.08}_{-0.07}$)&-10.39(0.05)&<-4.56&67.8(0.9)\\ 
J1342+0522&8189(150)&8.02($^{+0.12}_{-0.12}$)&0.59($^{+0.08}_{-0.07}$)&-8.77(0.25)&<-4.86&154.8(10.9)\\ 
J1342+1813&5635(133)&8.00&&-8.88(0.55)&<-3.00&201.4(10.7)\\ 
J1343+2941&11271(616)&8.17($^{+0.17}_{-0.16}$)&0.69($^{+0.11}_{-0.10}$)&-7.88(0.11)&<-5.99&249.9(25.0)\\ 
J1343+4641&6531(182)&8.05($^{+0.17}_{-0.16}$)&0.60($^{+0.11}_{-0.10}$)&-10.92(0.16)&<-3.39&167.8(16.1)\\ 
J1344+6505&10516(429)&8.15($^{+0.21}_{-0.19}$)&0.68($^{+0.13}_{-0.12}$)&-9.01(0.39)&<-5.91&311.1(39.0)\\ 
J1345+1153&6064(102)&8.22($^{+0.11}_{-0.11}$)&0.71($^{+0.07}_{-0.07}$)&-8.03(0.10)&<-3.00&120.1(7.8)\\ 
J1345+5854&7258(270)&8.22($^{+0.21}_{-0.20}$)&0.71($^{+0.14}_{-0.13}$)&-9.63(0.18)&<-3.89&219.0(28.2)\\ 
J1347+0720&6787(232)&8.00&&-9.76(0.23)&<-3.71&237.6(12.2)\\ 
J1347+1415&6489(76)&8.18($^{+0.10}_{-0.10}$)&0.69($^{+0.07}_{-0.06}$)&-8.56(0.07)&<-3.21&136.8(8.9)\\ 
J1347+1733&6953(208)&8.22($^{+0.27}_{-0.25}$)&0.71($^{+0.18}_{-0.16}$)&-9.53(0.13)&<-3.68&183.3(32.0)\\ 
J1349+0209&5935(164)&8.00&&-9.51(0.22)&<-3.00&198.8(10.4)\\ 
J1349+0243&13408(863)&8.06($^{+0.12}_{-0.12}$)&0.63($^{+0.08}_{-0.07}$)&-8.07(0.20)&<-6.10&228.0(10.9)\\ 
J1350+1058&5359(117)&8.64($^{+0.18}_{-0.17}$)&0.99($^{+0.11}_{-0.11}$)&-9.10(0.23)&<-3.00&105.3(14.6)\\ 
J1350+2148&6997(725)&8.00&&-9.70(0.45)&<-3.90&427.5(66.9)\\ 
J1351+1900&14528(1593)&7.58($^{+0.88}_{-0.54}$)&0.38($^{+0.50}_{-0.15}$)&-7.05(0.39)&<-6.00&709.1(311.6)\\ 
J1351+2645&5850(109)&7.86($^{+0.16}_{-0.16}$)&0.49($^{+0.09}_{-0.08}$)&-8.48(0.09)&<-3.00&171.2(14.7)\\ 
J1351+4253&6506(104)&8.12($^{+0.05}_{-0.04}$)&0.65($^{+0.03}_{-0.03}$)&-11.16(0.09)&<-3.29&39.4(0.1)\\ 
J1351+6136&6858(171)&8.14($^{+0.09}_{-0.08}$)&0.66($^{+0.06}_{-0.05}$)&-10.45(0.14)&<-3.66&141.9(5.4)\\ 
J1353+1347&8319(258)&8.60($^{+0.28}_{-0.25}$)&0.97($^{+0.16}_{-0.17}$)&-8.49(0.22)&<-4.13&202.9(43.5)\\ 
J1353+3239&8360(234)&8.03($^{+0.07}_{-0.07}$)&0.60($^{+0.05}_{-0.04}$)&-10.82(0.04)&<-5.06&112.9(1.9)\\ 
J1355+0810&7160(146)&8.25($^{+0.14}_{-0.14}$)&0.74($^{+0.09}_{-0.09}$)&-9.04(0.17)&<-3.81&160.5(14.6)\\ 
J1356+0236&7722(114)&8.12($^{+0.28}_{-0.26}$)&0.65($^{+0.19}_{-0.16}$)&-7.80(0.09)&<-4.22&189.7(33.8)\\ 
J1356+2416&6317(54)&8.08($^{+0.05}_{-0.05}$)&0.62($^{+0.03}_{-0.03}$)&-8.95(0.13)&<-3.16&100.6(2.5)\\ 
J1356+4047&6792(145)&8.11($^{+0.06}_{-0.06}$)&0.64($^{+0.04}_{-0.04}$)&-10.08(0.07)&<-3.62&109.0(2.5)\\ 
J1356+4342&6942(610)&8.00&&-9.65(0.29)&<-3.86&394.5(53.0)\\ 
J1357+5727&6976(456)&8.00&&-9.78(0.41)&<-3.88&345.1(35.4)\\ 
J1359+3810&6552(301)&8.00&&-10.47(0.11)&<-3.46&181.4(17.7)\\ 
J1400+4507&7238(294)&8.16($^{+0.23}_{-0.22}$)&0.67($^{+0.15}_{-0.13}$)&-9.97(0.09)&<-3.92&221.0(30.1)\\ 
J1401+2840&9200(293)&7.97($^{+0.11}_{-0.10}$)&0.56($^{+0.06}_{-0.06}$)&-10.04(0.05)&<-5.70&180.1(8.2)\\ 
J1401+3009&8283(510)&8.64($^{+0.30}_{-0.27}$)&0.99($^{+0.17}_{-0.18}$)&-9.04(0.28)&<-4.09&229.5(51.1)\\ 
J1401+3659&5891(42)&7.94($^{+0.04}_{-0.04}$)&0.54($^{+0.03}_{-0.02}$)&-10.14(0.09)&<-3.00&84.3(1.4)\\ 
J1402+2506&9224(286)&8.28($^{+0.07}_{-0.07}$)&0.75($^{+0.05}_{-0.05}$)&-8.81(0.08)&<-5.55&131.8(3.3)\\ 
J1402+2518&6777(143)&8.26($^{+0.09}_{-0.09}$)&0.74($^{+0.06}_{-0.06}$)&-9.67(0.09)&<-3.44&132.0(6.7)\\ 
J1402+4742&7847(354)&8.00&&-8.37(0.24)&<-4.47&407.1(29.0)\\ 
J1403+1954&13117(867)&8.14($^{+0.19}_{-0.18}$)&0.67($^{+0.12}_{-0.11}$)&-8.81(0.41)&-4.17(0.30)&274.6(27.3)\\ 
J1404+3620&6448(45)&8.27($^{+0.03}_{-0.03}$)&0.75($^{+0.02}_{-0.02}$)&-8.85(0.08)&<-3.11&81.7(1.2)\\ 
J1404$-$0232&7597(164)&8.17($^{+0.08}_{-0.08}$)&0.68($^{+0.05}_{-0.05}$)&-9.76(0.13)&<-4.09&128.1(4.8)\\ 
J1405+1549&6952(61)&8.02($^{+0.09}_{-0.09}$)&0.59($^{+0.06}_{-0.05}$)&-8.60(0.08)&<-3.85&124.7(6.7)\\ 
J1405+2542&5653(150)&8.00&&-10.28(0.35)&<-3.00&201.8(10.3)\\ 
J1406+1814&8664(267)&8.12($^{+0.11}_{-0.11}$)&0.65($^{+0.07}_{-0.07}$)&-9.86(0.06)&<-5.22&168.0(9.3)\\ 
J1406$-$0037&7522(197)&8.10($^{+0.51}_{-0.45}$)&0.64($^{+0.34}_{-0.25}$)&-8.78(0.24)&<-4.09&253.4(79.1)\\ 
J1407+3218&6988(162)&7.70($^{+0.24}_{-0.22}$)&0.41($^{+0.13}_{-0.09}$)&-9.24(0.22)&<-4.06&244.2(30.9)\\ 
J1408+1535&10502(370)&8.32($^{+0.11}_{-0.11}$)&0.79($^{+0.07}_{-0.07}$)&-8.30(0.09)&<-5.77&184.3(12.1)\\ 
J1408+1750&7484(472)&8.00&&-9.58(0.49)&<-4.14&413.1(38.4)\\ 
J1409+1254&6215(334)&8.00&&-9.83(0.56)&<-3.13&316.2(30.3)\\ 
J1409+1511&6542(112)&8.14($^{+0.06}_{-0.06}$)&0.66($^{+0.04}_{-0.04}$)&-10.75(0.10)&<-3.31&87.2(1.8)\\ 
J1410+1445&13152(674)&8.12($^{+0.18}_{-0.17}$)&0.66($^{+0.12}_{-0.10}$)&-8.82(0.32)&<-6.08&321.4(35.2)\\ 
J1411+3410&5527(93)&8.39($^{+0.14}_{-0.13}$)&0.83($^{+0.09}_{-0.09}$)&-8.20(0.88)&<-3.00&120.1(11.1)\\ 
J1412+1343&10166(382)&8.12($^{+0.13}_{-0.12}$)&0.66($^{+0.08}_{-0.08}$)&-8.39(0.09)&<-5.86&232.5(16.4)\\ 
J1412+4011&9370(797)&8.00&&-7.17(0.48)&<-5.79&818.8(106.2)\\ 
J1413+1659&7946(1078)&8.00&&-9.88(0.36)&<-4.58&553.7(104.5)\\ 
J1413+1820&7034(412)&8.00&&-9.99(16.68)&<-3.92&303.4(27.1)\\ 
J1414$-$0113&8697(238)&7.98($^{+0.07}_{-0.07}$)&0.57($^{+0.04}_{-0.04}$)&-10.82(0.07)&<-5.41&108.4(1.9)\\ 
J1416+0230&7003(401)&8.00&&-10.07(0.24)&<-3.90&288.5(26.2)\\ 
J1417+2931&5887(325)&8.00&&-9.56(0.19)&<-3.00&328.5(36.0)\\ 
J1419+4400&7292(273)&8.33($^{+0.15}_{-0.15}$)&0.79($^{+0.10}_{-0.10}$)&-9.91(0.13)&<-3.83&197.9(18.0)\\ 
J1420+4405&5780(227)&8.00&&-10.03(0.41)&<-3.00&315.6(25.1)\\ 
J1420+4759&11369(412)&7.89($^{+0.11}_{-0.11}$)&0.52($^{+0.06}_{-0.06}$)&-9.79(0.17)&<-6.06&250.1(13.6)\\ 
J1421+1843&6610(117)&8.06($^{+0.27}_{-0.26}$)&0.61($^{+0.18}_{-0.15}$)&-8.27(0.11)&<-3.46&204.4(34.1)\\ 
J1421+5703&6980(255)&8.14($^{+0.20}_{-0.19}$)&0.66($^{+0.13}_{-0.12}$)&-9.94(0.12)&<-3.78&215.8(25.5)\\ 
J1422+5229&12016(531)&7.55($^{+0.23}_{-0.20}$)&0.36($^{+0.10}_{-0.07}$)&-9.29(0.32)&-5.81(0.51)&443.7(53.1)\\ 
J1424+5657&6723(206)&8.25($^{+0.11}_{-0.10}$)&0.73($^{+0.07}_{-0.07}$)&-9.95(0.11)&<-3.40&148.8(8.0)\\ 
J1425+2302&11839(514)&8.05($^{+0.15}_{-0.14}$)&0.62($^{+0.09}_{-0.08}$)&-7.64(0.14)&-5.23(0.22)&248.8(20.9)\\ 
J1425$-$0050&7116(149)&8.19($^{+0.05}_{-0.05}$)&0.70($^{+0.04}_{-0.03}$)&-10.90(0.07)&<-3.83&70.8(1.0)\\ 
J1427+4825&7561(174)&7.96($^{+0.07}_{-0.06}$)&0.55($^{+0.04}_{-0.04}$)&-10.87(0.08)&<-4.23&116.7(2.2)\\ 
J1428+4210&7422(311)&8.42($^{+0.39}_{-0.35}$)&0.85($^{+0.24}_{-0.23}$)&-9.66(0.21)&<-3.85&246.8(65.9)\\ 
J1428+4403&6602(59)&8.06($^{+0.03}_{-0.03}$)&0.61($^{+0.02}_{-0.02}$)&-9.44(0.11)&<-3.45&44.9(0.1)\\ 
J1429+3841&5761(112)&7.75($^{+0.25}_{-0.23}$)&0.43($^{+0.14}_{-0.11}$)&-10.07(0.22)&<-3.00&208.7(27.2)\\ 
J1429+5839&9382(301)&8.24($^{+0.11}_{-0.11}$)&0.73($^{+0.07}_{-0.07}$)&-8.55(0.33)&<-5.65&217.0(13.3)\\ 
J1430+3245&7294(669)&8.00&&-9.73(0.49)&<-4.05&491.2(66.8)\\ 
J1430$-$0151&6098(88)&7.95($^{+0.08}_{-0.08}$)&0.54($^{+0.05}_{-0.05}$)&-8.34(0.25)&<-3.06&118.9(4.8)\\ 
J1432+0354&11164(532)&8.05($^{+0.17}_{-0.16}$)&0.61($^{+0.11}_{-0.09}$)&-8.40(0.12)&-4.51(0.17)&238.2(22.5)\\ 
J1432+1522&10489(406)&8.14($^{+0.16}_{-0.15}$)&0.67($^{+0.10}_{-0.09}$)&-9.42(0.20)&<-5.92&244.1(23.0)\\ 
J1432+3542&6800(193)&7.86($^{+0.37}_{-0.33}$)&0.49($^{+0.22}_{-0.16}$)&-9.87(0.17)&<-3.83&260.4(53.3)\\ 
J1433+0714&11282(418)&7.98($^{+0.07}_{-0.07}$)&0.57($^{+0.04}_{-0.04}$)&-9.26(0.05)&-5.56(0.09)&97.6(1.3)\\ 
J1433+6139&7843(464)&8.00&&-8.35(0.36)&<-4.46&499.5(46.0)\\ 
J1436+2152&7286(429)&8.00&&-9.88(0.47)&<-4.04&338.2(28.8)\\ 
J1438+1046&6971(708)&8.00&&-10.17(0.42)&<-3.88&461.0(74.3)\\ 
J1440+1227&7763(1062)&8.00&&-9.74(0.38)&<-4.37&528.4(105.5)\\ 
J1440$-$0232&6719(173)&7.96($^{+0.10}_{-0.09}$)&0.55($^{+0.06}_{-0.05}$)&-10.56(0.09)&<-3.68&100.2(2.2)\\ 
J1441+0831&7056(146)&7.99($^{+0.08}_{-0.08}$)&0.57($^{+0.05}_{-0.05}$)&-10.83(0.04)&<-3.94&100.9(3.6)\\ 
J1441+4714&7176(345)&8.00&&-10.26(0.15)&<-4.00&308.5(22.2)\\ 
J1441+5215&7839(414)&8.00&&-9.48(0.37)&<-4.46&358.7(27.3)\\ 
J1442+5833&6774(225)&8.33($^{+0.25}_{-0.24}$)&0.79($^{+0.17}_{-0.16}$)&-9.20(0.19)&<-3.37&208.7(35.3)\\ 
J1443+2054&6582(700)&8.00&&-10.73(0.44)&<-3.49&380.6(67.6)\\ 
J1443+3014&7001(302)&8.00&&-8.23(0.29)&<-30.00&405.7(32.4)\\ 
J1443+5833&7056(402)&8.00&&-8.49(0.23)&<-3.94&398.7(38.7)\\ 
J1444+1151&4937(185)&8.00&&-10.53(0.23)&<-3.00&188.1(15.1)\\ 
J1444+2059&7636(827)&8.00&&-9.53(0.71)&<-4.25&539.1(87.2)\\ 
J1444+4741&5431(167)&8.00&&-10.07(0.29)&<-3.00&257.8(17.5)\\ 
J1444+5741&9105(412)&8.25($^{+0.29}_{-0.27}$)&0.74($^{+0.19}_{-0.17}$)&-8.36(1.00)&<-5.48&316.7(57.9)\\ 
J1445+0913&7154(309)&8.00&&-7.64(0.23)&<-3.99&380.4(29.1)\\ 
J1445+5850&13052(673)&7.96($^{+0.09}_{-0.09}$)&0.56($^{+0.05}_{-0.05}$)&-8.69(0.17)&<-6.11&179.0(3.9)\\ 
J1445$-$0208&6467(86)&8.14($^{+0.05}_{-0.05}$)&0.66($^{+0.03}_{-0.03}$)&-10.27(0.05)&<-3.23&87.3(1.6)\\ 
J1446+0111&6391(632)&8.00&&-10.81(0.54)&<-3.29&333.7(55.0)\\ 
J1446+0112&7293(556)&8.00&&-10.21(0.22)&<-4.05&326.5(36.2)\\ 
J1447+1340&4999(175)&8.00&&-10.38(0.30)&<-3.00&209.7(16.8)\\ 
J1448+1047&6316(47)&8.16($^{+0.04}_{-0.04}$)&0.67($^{+0.03}_{-0.03}$)&-9.06(0.06)&<-3.10&88.9(2.1)\\ 
J1448+2946&7678(612)&8.00&&-9.99(0.25)&<-4.29&409.9(48.2)\\ 
J1448+2958&8819(268)&8.28($^{+0.10}_{-0.10}$)&0.75($^{+0.07}_{-0.06}$)&-9.33(0.08)&<-5.17&162.3(9.1)\\ 
J1452+1346&12206(546)&8.19($^{+0.19}_{-0.18}$)&0.70($^{+0.12}_{-0.11}$)&-9.04(0.19)&<-6.07&256.4(29.9)\\ 
J1452+4544&8678(650)&8.00&&-9.38(0.27)&<-5.38&470.4(51.3)\\ 
J1453+2452&5907(171)&8.00&&-9.73(0.28)&<-3.00&240.4(14.1)\\ 
J1453+3003&7644(539)&8.00&&-9.37(40.72)&<-4.26&475.9(50.3)\\ 
J1453+3241&6371(123)&8.01($^{+0.10}_{-0.09}$)&0.58($^{+0.06}_{-0.06}$)&-10.74(0.11)&<-3.26&128.2(6.1)\\ 
J1455+2010&7737(285)&8.93($^{+0.49}_{-0.37}$)&1.16($^{+0.17}_{-0.21}$)&-8.38(0.24)&<-3.64&171.3(65.7)\\ 
J1458+4719&12741(854)&8.02($^{+0.19}_{-0.18}$)&0.60($^{+0.12}_{-0.10}$)&-7.58(0.29)&-4.68(0.47)&322.6(33.0)\\ 
J1500+2315&6682(304)&8.00&&-8.29(0.33)&<-3.60&371.4(31.9)\\ 
J1501+3807&7206(483)&8.00&&-10.73(0.24)&<-4.01&342.2(35.8)\\ 
J1501+5609&9471(266)&8.20($^{+0.07}_{-0.07}$)&0.70($^{+0.05}_{-0.04}$)&-7.99(0.06)&<-5.72&104.9(1.2)\\ 
J1502+3744&5556(62)&8.09($^{+0.07}_{-0.06}$)&0.63($^{+0.04}_{-0.04}$)&-10.05(0.15)&<-3.00&106.2(3.5)\\ 
J1503+4414&8682(916)&8.00&&-9.52(0.73)&<-5.38&570.7(85.4)\\ 
J1503+4642&7089(724)&8.00&&-9.91(0.88)&<-3.95&406.8(62.8)\\ 
J1506+4152&9463(295)&8.17($^{+0.07}_{-0.07}$)&0.68($^{+0.04}_{-0.04}$)&-10.54(0.04)&<-5.74&95.7(0.8)\\ 
J1506+5844&7107(197)&8.01($^{+0.10}_{-0.10}$)&0.58($^{+0.06}_{-0.06}$)&-10.56(0.08)&<-3.95&164.6(7.4)\\ 
J1507+2633&7249(249)&7.89($^{+0.13}_{-0.13}$)&0.51($^{+0.08}_{-0.07}$)&-11.38(0.09)&<-4.10&145.0(6.8)\\ 
J1507+4034&7352(290)&8.00&&-7.97(0.22)&<-4.07&371.3(25.7)\\ 
J1508+0622&9991(352)&7.90($^{+0.23}_{-0.22}$)&0.52($^{+0.14}_{-0.11}$)&-9.59(0.15)&<-5.94&261.0(34.7)\\ 
J1509+1838&7943(282)&7.86($^{+0.31}_{-0.28}$)&0.49($^{+0.19}_{-0.14}$)&-9.16(0.22)&<-4.78&262.8(45.5)\\ 
J1510+3814&9248(230)&7.89($^{+0.15}_{-0.14}$)&0.51($^{+0.09}_{-0.07}$)&-8.22(0.24)&-4.70(0.37)&259.5(21.4)\\ 
J1511+2654&6381(172)&8.10($^{+0.24}_{-0.23}$)&0.64($^{+0.16}_{-0.14}$)&-10.49(0.12)&<-3.19&176.3(25.9)\\ 
J1512+5304&8221(593)&8.00&&-8.25(0.28)&<-4.94&542.6(58.5)\\ 
J1514+5012&10508(559)&8.74($^{+0.26}_{-0.23}$)&1.05($^{+0.14}_{-0.15}$)&-9.11(0.43)&<-5.37&239.7(49.2)\\ 
J1515+1348&6736(202)&8.03($^{+0.23}_{-0.22}$)&0.59($^{+0.15}_{-0.12}$)&-10.53(0.12)&<-3.63&194.0(25.9)\\ 
J1515+4532&7476(218)&7.97($^{+0.18}_{-0.17}$)&0.56($^{+0.11}_{-0.09}$)&-9.10(0.21)&<-4.16&235.4(23.4)\\ 
J1516+2118&9588(302)&8.24($^{+0.07}_{-0.07}$)&0.73($^{+0.04}_{-0.04}$)&-10.39(0.06)&<-5.72&107.6(1.8)\\ 
J1516$-$0040&13006(735)&7.95($^{+0.10}_{-0.10}$)&0.56($^{+0.06}_{-0.05}$)&-8.59(0.14)&-4.83(0.08)&141.9(2.4)\\ 
J1518+0506&5366(76)&8.27($^{+0.07}_{-0.07}$)&0.74($^{+0.04}_{-0.04}$)&-9.33(0.22)&<-3.00&69.2(2.2)\\ 
J1518+5619&7373(550)&8.00&&-9.90(0.26)&<-4.08&369.1(39.5)\\ 
J1520+2718&7414(568)&8.00&&-9.75(0.17)&<-4.10&416.4(49.5)\\ 
J1523+5601&7520(485)&8.00&&-10.05(0.26)&<-4.16&386.1(36.3)\\ 
J1524+4049&6250(93)&8.22($^{+0.09}_{-0.09}$)&0.71($^{+0.06}_{-0.06}$)&-8.57(0.09)&<-3.04&146.4(7.7)\\ 
J1524+4052&5777(485)&8.00&&-10.11(0.44)&<-3.00&357.4(57.0)\\ 
J1525+1625&6757(221)&8.71($^{+0.21}_{-0.19}$)&1.03($^{+0.11}_{-0.12}$)&-9.81(0.14)&<-3.08&153.1(24.8)\\ 
J1525+4258&10491(378)&8.22($^{+0.11}_{-0.10}$)&0.72($^{+0.07}_{-0.07}$)&-8.96(0.12)&<-5.86&226.7(13.1)\\ 
J1526+1308&7373(630)&8.00&&-10.20(0.33)&<-4.08&403.2(50.1)\\ 
J1528+0753&7480(125)&8.09($^{+0.14}_{-0.14}$)&0.63($^{+0.09}_{-0.08}$)&-8.43(0.11)&<-4.07&190.3(16.7)\\ 
J1531+2505&7591(587)&8.00&&-9.71(0.59)&<-4.22&410.5(46.2)\\ 
J1531+4240&6998(126)&8.00($^{+0.05}_{-0.05}$)&0.57($^{+0.03}_{-0.03}$)&-10.05(0.06)&<-3.90&86.7(1.0)\\ 
J1532+1006&5085(178)&8.00&&-10.01(0.30)&<-3.00&254.3(21.0)\\ 
J1532+1611&7167(680)&8.00&&-10.22(0.31)&<-3.99&449.2(63.8)\\ 
J1532+2748&6871(452)&8.00&&-9.12(0.44)&<-3.80&450.5(55.6)\\ 
J1533+5301&11632(459)&7.90($^{+0.14}_{-0.13}$)&0.53($^{+0.08}_{-0.07}$)&-8.33(0.14)&<-6.08&321.4(24.1)\\ 
J1534+1242&6386(265)&8.00&&-7.78(0.18)&<-3.28&324.6(27.5)\\ 
J1534+1345&13652(720)&8.07($^{+0.19}_{-0.18}$)&0.63($^{+0.12}_{-0.10}$)&-9.11(1.04)&<-6.08&302.6(32.9)\\ 
J1535+1247&6012(28)&8.20($^{+0.02}_{-0.02}$)&0.70($^{+0.02}_{-0.02}$)&-8.48(0.03)&<-3.00&19.3(0.0)\\ 
J1537+3608&5564(128)&8.00&&-9.81(0.35)&<-3.00&198.8(9.5)\\ 
J1537+4625&7445(173)&8.16($^{+0.22}_{-0.21}$)&0.68($^{+0.15}_{-0.13}$)&-8.99(0.35)&<-4.01&230.7(32.4)\\ 
J1539+1930&7140(203)&8.15($^{+0.13}_{-0.13}$)&0.67($^{+0.09}_{-0.08}$)&-9.80(0.21)&<-3.88&166.2(12.9)\\ 
J1539+5248&6995(422)&8.00&&-10.45(0.20)&<-3.90&331.0(31.5)\\ 
J1540+2109&7001(293)&8.42($^{+0.42}_{-0.37}$)&0.85($^{+0.26}_{-0.24}$)&-9.96(0.15)&<-3.52&199.3(57.2)\\ 
J1540+3737&8226(310)&7.91($^{+0.29}_{-0.27}$)&0.52($^{+0.18}_{-0.14}$)&-8.89(1.01)&<-5.07&327.2(53.8)\\ 
J1540+5149&8107(289)&8.06($^{+0.19}_{-0.19}$)&0.61($^{+0.13}_{-0.11}$)&-9.92(0.20)&<-4.70&228.1(25.5)\\ 
J1540+5352&6486(189)&8.00&&-8.71(0.28)&<-3.39&296.1(15.8)\\ 
J1541+0715&7461(770)&8.00&&-10.24(0.29)&<-4.13&444.3(67.0)\\ 
J1542+4650&6206(185)&8.32($^{+0.19}_{-0.18}$)&0.78($^{+0.13}_{-0.12}$)&-8.14(0.24)&<-3.00&183.2(22.3)\\ 
J1543+2024&6341(255)&8.00&&-8.65(0.19)&<-3.24&304.1(23.2)\\ 
J1544+2345&6693(141)&7.97($^{+0.13}_{-0.13}$)&0.56($^{+0.08}_{-0.07}$)&-10.27(0.08)&<-3.64&151.5(10.9)\\ 
J1545+4921&9628(453)&8.17($^{+0.32}_{-0.29}$)&0.68($^{+0.21}_{-0.17}$)&-8.18(0.70)&<-5.78&339.0(66.6)\\ 
J1545+5236&6034(85)&8.08($^{+0.10}_{-0.10}$)&0.62($^{+0.06}_{-0.06}$)&-9.18(0.12)&<-3.00&142.9(8.2)\\ 
J1546+1750&8206(595)&8.00&&-8.99(0.62)&<-4.92&491.0(52.4)\\ 
J1546+3927&8924(216)&8.13($^{+0.09}_{-0.09}$)&0.66($^{+0.06}_{-0.06}$)&-8.46(0.22)&<-5.41&191.6(9.4)\\ 
J1547+0659&8737(244)&8.04($^{+0.06}_{-0.06}$)&0.60($^{+0.04}_{-0.04}$)&-9.74(0.03)&<-5.36&87.8(0.9)\\ 
J1548+0222&8359(277)&8.32($^{+0.11}_{-0.11}$)&0.78($^{+0.08}_{-0.07}$)&-10.45(0.07)&<-4.54&156.0(10.1)\\ 
J1548+2135&11084(442)&7.99($^{+0.09}_{-0.08}$)&0.58($^{+0.05}_{-0.05}$)&-9.13(0.07)&-5.41(0.11)&167.1(4.9)\\ 
J1549+0239&8684(487)&8.00&&-9.60(0.50)&<-5.38&300.8(23.2)\\ 
J1549+1906&6331(249)&8.00&&-8.60(0.28)&<-3.23&286.6(21.2)\\ 
J1549+2020&7150(251)&8.34($^{+0.68}_{-0.56}$)&0.79($^{+0.40}_{-0.34}$)&-8.79(0.29)&<-3.74&240.5(104.6)\\ 
J1549+2633&7178(184)&8.28($^{+0.28}_{-0.26}$)&0.76($^{+0.19}_{-0.17}$)&-8.56(0.13)&<-3.80&225.9(41.7)\\ 
J1549+4422&6428(158)&8.01($^{+0.12}_{-0.11}$)&0.58($^{+0.07}_{-0.07}$)&-10.49(0.13)&<-3.31&163.7(9.4)\\ 
J1550+2013&5944(334)&8.00&&-9.77(0.56)&<-3.00&309.9(32.4)\\ 
J1550+5214&7531(384)&8.00&&-9.49(0.35)&<-4.17&388.1(29.9)\\ 
J1551+1529&7501(1032)&8.00&&-10.17(0.28)&<-4.15&520.9(106.1)\\ 
J1551+2547&7677(671)&8.00&&-8.46(0.47)&<-4.29&590.4(78.5)\\ 
J1552+0815&10758(550)&8.31($^{+0.54}_{-0.46}$)&0.78($^{+0.34}_{-0.28}$)&-8.93(0.49)&<-5.85&333.1(116.7)\\ 
J1554+1735&6768(46)&8.20($^{+0.03}_{-0.03}$)&0.70($^{+0.02}_{-0.02}$)&-8.71(0.05)&<-3.50&56.4(0.4)\\ 
J1557+2157&8630(223)&7.93($^{+0.10}_{-0.09}$)&0.54($^{+0.06}_{-0.05}$)&-9.03(0.11)&-3.46(0.19)&171.5(7.8)\\ 
J1558+0312&7734(122)&7.91($^{+0.11}_{-0.10}$)&0.52($^{+0.06}_{-0.06}$)&-8.77(0.17)&<-4.46&161.4(9.4)\\ 
J1558+1507&10090(592)&8.19($^{+0.13}_{-0.12}$)&0.70($^{+0.08}_{-0.08}$)&-9.40(0.10)&<-5.81&150.7(5.5)\\ 
J1558+2512&7201(155)&8.06($^{+0.05}_{-0.05}$)&0.61($^{+0.03}_{-0.03}$)&-10.89(0.05)&<-3.97&54.0(0.2)\\ 
J1559+0445&7389(225)&8.07($^{+0.18}_{-0.17}$)&0.62($^{+0.11}_{-0.10}$)&-10.14(0.12)&<-4.04&171.0(17.5)\\ 
J1600+1833&8154(435)&7.52($^{+0.81}_{-0.58}$)&0.34($^{+0.45}_{-0.16}$)&-10.14(0.27)&<-5.41&405.3(158.2)\\ 
J1600+3819&7101(328)&8.00&&-8.75(0.30)&<-3.96&365.2(26.3)\\ 
J1600+4120&7765(639)&8.00&&-9.88(0.36)&<-4.38&404.4(49.1)\\ 
J1600$-$0009&6544(138)&8.00&&-10.58(0.15)&<-3.45&117.0(4.4)\\ 
J1601+1824&5240(196)&8.00&&-10.04(0.25)&<-3.01&219.1(18.1)\\ 
J1602+1923&5267(324)&8.00&&-10.41(0.28)&<-3.01&249.1(31.5)\\ 
J1603+4140&7673(706)&8.00&&-9.56(0.41)&<-4.29&453.7(63.7)\\ 
J1604+0831&11757(452)&7.89($^{+0.13}_{-0.12}$)&0.52($^{+0.07}_{-0.06}$)&-9.20(0.14)&-5.51(0.17)&234.9(15.8)\\ 
J1604+1830&6459(104)&8.13($^{+0.10}_{-0.10}$)&0.65($^{+0.07}_{-0.06}$)&-9.61(0.12)&<-3.24&139.1(8.3)\\ 
J1606+1908&7788(563)&8.00&&-10.37(0.19)&<-4.40&384.3(40.8)\\ 
J1606+4712&8227(488)&7.37($^{+1.28}_{-1.01}$)&0.29($^{+0.72}_{-0.22}$)&-11.33(0.28)&<-5.57&518.2(292.2)\\ 
J1607+3950&7397(239)&8.49($^{+0.44}_{-0.38}$)&0.89($^{+0.26}_{-0.25}$)&-8.88(0.32)&<-3.79&212.7(66.1)\\ 
J1607+5321&9657(441)&8.09($^{+0.21}_{-0.20}$)&0.63($^{+0.14}_{-0.12}$)&-9.16(0.17)&<-5.84&300.2(36.3)\\ 
J1608+1342&9223(219)&8.23($^{+0.09}_{-0.09}$)&0.73($^{+0.06}_{-0.06}$)&-8.16(0.25)&<-5.57&168.8(8.2)\\ 
J1608+3831&6507(170)&8.05($^{+0.11}_{-0.11}$)&0.61($^{+0.07}_{-0.07}$)&-10.39(0.08)&<-3.35&158.9(9.1)\\ 
J1610+3714&11462(464)&8.24($^{+0.12}_{-0.12}$)&0.74($^{+0.08}_{-0.08}$)&-7.66(0.11)&-4.81(0.25)&262.8(18.6)\\ 
J1610+4006&6053(158)&8.00&&-9.83(0.39)&<-3.02&238.7(11.6)\\ 
J1611+1117&7676(169)&7.85($^{+0.10}_{-0.10}$)&0.49($^{+0.06}_{-0.05}$)&-9.72(0.24)&<-4.48&168.2(8.0)\\ 
J1612+1845&7376(531)&8.00&&-10.06(0.18)&<-4.08&363.0(38.8)\\ 
J1612+3534&7058(320)&8.00&&-8.90(0.53)&<-3.94&379.1(27.0)\\ 
J1615+1746&9613(456)&7.14($^{+2.49}_{-1.60}$)&0.23($^{+1.18}_{-0.21}$)&-7.95(0.60)&<-6.14&740.2(633.9)\\ 
J1616+3303&6382(72)&7.93($^{+0.06}_{-0.06}$)&0.53($^{+0.04}_{-0.03}$)&-8.49(0.05)&<-3.34&127.3(3.6)\\ 
J1618+4452&9867(261)&7.94($^{+0.13}_{-0.12}$)&0.54($^{+0.07}_{-0.07}$)&-7.63(0.18)&<-5.92&266.0(18.2)\\ 
J1619+4745&8888(603)&8.00&&-8.25(0.39)&<-5.49&555.0(53.8)\\ 
J1622+4731&7716(279)&8.00&&-8.20(0.22)&<-4.33&408.5(24.0)\\ 
J1622+6319&11586(785)&8.39($^{+0.20}_{-0.19}$)&0.83($^{+0.13}_{-0.12}$)&-7.69(0.33)&-4.88(0.43)&325.5(40.9)\\ 
J1624+3310&6628(216)&8.00&&-9.16(0.36)&<-3.54&300.0(16.4)\\ 
J1626+3303&6918(261)&8.00&&-8.34(0.21)&<-3.84&309.1(20.2)\\ 
J1627+1443&9121(435)&8.24($^{+0.26}_{-0.24}$)&0.73($^{+0.17}_{-0.15}$)&-10.19(0.20)&<-5.50&267.2(42.3)\\ 
J1627+4646&5639(114)&7.54($^{+0.21}_{-0.19}$)&0.33($^{+0.10}_{-0.07}$)&-10.59(0.36)&<-3.01&201.1(20.6)\\ 
J1628+3646&8316(435)&7.98($^{+0.09}_{-0.09}$)&0.57($^{+0.06}_{-0.05}$)&-9.07(0.08)&-3.66(0.03)&15.9(0.0)\\ 
J1629+1758&10709(465)&7.92($^{+0.26}_{-0.23}$)&0.54($^{+0.15}_{-0.12}$)&-8.91(0.37)&<-6.04&342.6(50.0)\\ 
J1633+1840&10298(325)&8.03($^{+0.07}_{-0.07}$)&0.60($^{+0.04}_{-0.04}$)&-8.81(0.06)&<-5.95&165.2(4.3)\\ 
J1636+1619&4416(66)&8.08($^{+0.09}_{-0.09}$)&0.62($^{+0.06}_{-0.05}$)&-9.83(0.20)&<-3.00&69.1(2.4)\\ 
J1638+3837&7247(179)&7.70($^{+0.27}_{-0.25}$)&0.41($^{+0.15}_{-0.10}$)&-9.19(0.25)&<-4.25&271.3(39.3)\\ 
J1640+3154&6857(108)&8.04($^{+0.06}_{-0.06}$)&0.60($^{+0.04}_{-0.03}$)&-9.98(0.06)&<-3.75&111.6(2.6)\\ 
J1641+1856&5559(90)&8.01($^{+0.11}_{-0.11}$)&0.58($^{+0.07}_{-0.06}$)&-10.16(0.08)&<-3.00&131.2(8.0)\\ 
J1642+3211&7278(341)&8.00&&-10.30(0.22)&<-4.04&297.9(20.8)\\ 
J1642+3749&6706(592)&8.00&&-9.65(0.68)&<-3.63&473.6(66.6)\\ 
J1642+4529&7649(431)&8.00&&-9.98(0.20)&<-4.26&353.3(29.2)\\ 
J1643+1422&6374(98)&8.05($^{+0.05}_{-0.05}$)&0.60($^{+0.03}_{-0.03}$)&-11.23(0.08)&<-3.23&75.7(1.1)\\ 
J1644+3853&6054(158)&8.32($^{+0.47}_{-0.41}$)&0.78($^{+0.30}_{-0.26}$)&-9.75(0.22)&<-3.00&182.3(56.4)\\ 
J1646+2742&13810(1412)&8.07($^{+0.27}_{-0.25}$)&0.63($^{+0.17}_{-0.14}$)&-7.42(0.31)&-3.14(0.23)&378.3(50.1)\\ 
J1647+2636&7034(120)&8.00($^{+0.05}_{-0.05}$)&0.57($^{+0.03}_{-0.03}$)&-9.99(0.05)&<-3.93&50.5(0.2)\\ 
J1647+4156&6876(395)&8.00&&-9.65(0.45)&<-3.80&359.7(32.0)\\ 
J1648+5241&6934(225)&8.29($^{+0.17}_{-0.17}$)&0.76($^{+0.12}_{-0.11}$)&-9.73(0.19)&<-3.59&185.5(20.5)\\ 
J1649+2238&5180(86)&8.12($^{+0.17}_{-0.17}$)&0.65($^{+0.12}_{-0.10}$)&-9.09(0.20)&<-3.00&137.1(14.2)\\ 
J1649+4152&5678(293)&8.00&&-10.01(0.24)&<-3.00&266.5(27.4)\\ 
J1650+4055&7113(766)&8.00&&-9.65(0.44)&<-3.97&433.8(67.9)\\ 
J1655+2134&7040(460)&8.00&&-10.05(0.18)&<-3.93&354.6(35.6)\\ 
J1657+3738&7503(175)&8.12($^{+0.10}_{-0.09}$)&0.65($^{+0.06}_{-0.06}$)&-9.91(0.12)&<-4.06&163.7(8.3)\\ 
J1657+4759&7377(285)&8.00&&-8.75(0.23)&<-4.08&359.1(22.3)\\ 
J1700+2047&7156(473)&8.00&&-8.84(0.74)&<-3.99&474.1(47.7)\\ 
J1703+2541&8848(244)&7.94($^{+0.07}_{-0.06}$)&0.54($^{+0.04}_{-0.04}$)&-10.33(0.03)&-4.09(0.10)&109.6(1.4)\\ 
J1706+2541&5397(152)&8.00&&-10.27(0.20)&<-3.01&193.0(12.4)\\ 
J1707+4250&6574(335)&7.55($^{+0.66}_{-0.53}$)&0.34($^{+0.36}_{-0.17}$)&-10.67(0.17)&<-3.89&340.0(109.1)\\ 
J1708+0257&6396(262)&8.11($^{+0.09}_{-0.08}$)&0.64($^{+0.06}_{-0.05}$)&-9.93(0.02)&<-3.20&17.9(0.0)\\ 
J1711+2201&9256(340)&8.06($^{+0.23}_{-0.21}$)&0.61($^{+0.15}_{-0.12}$)&-9.02(0.29)&<-5.69&286.4(38.8)\\ 
J1714+3658&10680(429)&7.77($^{+0.12}_{-0.12}$)&0.46($^{+0.07}_{-0.06}$)&-9.20(0.11)&-5.26(0.19)&244.6(13.6)\\ 
J1714+5501&9761(589)&8.63($^{+0.26}_{-0.24}$)&0.99($^{+0.15}_{-0.16}$)&-9.29(0.31)&<-5.33&266.0(50.3)\\ 
J1715+2804&8328(238)&8.16($^{+0.07}_{-0.07}$)&0.67($^{+0.05}_{-0.05}$)&-10.83(0.12)&<-4.81&127.0(2.6)\\ 
J1719+5623&9783(309)&8.08($^{+0.09}_{-0.08}$)&0.63($^{+0.05}_{-0.05}$)&-8.55(0.09)&<-5.85&203.4(7.6)\\ 
J1722+2723&8108(367)&8.60($^{+0.19}_{-0.18}$)&0.96($^{+0.12}_{-0.12}$)&-9.63(0.31)&-3.11(0.27)&208.8(29.2)\\ 
J1728+0815&10597(628)&8.57($^{+0.35}_{-0.31}$)&0.95($^{+0.20}_{-0.20}$)&-9.84(0.29)&-4.24(0.39)&255.0(64.1)\\ 
J1728+3250&12123(496)&7.87($^{+0.09}_{-0.09}$)&0.51($^{+0.05}_{-0.04}$)&-9.01(0.19)&<-6.12&230.8(8.0)\\ 
J2007$-$1208&12151(506)&7.95($^{+0.08}_{-0.07}$)&0.56($^{+0.04}_{-0.04}$)&-9.81(0.17)&-5.03(0.07)&111.2(1.2)\\ 
J2050$-$0110&10240(306)&8.44($^{+0.22}_{-0.20}$)&0.86($^{+0.14}_{-0.14}$)&-7.30(0.22)&<-5.61&249.4(39.2)\\ 
J2103$-$0108&8496(195)&8.07($^{+0.13}_{-0.12}$)&0.62($^{+0.08}_{-0.07}$)&-8.85(0.52)&<-5.15&188.8(13.6)\\ 
J2107$-$0055&7276(167)&7.90($^{+0.10}_{-0.09}$)&0.51($^{+0.06}_{-0.05}$)&-10.66(0.10)&<-4.11&125.3(5.5)\\ 
J2109$-$0039&5764(92)&7.82($^{+0.16}_{-0.15}$)&0.47($^{+0.09}_{-0.08}$)&-9.78(0.60)&<-3.00&153.0(12.9)\\ 
J2110+0512&5704(197)&8.00&&-10.01(0.48)&<-3.00&242.6(16.1)\\ 
J2110$-$0001&10781(400)&7.95($^{+0.09}_{-0.09}$)&0.55($^{+0.05}_{-0.05}$)&-9.57(0.07)&-3.73(0.12)&149.4(4.7)\\ 
J2114$-$0051&6952(2067)&7.35($^{+0.96}_{-0.88}$)&0.27($^{+0.50}_{-0.20}$)&-10.05(0.10)&<-4.31&238.7(33.5)\\ 
J2123+0016&5492(90)&8.29($^{+0.27}_{-0.25}$)&0.75($^{+0.18}_{-0.16}$)&-9.65(0.23)&<-3.00&112.1(20.0)\\ 
J2124$-$0114&7732(153)&8.05($^{+0.07}_{-0.07}$)&0.61($^{+0.04}_{-0.04}$)&-9.49(0.14)&<-4.29&121.1(3.4)\\ 
J2127+0319&6957(132)&8.09($^{+0.17}_{-0.16}$)&0.63($^{+0.11}_{-0.10}$)&-9.30(0.12)&<-3.80&159.7(16.7)\\ 
J2130$-$0243&7234(402)&8.00&&-9.96(0.23)&<-4.02&300.7(24.3)\\ 
J2132$-$0203&5562(244)&8.00&&-10.40(0.44)&<-3.00&239.2(20.8)\\ 
J2136+1137&11642(523)&8.13($^{+0.11}_{-0.11}$)&0.66($^{+0.07}_{-0.06}$)&-10.57(0.22)&-4.64(0.10)&175.0(7.8)\\ 
J2139+0354&7688(889)&8.00&&-9.69(0.47)&<-4.30&490.8(83.1)\\ 
J2141+0225&6809(488)&8.00&&-9.20(0.45)&<-3.74&446.6(51.6)\\ 
J2141$-$3300&6908(760)&8.05($^{+0.23}_{-0.21}$)&0.60($^{+0.15}_{-0.12}$)&-8.80(0.08)&<-3.79&16.1(0.0)\\ 
J2142+2252&9505(297)&8.09($^{+0.07}_{-0.07}$)&0.64($^{+0.04}_{-0.04}$)&-10.22(0.03)&<-5.80&46.6(0.2)\\ 
J2143$-$0019&6638(381)&8.00&&-9.63(0.44)&<-3.55&348.9(31.2)\\ 
J2151$-$0112&6930(254)&8.00&&-8.58(0.18)&<-3.85&286.6(17.3)\\ 
J2155+4103&6106(317)&8.17($^{+0.13}_{-0.12}$)&0.68($^{+0.08}_{-0.08}$)&-11.28(0.07)&<-3.01&59.0(0.5)\\ 
J2157+1206&6103(82)&8.00($^{+0.14}_{-0.13}$)&0.57($^{+0.08}_{-0.08}$)&-9.03(0.06)&<-3.05&131.4(10.4)\\ 
J2201+0219&4599(66)&7.92($^{+0.08}_{-0.08}$)&0.52($^{+0.05}_{-0.04}$)&-11.00(0.16)&<-30.00&63.8(1.6)\\ 
J2202+0013&7458(636)&8.00&&-9.80(0.28)&<-4.13&431.7(54.3)\\ 
J2202+0320&6421(407)&8.00&&-9.68(0.29)&<-3.32&328.4(33.6)\\ 
J2206+1007&5878(142)&7.76($^{+0.46}_{-0.41}$)&0.44($^{+0.28}_{-0.17}$)&-10.27(0.19)&<-3.00&210.5(51.8)\\ 
J2207+2319&7238(1143)&8.00&&-9.73(0.65)&<-4.02&469.4(111.2)\\ 
J2209+1223&14752(1192)&7.97($^{+0.12}_{-0.11}$)&0.57($^{+0.07}_{-0.06}$)&-7.30(0.12)&<-5.95&165.8(3.8)\\ 
J2211+2145&6731(239)&8.63($^{+0.16}_{-0.15}$)&0.99($^{+0.10}_{-0.10}$)&-10.27(0.16)&<-3.09&131.2(15.6)\\ 
J2213+0103&6706(256)&8.00&&-9.19(0.25)&<-3.63&322.9(19.8)\\ 
J2218+3908&8914(199)&8.21($^{+0.05}_{-0.05}$)&0.71($^{+0.03}_{-0.03}$)&-8.34(0.15)&<-5.34&48.3(0.1)\\ 
J2220+0140&6996(484)&8.00&&-9.05(0.32)&<-3.90&376.7(39.1)\\ 
J2225+2338&6100(114)&7.99($^{+0.11}_{-0.10}$)&0.57($^{+0.06}_{-0.06}$)&-9.31(0.08)&<-3.05&123.9(6.8)\\ 
J2228+1207&6887(92)&8.09($^{+0.04}_{-0.04}$)&0.63($^{+0.02}_{-0.02}$)&-9.68(0.03)&<-3.74&33.9(0.1)\\ 
J2230+1905&5593(134)&8.00&&-8.57(0.48)&<-3.00&171.0(9.7)\\ 
J2230+3052&6719(223)&8.30($^{+0.17}_{-0.17}$)&0.76($^{+0.12}_{-0.11}$)&-10.70(0.24)&<-3.34&163.4(17.5)\\ 
J2231+0040&8456(319)&8.08($^{+0.25}_{-0.24}$)&0.63($^{+0.17}_{-0.14}$)&-10.66(0.26)&<-5.08&223.6(33.8)\\ 
J2231+0906&5726(72)&8.05($^{+0.08}_{-0.08}$)&0.60($^{+0.05}_{-0.05}$)&-9.84(0.07)&<-3.00&90.0(3.9)\\ 
J2232+0109&6886(156)&8.01($^{+0.12}_{-0.11}$)&0.58($^{+0.07}_{-0.07}$)&-10.55(0.15)&<-3.80&134.6(8.2)\\ 
J2235$-$0056&6486(144)&8.00&&-8.54(0.15)&<-3.38&214.3(8.5)\\ 
J2236+0109&13339(708)&8.34($^{+0.26}_{-0.24}$)&0.80($^{+0.17}_{-0.15}$)&-8.95(0.37)&-5.16(0.25)&253.6(44.4)\\ 
J2236+0413&7145(577)&8.00&&-10.32(0.22)&<-3.98&341.3(40.5)\\ 
J2238+0101&7135(158)&8.15($^{+0.10}_{-0.10}$)&0.67($^{+0.07}_{-0.06}$)&-9.93(0.11)&<-3.87&121.0(7.3)\\ 
J2238+0213&7096(224)&8.00&&-8.65(0.19)&<-3.96&268.5(13.1)\\ 
J2238$-$0113&6222(198)&7.53($^{+0.87}_{-0.71}$)&0.33($^{+0.50}_{-0.20}$)&-9.54(0.21)&<-3.46&290.8(121.1)\\ 
J2239+2932&6595(451)&8.00&&-9.41(0.69)&<-3.51&335.1(37.6)\\ 
J2243+3210&11295(447)&7.83($^{+0.14}_{-0.13}$)&0.49($^{+0.07}_{-0.06}$)&-9.00(0.17)&<-6.06&252.6(17.4)\\ 
J2245+2748&6607(276)&8.16($^{+0.19}_{-0.18}$)&0.68($^{+0.13}_{-0.11}$)&-10.27(0.08)&<-3.35&157.5(11.1)\\ 
J2248+1318&11676(465)&8.25($^{+0.13}_{-0.13}$)&0.74($^{+0.09}_{-0.08}$)&-8.67(0.13)&<-6.02&228.2(18.4)\\ 
J2248$-$0153&7493(350)&8.00&&-10.60(0.22)&<-4.15&262.9(18.1)\\ 
J2253$-$0646&4132(53)&8.03($^{+0.07}_{-0.07}$)&0.59($^{+0.05}_{-0.04}$)&-10.00(0.05)&<-3.00&8.5(0.0)\\ 
J2258$-$0006&8832(1006)&8.00&&-9.64(0.33)&<-5.46&530.2(84.2)\\ 
J2258$-$0829&14262(1391)&8.54($^{+0.33}_{-0.29}$)&0.93($^{+0.19}_{-0.19}$)&-8.99(0.94)&-5.26(0.68)&354.8(78.6)\\ 
J2259+1251&6748(261)&7.94($^{+0.34}_{-0.31}$)&0.54($^{+0.22}_{-0.16}$)&-10.53(0.11)&<-3.72&191.4(36.7)\\ 
J2259+1748&7476(842)&8.00&&-10.76(0.24)&<-4.14&317.9(54.5)\\ 
J2300+2204&7000(122)&8.06($^{+0.05}_{-0.05}$)&0.61($^{+0.03}_{-0.03}$)&-10.15(0.04)&<-3.86&60.8(0.4)\\ 
J2302+1626&7311(299)&8.00&&-8.93(0.39)&<-4.05&301.5(17.7)\\ 
J2304+2415&5269(80)&8.07($^{+0.08}_{-0.07}$)&0.62($^{+0.05}_{-0.05}$)&-8.92(0.16)&<-3.01&87.1(2.5)\\ 
J2305+2307&11055(427)&7.99($^{+0.10}_{-0.10}$)&0.58($^{+0.06}_{-0.05}$)&-8.31(0.08)&-5.58(0.16)&198.0(9.5)\\ 
J2306+2111&9580(433)&7.72($^{+0.28}_{-0.25}$)&0.43($^{+0.15}_{-0.10}$)&-10.85(0.21)&-5.07(0.82)&267.8(38.8)\\ 
J2309+0608&11885(490)&7.94($^{+0.09}_{-0.09}$)&0.55($^{+0.05}_{-0.05}$)&-7.41(0.06)&-4.11(0.12)&176.9(5.5)\\ 
J2310+2203&10049(444)&8.06($^{+0.29}_{-0.26}$)&0.62($^{+0.19}_{-0.15}$)&-9.65(0.19)&<-5.88&300.6(51.6)\\ 
J2311+1042&6180(142)&8.25($^{+0.22}_{-0.21}$)&0.73($^{+0.15}_{-0.13}$)&-9.72(0.10)&<-3.01&151.2(21.2)\\ 
J2311+1510&7073(472)&8.00&&-10.17(0.16)&<-3.95&310.0(31.6)\\ 
J2311+3343&6605(553)&8.00&&-10.23(0.25)&<-3.52&353.2(48.5)\\ 
J2311$-$0041&12701(746)&8.18($^{+0.12}_{-0.11}$)&0.70($^{+0.08}_{-0.07}$)&-7.32(0.24)&<-6.07&234.4(13.7)\\ 
J2315$-$0209&6389(60)&8.10($^{+0.03}_{-0.03}$)&0.64($^{+0.02}_{-0.02}$)&-9.80(0.03)&<-3.20&29.7(0.1)\\ 
J2316+0041&7696(565)&8.00&&-8.69(0.41)&<-4.31&460.1(48.9)\\ 
J2318+2916&6635(295)&8.00&&-9.93(0.20)&<-3.55&298.8(21.3)\\ 
J2318$-$0320&6935(542)&8.00&&-10.27(0.15)&<-3.85&308.7(37.1)\\ 
J2319+3018&7454(269)&8.94($^{+0.43}_{-0.34}$)&1.16($^{+0.16}_{-0.19}$)&-8.41(0.34)&<-3.38&164.1(57.1)\\ 
J2321+0807&8386(258)&8.00($^{+0.26}_{-0.25}$)&0.58($^{+0.17}_{-0.13}$)&-9.20(0.15)&<-5.13&240.3(37.4)\\ 
J2324+1135&7685(504)&8.00&&-10.49(0.15)&<-4.30&304.0(29.3)\\ 
J2324+1207&9128(246)&7.91($^{+0.06}_{-0.06}$)&0.52($^{+0.03}_{-0.03}$)&-9.09(0.10)&-3.97(0.18)&50.3(0.2)\\ 
J2328+0711&8735(758)&8.00&&-9.56(0.29)&<-5.41&417.7(50.0)\\ 
J2328+0830&5663(230)&8.00&&-9.02(0.37)&<-3.00&242.0(22.0)\\ 
J2330+1015&8661(447)&7.89($^{+1.34}_{-0.86}$)&0.52($^{+0.76}_{-0.32}$)&-8.50(0.26)&<-5.48&360.3(237.9)\\ 
J2330+2620&7263(384)&7.57($^{+0.91}_{-0.69}$)&0.35($^{+0.54}_{-0.20}$)&-10.91(0.13)&<-4.39&324.4(142.3)\\ 
J2330+2805&6470(228)&8.16($^{+0.50}_{-0.44}$)&0.67($^{+0.33}_{-0.25}$)&-9.02(0.18)&<-3.22&215.8(65.8)\\ 
J2333+1058&6971(343)&8.00&&-8.30(0.28)&<-3.88&349.3(29.0)\\ 
J2336+1657&7284(738)&8.00&&-9.28(0.90)&<-4.04&455.2(65.6)\\ 
J2336+2021&7311(534)&8.00&&-9.80(0.25)&<-4.05&321.2(34.5)\\ 
J2337+2607&7179(810)&8.00&&-10.38(0.28)&<-4.00&393.2(69.5)\\ 
J2339+4631&10178(372)&7.95($^{+0.14}_{-0.13}$)&0.55($^{+0.08}_{-0.07}$)&-10.21(0.15)&-3.98(0.22)&226.3(15.8)\\ 
J2340+0124&6167(63)&8.06($^{+0.09}_{-0.08}$)&0.61($^{+0.05}_{-0.05}$)&-8.84(0.09)&<-3.06&115.0(5.7)\\ 
J2340+0817&6123(146)&8.18($^{+0.21}_{-0.20}$)&0.69($^{+0.14}_{-0.12}$)&-8.65(0.22)&<-3.01&146.0(19.0)\\ 
J2340+1621&7637(773)&8.00&&-10.14(0.08)&<-4.25&413.1(60.1)\\ 
J2341+0059&6325(145)&8.07($^{+0.26}_{-0.24}$)&0.62($^{+0.17}_{-0.14}$)&-10.00(0.16)&<-3.17&180.6(28.0)\\ 
J2341+2448&6203(203)&7.68($^{+0.20}_{-0.19}$)&0.40($^{+0.10}_{-0.08}$)&-11.43(0.18)&<-3.31&190.4(18.2)\\ 
J2342$-$0006&10399(376)&7.73($^{+0.24}_{-0.21}$)&0.44($^{+0.13}_{-0.09}$)&-8.06(0.09)&-4.40(0.18)&322.3(41.5)\\ 
J2343+2242&8193(513)&7.53($^{+1.57}_{-1.10}$)&0.34($^{+0.89}_{-0.26}$)&-10.91(0.18)&<-5.43&432.1(294.7)\\ 
J2343+3155&7578(495)&8.00&&-9.29(0.57)&<-4.21&436.6(42.9)\\ 
J2343$-$0010&5672(112)&7.45($^{+0.35}_{-0.31}$)&0.30($^{+0.16}_{-0.10}$)&-10.15(0.30)&<-3.03&210.6(35.9)\\ 
J2344+1343&7886(248)&7.98($^{+0.55}_{-0.48}$)&0.56($^{+0.36}_{-0.23}$)&-8.67(0.40)&<-4.53&313.9(100.5)\\ 
J2344+1813&7805(992)&8.00&&-8.90(0.60)&<-4.42&539.3(95.9)\\ 
J2345+2857&7548(458)&8.00&&-9.83(0.40)&<-4.18&354.4(31.1)\\ 
J2346+2816&8363(1646)&8.00&&-9.89(0.26)&<-5.11&477.5(131.9)\\ 
J2348+1341&11065(568)&7.42($^{+0.26}_{-0.21}$)&0.31($^{+0.10}_{-0.06}$)&-8.59(0.17)&-3.96(0.24)&354.5(46.8)\\ 
J2348$-$4428&4886(125)&8.11($^{+0.08}_{-0.08}$)&0.64($^{+0.05}_{-0.05}$)&-10.94(0.39)&<-3.00&36.3(0.2)\\ 
J2349+0325&7564(794)&8.00&&-8.54(0.32)&<-4.19&557.2(85.6)\\ 
J2351+0633&9724(328)&8.29($^{+0.12}_{-0.12}$)&0.76($^{+0.08}_{-0.08}$)&-9.12(0.07)&<-5.70&174.3(12.3)\\ 
J2351+3612&11311(803)&7.94($^{+0.33}_{-0.30}$)&0.55($^{+0.21}_{-0.15}$)&-9.33(0.27)&<-6.04&344.7(65.5)\\ 
J2352+1922&6126(209)&8.00&&-8.38(0.28)&<-3.06&266.1(19.2)\\ 
J2352+3344&6629(212)&8.00&&-9.69(0.26)&<-3.54&270.0(13.7)\\ 
J2352$-$0146&6568(182)&8.05($^{+0.17}_{-0.17}$)&0.60($^{+0.11}_{-0.10}$)&-10.76(0.09)&<-3.42&154.0(15.2)\\ 
J2353+0415&6551(330)&8.00&&-10.01(0.23)&<-3.46&260.7(20.7)\\ 
J2353+3720&15152(6173)&8.14($^{+0.84}_{-0.63}$)&0.68($^{+0.51}_{-0.32}$)&-7.85(0.73)&-5.22(0.47)&422.2(94.8)\\ 
J2355+1431&6523(113)&8.10($^{+0.08}_{-0.08}$)&0.64($^{+0.05}_{-0.05}$)&-10.58(0.10)&<-3.32&111.3(4.6)\\ 
J2356$-$0320&8219(854)&8.00&&-9.65(0.39)&<-4.94&508.9(71.9)\\ 
J2357+2348&6314(285)&8.00&&-8.76(0.10)&<-3.21&270.0(21.8)\\ 
J2357$-$0324&9152(358)&8.07($^{+0.19}_{-0.18}$)&0.62($^{+0.12}_{-0.11}$)&-9.86(0.08)&<-5.61&199.2(21.7)\\ 
J2358+0445&8065(724)&8.00&&-8.68(0.48)&<-4.73&482.0(65.6)\\ 
J2359+0243&7902(558)&8.00&&-9.46(0.28)&<-4.53&387.4(38.8)\\ 
J2359+0347&6886(203)&8.36($^{+0.16}_{-0.16}$)&0.81($^{+0.11}_{-0.11}$)&-9.78(0.10)&<-3.46&153.9(16.7)\\ 

\hline
\label{tab:resultsdz}
\end{longtable}
\end{center}

\newpage
%
% DQ
%

\begin{center}
\small
\begin{longtable}{lllllll}
\caption{Atmospheric parameters for DQ stars. A star indicate that the value of \loghhe have been fixed rather than fitted. A dagger indicates that the distance is a photometric distance based on the value of \logg = 8 in the absence of a parallax.}\\
\hline
\hline
\multicolumn{1}{c}{J Name} & \multicolumn{1}{c}{\teff(K)} & \multicolumn{1}{c}{\logg} & \multicolumn{1}{c}{$M$/\msun} & \multicolumn{1}{c}{\logche}  & \multicolumn{1}{c}{\loghhe} &
\multicolumn{1}{c}{$D$ (pc)}\\
\hline
\endfirsthead

\caption[]{Atmospheric parameters for DQ stars -- continued.}\\
\hline
\hline
\multicolumn{1}{c}{J Name} & \multicolumn{1}{c}{\teff(K)} & \multicolumn{1}{c}{\logg} & \multicolumn{1}{c}{$M$/\msun} & \multicolumn{1}{c}{\logche}  & \multicolumn{1}{c}{\loghhe} &
\multicolumn{1}{c}{$D$ (pc)} \\
\hline
\endhead

\hline
\multicolumn{7}{c}{}
\endfoot

\hline
\multicolumn{7}{c}{}
\endlastfoot

J0000$-$0026&7420(163)&7.87($^{+0.09}_{-0.08}$)&0.50($^{+0.05}_{-0.04}$)&-6.11(0.12)&&125.9(4.5)\\ 
J0000$-$0850&7853(226)&7.42($^{+0.19}_{-0.17}$)&0.30($^{+0.07}_{-0.05}$)&-5.51(0.09)&&207.3(18.4)\\ 
J0006+1800&7422(155)&7.90($^{+0.06}_{-0.06}$)&0.52($^{+0.03}_{-0.03}$)&-5.98(0.03)&&57.9(0.4)\\ 
J0007+2821&7409(195)&7.92($^{+0.15}_{-0.15}$)&0.53($^{+0.09}_{-0.08}$)&-5.89(0.10)&&184.5(15.1)\\ 
J0008+2507&10801(525)&8.10($^{+0.28}_{-0.26}$)&0.64($^{+0.18}_{-0.15}$)&-3.37(0.21)&-3.00*&311.1(53.6)\\ 
J0008$-$1034&7587(543)&7.86($^{+0.26}_{-0.24}$)&0.50($^{+0.15}_{-0.12}$)&-5.85(0.14)&&145.0(7.5)\\ 
J0015+0309&7261(217)&7.98($^{+0.21}_{-0.20}$)&0.56($^{+0.13}_{-0.11}$)&-6.03(0.12)&&199.2(23.0)\\ 
J0024$-$1107&8330(202)&7.88($^{+0.07}_{-0.07}$)&0.51($^{+0.04}_{-0.04}$)&-5.09(0.06)&&108.1(2.1)\\ 
J0033+0418&7658(214)&7.86($^{+0.10}_{-0.10}$)&0.49($^{+0.06}_{-0.05}$)&-6.00(0.07)&&133.4(5.0)\\ 
J0041+7321&9433(349)&7.84($^{+0.07}_{-0.06}$)&0.49($^{+0.04}_{-0.03}$)&-4.38(0.12)&&55.8(0.1)\\ 
J0044+1259&7109(195)&8.03($^{+0.18}_{-0.17}$)&0.59($^{+0.12}_{-0.10}$)&-6.28(0.10)&&174.5(18.2)\\ 
J0055+0850&6552(160)&7.98($^{+0.08}_{-0.08}$)&0.56($^{+0.05}_{-0.05}$)&-6.74(0.06)&&88.1(2.2)\\ 
J0100+0814&6384(98)&8.00&&-5.63(0.04)&&165.9(5.2)\\ 
J0103$-$0429&7215(227)&7.49($^{+0.40}_{-0.33}$)&0.32($^{+0.19}_{-0.10}$)&-5.81(0.11)&&269.7(53.3)\\ 
J0107+0102&6600(108)&8.04($^{+0.06}_{-0.06}$)&0.60($^{+0.04}_{-0.04}$)&-6.65(0.05)&&93.3(2.2)\\ 
J0116+2346&8047(189)&7.93($^{+0.06}_{-0.06}$)&0.54($^{+0.04}_{-0.03}$)&-5.46(0.04)&&89.4(1.1)\\ 
J0116+2402&9217(258)&7.97($^{+0.14}_{-0.13}$)&0.56($^{+0.08}_{-0.07}$)&-4.59(0.14)&&175.8(13.5)\\ 
J0118+1610&8833(218)&7.96($^{+0.06}_{-0.06}$)&0.56($^{+0.03}_{-0.03}$)&-4.90(0.06)&&16.8(0.0)\\ 
J0136+2004&7115(211)&8.00&&-5.21(0.07)&&289.1(16.3)\\ 
J0137+0047&8127(216)&7.95($^{+0.24}_{-0.23}$)&0.55($^{+0.15}_{-0.12}$)&-5.28(0.19)&&187.7(26.2)\\ 
J0144$-$0757&7296(240)&8.30($^{+0.18}_{-0.17}$)&0.77($^{+0.12}_{-0.11}$)&-6.06(0.11)&&140.4(15.6)\\ 
J0145+2317&7731(188)&8.02($^{+0.06}_{-0.06}$)&0.58($^{+0.04}_{-0.04}$)&-5.55(0.02)&&61.0(0.4)\\ 
J0145$-$0822&8002(236)&8.97($^{+0.05}_{-0.05}$)&1.17($^{+0.02}_{-0.02}$)&-5.85(0.14)&&71.6(0.8)\\ 
J0154+1403&6529(100)&7.97($^{+0.05}_{-0.05}$)&0.55($^{+0.03}_{-0.03}$)&-6.72(0.05)&&61.7(0.7)\\ 
J0154$-$0040&7321(147)&7.94($^{+0.07}_{-0.07}$)&0.54($^{+0.04}_{-0.04}$)&-6.01(0.09)&&113.5(3.0)\\ 
J0200+0715&6758(120)&8.04($^{+0.07}_{-0.07}$)&0.60($^{+0.04}_{-0.04}$)&-6.23(0.04)&&98.0(2.5)\\ 
J0208$-$0315&7233(253)&8.00&&-6.13(0.26)&&235.2(13.5)\\ 
J0209+1425&7117(192)&7.45($^{+0.23}_{-0.21}$)&0.31($^{+0.10}_{-0.07}$)&-6.20(0.12)&&184.3(21.0)\\ 
J0227+0018&9646(504)&8.00&&-3.37(0.10)&&511.5(38.3)\\ 
J0236+2503&13376(697)&8.70($^{+0.12}_{-0.11}$)&1.03($^{+0.07}_{-0.07}$)&-1.58(0.25)&&175.6(13.0)\\ 
J0239+0027&7134(185)&7.59($^{+0.22}_{-0.20}$)&0.36($^{+0.11}_{-0.08}$)&-5.97(0.14)&&212.2(23.6)\\ 
J0243+0101&8225(172)&8.63($^{+0.17}_{-0.16}$)&0.99($^{+0.10}_{-0.11}$)&-4.23(0.15)&&174.9(23.6)\\ 
J0248+3408&6009(68)&8.00($^{+0.05}_{-0.05}$)&0.57($^{+0.03}_{-0.03}$)&-6.87(0.03)&&76.7(1.5)\\ 
J0253+3414&7489(234)&7.39($^{+0.34}_{-0.28}$)&0.29($^{+0.14}_{-0.08}$)&-5.98(0.20)&&255.4(42.9)\\ 
J0305+0557&8446(365)&8.00&&-4.91(0.32)&&305.7(20.3)\\ 
J0320$-$0716&6510(89)&8.02($^{+0.09}_{-0.09}$)&0.59($^{+0.05}_{-0.05}$)&-5.29(0.03)&&125.4(5.9)\\ 
J0332$-$0037&8017(190)&8.01($^{+0.07}_{-0.07}$)&0.58($^{+0.04}_{-0.04}$)&-5.30(0.05)&&110.6(2.5)\\ 
J0352$-$0605&7519(179)&7.81($^{+0.09}_{-0.09}$)&0.47($^{+0.05}_{-0.05}$)&-6.08(0.15)&&132.8(4.8)\\ 
J0416+0713&7266(213)&7.96($^{+0.14}_{-0.14}$)&0.55($^{+0.09}_{-0.08}$)&-6.21(0.11)&&153.5(11.0)\\ 
J0437$-$0849&6396(121)&7.96($^{+0.05}_{-0.05}$)&0.55($^{+0.03}_{-0.03}$)&-6.31(0.01)&&9.4(0.0)\\ 
J0707+3825&6929(191)&7.82($^{+0.27}_{-0.25}$)&0.47($^{+0.16}_{-0.12}$)&-6.29(0.11)&&219.8(31.8)\\ 
J0710+3740&6643(159)&7.94($^{+0.06}_{-0.06}$)&0.54($^{+0.03}_{-0.03}$)&-6.43(0.02)&&24.4(0.0)\\ 
J0723+3908&9086(230)&7.84($^{+0.07}_{-0.07}$)&0.49($^{+0.04}_{-0.03}$)&-4.88(0.11)&&118.0(2.3)\\ 
J0737+6455&7215(176)&7.69($^{+0.17}_{-0.16}$)&0.41($^{+0.09}_{-0.07}$)&-5.95(0.10)&&196.2(16.8)\\ 
J0739+0513&7585(33)&7.96($^{+0.02}_{-0.02}$)&0.55($^{+0.01}_{-0.01}$)&-5.86(0.03)&&3.5(0.0)\\ 
J0740+1810&6993(144)&8.15($^{+0.13}_{-0.13}$)&0.67($^{+0.09}_{-0.08}$)&-6.08(0.06)&&138.1(10.9)\\ 
J0742+4348&8042(208)&7.95($^{+0.09}_{-0.08}$)&0.55($^{+0.05}_{-0.05}$)&-5.33(0.11)&&139.6(4.5)\\ 
J0750+1328&8085(210)&7.91($^{+0.10}_{-0.09}$)&0.52($^{+0.06}_{-0.05}$)&-5.47(0.09)&&162.4(6.6)\\ 
J0750+2329&7194(218)&8.19($^{+0.20}_{-0.19}$)&0.69($^{+0.13}_{-0.12}$)&-6.04(0.12)&&187.0(23.0)\\ 
J0804+0750&7828(236)&7.84($^{+0.25}_{-0.23}$)&0.49($^{+0.15}_{-0.11}$)&-5.59(0.15)&&214.2(29.2)\\ 
J0807+1949&13501(682)&8.78($^{+0.10}_{-0.09}$)&1.08($^{+0.05}_{-0.05}$)&-1.24(0.11)&-3.00*&176.6(10.4)\\ 
J0813+3047&7570(177)&7.92($^{+0.09}_{-0.09}$)&0.53($^{+0.05}_{-0.05}$)&-5.75(0.09)&&138.0(5.5)\\ 
J0814+2455&7919(186)&7.94($^{+0.06}_{-0.06}$)&0.54($^{+0.04}_{-0.03}$)&-5.71(0.05)&&58.9(0.3)\\ 
J0827+6017&6391(141)&7.01($^{+0.33}_{-0.43}$)&0.18($^{+0.09}_{-0.09}$)&-6.46(0.05)&&270.5(41.5)\\ 
J0832$-$0408&6791(77)&8.10($^{+0.04}_{-0.04}$)&0.63($^{+0.03}_{-0.03}$)&-4.67(0.01)&&82.1(1.3)\\ 
J0833+3638&7699(196)&7.97($^{+0.11}_{-0.10}$)&0.56($^{+0.06}_{-0.06}$)&-5.65(0.12)&&142.1(7.1)\\ 
J0836+0437&8420(226)&7.79($^{+0.11}_{-0.11}$)&0.46($^{+0.06}_{-0.05}$)&-5.28(0.10)&&172.8(8.6)\\ 
J0836+4817&7281(157)&7.92($^{+0.08}_{-0.08}$)&0.53($^{+0.05}_{-0.05}$)&-6.29(0.19)&&121.2(4.1)\\ 
J0837+0321&8168(229)&7.94($^{+0.13}_{-0.12}$)&0.54($^{+0.08}_{-0.07}$)&-5.56(0.12)&&172.8(10.7)\\ 
J0838+1121&7467(181)&8.04($^{+0.11}_{-0.11}$)&0.60($^{+0.07}_{-0.06}$)&-5.72(0.06)&&141.9(7.7)\\ 
J0840+4529&7798(185)&7.98($^{+0.07}_{-0.07}$)&0.56($^{+0.04}_{-0.04}$)&-5.66(0.05)&&105.1(2.3)\\ 
J0841+3329&6937(110)&8.71($^{+0.07}_{-0.06}$)&1.03($^{+0.04}_{-0.04}$)&-6.16(0.07)&&53.2(2.6)\\ 
J0845+6143&7900(180)&7.93($^{+0.06}_{-0.06}$)&0.53($^{+0.04}_{-0.03}$)&-5.36(0.03)&&76.4(0.6)\\ 
J0846+1024&8825(732)&7.72($^{+0.29}_{-0.26}$)&0.43($^{+0.15}_{-0.11}$)&-5.13(0.12)&&129.5(3.5)\\ 
J0847+1830&8307(199)&7.86($^{+0.06}_{-0.06}$)&0.50($^{+0.04}_{-0.03}$)&-5.54(0.07)&&73.1(0.6)\\ 
J0847+1919&7558(302)&8.00&&-5.13(0.14)&&361.8(26.2)\\ 
J0850+0709&8379(230)&7.53($^{+0.19}_{-0.17}$)&0.34($^{+0.08}_{-0.06}$)&-5.25(0.13)&&240.3(22.1)\\ 
J0852+0428&9918(273)&7.94($^{+0.13}_{-0.12}$)&0.55($^{+0.08}_{-0.07}$)&-3.43(0.08)&&209.8(14.7)\\ 
J0852+2316&11099(458)&8.61($^{+0.13}_{-0.12}$)&0.97($^{+0.08}_{-0.08}$)&-3.18(0.21)&&190.7(17.4)\\ 
J0852+5223&8837(547)&8.00&&-4.58(0.35)&&402.2(38.4)\\ 
J0855+0639&7273(142)&7.96($^{+0.06}_{-0.06}$)&0.55($^{+0.03}_{-0.03}$)&-6.08(0.05)&&76.4(1.1)\\ 
J0856+4513&9484(278)&8.51($^{+0.18}_{-0.17}$)&0.91($^{+0.11}_{-0.11}$)&-3.27(0.06)&&208.2(27.1)\\ 
J0857+0603&8290(218)&7.98($^{+0.08}_{-0.08}$)&0.56($^{+0.05}_{-0.05}$)&-5.25(0.13)&&123.2(3.6)\\ 
J0859+3257&9486(206)&8.45($^{+0.04}_{-0.04}$)&0.87($^{+0.03}_{-0.03}$)&-3.52(0.02)&&23.1(0.0)\\ 
J0859+6016&7572(167)&7.96($^{+0.06}_{-0.06}$)&0.55($^{+0.03}_{-0.03}$)&-5.64(0.05)&&41.8(0.1)\\ 
J0900+0331&7627(178)&7.94($^{+0.08}_{-0.08}$)&0.54($^{+0.05}_{-0.04}$)&-5.87(0.07)&&116.2(3.4)\\ 
J0901+5751&13576(763)&8.76($^{+0.09}_{-0.09}$)&1.07($^{+0.05}_{-0.05}$)&-1.99(0.24)&&152.9(5.1)\\ 
J0902+5037&7599(215)&7.86($^{+0.13}_{-0.13}$)&0.50($^{+0.08}_{-0.07}$)&-5.81(0.19)&&164.3(10.4)\\ 
J0904+3954&7284(171)&8.06($^{+0.14}_{-0.14}$)&0.61($^{+0.09}_{-0.08}$)&-5.79(0.11)&&156.4(12.3)\\ 
J0905+0904&8216(192)&7.88($^{+0.06}_{-0.06}$)&0.51($^{+0.03}_{-0.03}$)&-5.41(0.04)&&59.6(0.3)\\ 
J0915+2019&8731(234)&7.93($^{+0.17}_{-0.16}$)&0.54($^{+0.10}_{-0.09}$)&-5.09(0.14)&&193.5(18.4)\\ 
J0916+1011&8406(201)&7.93($^{+0.06}_{-0.06}$)&0.53($^{+0.03}_{-0.03}$)&-5.21(0.03)&&38.8(0.1)\\ 
J0918+4843&9203(280)&8.80($^{+0.15}_{-0.14}$)&1.09($^{+0.08}_{-0.08}$)&-3.72(0.11)&&176.4(21.6)\\ 
J0919+0236&11319(478)&8.61($^{+0.10}_{-0.10}$)&0.98($^{+0.06}_{-0.06}$)&-2.85(0.07)&&156.3(9.2)\\ 
J0920+3603&7795(203)&7.98($^{+0.12}_{-0.11}$)&0.56($^{+0.07}_{-0.06}$)&-5.72(0.10)&&154.2(8.9)\\ 
J0921+3421&8239(202)&7.42($^{+0.12}_{-0.11}$)&0.30($^{+0.05}_{-0.04}$)&-5.20(0.06)&&181.4(10.3)\\ 
J0922+2928&8022(175)&8.06($^{+0.09}_{-0.09}$)&0.61($^{+0.06}_{-0.05}$)&-4.93(0.04)&&114.6(5.1)\\ 
J0923+1842&6879(118)&8.00&&-6.33(0.06)&&89.9(2.8)\\ 
J0925+5256&9505(251)&7.92($^{+0.07}_{-0.06}$)&0.53($^{+0.04}_{-0.03}$)&-4.68(0.12)&&126.0(2.2)\\ 
J0926+0605&8404(217)&8.00&&-5.42(0.15)&&134.1(5.5)\\ 
J0926+4725&7215(139)&8.01($^{+0.06}_{-0.06}$)&0.58($^{+0.04}_{-0.04}$)&-6.31(0.09)&&93.4(2.1)\\ 
J0926+6212&7026(269)&7.96($^{+0.63}_{-0.53}$)&0.55($^{+0.41}_{-0.25}$)&-5.89(0.09)&&272.6(96.5)\\ 
J0928+2638&7108(144)&7.36($^{+0.07}_{-0.07}$)&0.28($^{+0.03}_{-0.02}$)&-6.42(0.07)&&101.4(2.2)\\ 
J0929+3310&6587(76)&7.85($^{+0.06}_{-0.06}$)&0.49($^{+0.04}_{-0.03}$)&-5.17(0.02)&&90.8(2.6)\\ 
J0930+2959&8233(200)&7.81($^{+0.15}_{-0.14}$)&0.47($^{+0.08}_{-0.07}$)&-5.28(0.07)&&157.5(12.2)\\ 
J0931+1230&6544(172)&8.00&&-6.37(0.08)&&177.2(8.3)\\ 
J0934+1158&8421(217)&7.81($^{+0.11}_{-0.11}$)&0.47($^{+0.06}_{-0.05}$)&-5.24(0.07)&&159.7(8.7)\\ 
J0935+2417&8697(224)&7.93($^{+0.09}_{-0.09}$)&0.54($^{+0.05}_{-0.05}$)&-5.07(0.09)&&126.6(4.7)\\ 
J0936+0607&11013(421)&8.61($^{+0.11}_{-0.11}$)&0.97($^{+0.07}_{-0.07}$)&-3.07(0.09)&&162.0(12.1)\\ 
J0939+5201&8527(201)&7.96($^{+0.06}_{-0.06}$)&0.56($^{+0.03}_{-0.03}$)&-5.00(0.03)&&73.6(0.6)\\ 
J0940+0210&7229(134)&8.12($^{+0.05}_{-0.05}$)&0.65($^{+0.03}_{-0.03}$)&-6.00(0.03)&&52.0(0.3)\\ 
J0941+0901&8550(200)&7.32($^{+0.06}_{-0.06}$)&0.27($^{+0.02}_{-0.02}$)&-5.24(0.08)&&89.5(1.0)\\ 
J0941+4414&8222(203)&7.98($^{+0.08}_{-0.08}$)&0.57($^{+0.05}_{-0.05}$)&-5.22(0.07)&&134.5(4.6)\\ 
J0945+5558&7371(212)&8.12($^{+0.12}_{-0.12}$)&0.65($^{+0.08}_{-0.07}$)&-6.09(0.30)&&168.2(10.4)\\ 
J0948+1232&7218(146)&8.16($^{+0.06}_{-0.06}$)&0.67($^{+0.04}_{-0.04}$)&-6.29(0.11)&&80.5(1.3)\\ 
J0950+3238&8268(199)&8.00&&-5.54(0.06)&&77.8(2.9)\\ 
J0950+5315&8031(188)&7.91($^{+0.06}_{-0.06}$)&0.52($^{+0.04}_{-0.03}$)&-5.62(0.04)&&27.5(0.0)\\ 
J0951+6243&9060(535)&8.03($^{+0.19}_{-0.18}$)&0.60($^{+0.12}_{-0.10}$)&-4.60(0.08)&&168.9(8.1)\\ 
J0959+4537&7274(196)&7.45($^{+0.35}_{-0.29}$)&0.31($^{+0.15}_{-0.09}$)&-5.48(0.12)&&256.2(44.2)\\ 
J1000+1005&7869(190)&8.00&&-4.99(0.04)&&155.4(6.4)\\ 
J1005$-$0114&8376(233)&7.85($^{+0.20}_{-0.19}$)&0.49($^{+0.12}_{-0.09}$)&-5.13(0.11)&&196.5(21.4)\\ 
J1010+2300&8534(204)&7.89($^{+0.09}_{-0.09}$)&0.51($^{+0.05}_{-0.05}$)&-5.02(0.06)&&137.3(5.4)\\ 
J1012+0040&9184(229)&7.75($^{+0.07}_{-0.07}$)&0.44($^{+0.04}_{-0.03}$)&-4.63(0.07)&&119.2(3.3)\\ 
J1013+4350&8569(263)&7.95($^{+0.10}_{-0.09}$)&0.55($^{+0.06}_{-0.05}$)&-5.03(0.09)&&144.1(5.5)\\ 
J1015+3518&8097(208)&7.79($^{+0.15}_{-0.14}$)&0.46($^{+0.08}_{-0.07}$)&-5.37(0.11)&&173.0(12.7)\\ 
J1017+3736&7184(137)&7.95($^{+0.09}_{-0.09}$)&0.54($^{+0.05}_{-0.05}$)&-6.02(0.06)&&124.0(5.3)\\ 
J1018+0838&7576(164)&7.93($^{+0.06}_{-0.06}$)&0.53($^{+0.03}_{-0.03}$)&-6.03(0.06)&&43.8(0.2)\\ 
J1022+2845&7244(162)&7.94($^{+0.10}_{-0.09}$)&0.54($^{+0.06}_{-0.05}$)&-5.97(0.09)&&139.7(6.1)\\ 
J1026+2725&8270(223)&7.95($^{+0.12}_{-0.12}$)&0.55($^{+0.07}_{-0.07}$)&-5.28(0.10)&&150.9(9.5)\\ 
J1026+5807&8133(189)&7.90($^{+0.06}_{-0.06}$)&0.52($^{+0.03}_{-0.03}$)&-5.35(0.06)&&69.1(0.5)\\ 
J1027+1218&7230(146)&8.11($^{+0.07}_{-0.07}$)&0.64($^{+0.05}_{-0.04}$)&-6.38(0.15)&&97.1(3.0)\\ 
J1028+2537&6672(115)&7.91($^{+0.07}_{-0.07}$)&0.52($^{+0.04}_{-0.04}$)&-6.44(0.06)&&109.7(2.8)\\ 
J1031+2217&6986(172)&8.57($^{+0.18}_{-0.17}$)&0.95($^{+0.11}_{-0.11}$)&-6.15(0.14)&&135.9(18.2)\\ 
J1032+2101&8193(212)&8.00($^{+0.11}_{-0.10}$)&0.57($^{+0.07}_{-0.06}$)&-5.22(0.08)&&166.9(8.7)\\ 
J1032+3509&8332(223)&7.86($^{+0.10}_{-0.10}$)&0.50($^{+0.06}_{-0.05}$)&-5.12(0.11)&&146.8(6.0)\\ 
J1032+4519&8905(227)&7.86($^{+0.08}_{-0.08}$)&0.50($^{+0.04}_{-0.04}$)&-4.76(0.07)&&126.1(3.6)\\ 
J1040+0635&13882(849)&8.40($^{+0.24}_{-0.22}$)&0.84($^{+0.15}_{-0.14}$)&-2.08(0.26)&&277.3(42.8)\\ 
J1041+2200&7608(347)&8.00&&-5.69(0.19)&&335.5(25.3)\\ 
J1042+5833&7236(145)&8.07($^{+0.08}_{-0.08}$)&0.62($^{+0.05}_{-0.05}$)&-5.88(0.07)&&125.8(4.8)\\ 
J1043+0303&6833(128)&8.18($^{+0.11}_{-0.11}$)&0.69($^{+0.07}_{-0.07}$)&-6.25(0.10)&&115.5(7.4)\\ 
J1045+2134&7662(196)&7.89($^{+0.12}_{-0.11}$)&0.51($^{+0.07}_{-0.06}$)&-5.72(0.10)&&153.9(8.4)\\ 
J1047+5912&8201(192)&7.82($^{+0.07}_{-0.06}$)&0.48($^{+0.04}_{-0.03}$)&-5.39(0.08)&&101.3(1.4)\\ 
J1049+1659&12799(659)&8.92($^{+0.12}_{-0.11}$)&1.15($^{+0.05}_{-0.06}$)&-1.64(0.09)&-3.00*&173.6(14.9)\\ 
J1052+5911&7903(204)&7.90($^{+0.08}_{-0.07}$)&0.52($^{+0.04}_{-0.04}$)&-5.62(0.04)&&113.8(2.0)\\ 
J1058+2846&9422(265)&8.49($^{+0.09}_{-0.09}$)&0.89($^{+0.06}_{-0.06}$)&-3.60(0.04)&&154.3(8.9)\\ 
J1058+3440&6779(161)&8.15($^{+0.17}_{-0.16}$)&0.67($^{+0.11}_{-0.10}$)&-6.47(0.08)&&165.7(16.9)\\ 
J1100+1758&12367(465)&8.76($^{+0.10}_{-0.09}$)&1.07($^{+0.05}_{-0.05}$)&-1.28(0.18)&-3.00*&141.6(9.8)\\ 
J1101+5218&8431(235)&7.86($^{+0.12}_{-0.12}$)&0.50($^{+0.07}_{-0.06}$)&-5.11(0.10)&&191.6(11.3)\\ 
J1107+4059&7077(132)&7.99($^{+0.06}_{-0.05}$)&0.57($^{+0.03}_{-0.03}$)&-6.46(0.04)&&54.3(0.6)\\ 
J1108+1349&7530(162)&8.02($^{+0.06}_{-0.06}$)&0.59($^{+0.04}_{-0.04}$)&-6.18(0.07)&&89.8(1.6)\\ 
J1109+4249&8677(316)&7.88($^{+0.09}_{-0.09}$)&0.51($^{+0.05}_{-0.05}$)&-5.34(0.09)&&88.0(1.6)\\ 
J1113+4455&8023(207)&7.92($^{+0.13}_{-0.12}$)&0.53($^{+0.08}_{-0.07}$)&-5.52(0.09)&&149.7(9.8)\\ 
J1116$-$1228&8476(434)&7.56($^{+0.89}_{-0.62}$)&0.35($^{+0.51}_{-0.18}$)&-4.69(0.19)&&385.3(166.0)\\ 
J1118$-$0314&9095(226)&7.85($^{+0.06}_{-0.06}$)&0.50($^{+0.03}_{-0.03}$)&-4.85(0.05)&&36.6(0.1)\\ 
J1120+1200&8416(213)&7.90($^{+0.09}_{-0.09}$)&0.52($^{+0.05}_{-0.05}$)&-5.33(0.12)&&124.2(4.5)\\ 
J1120+4252&7404(153)&8.01($^{+0.08}_{-0.08}$)&0.58($^{+0.05}_{-0.04}$)&-5.96(0.10)&&109.4(3.7)\\ 
J1120$-$1102&9863(317)&7.41($^{+0.50}_{-0.36}$)&0.31($^{+0.22}_{-0.09}$)&-3.88(0.14)&&349.6(89.6)\\ 
J1123+3347&7752(192)&8.18($^{+0.14}_{-0.13}$)&0.69($^{+0.09}_{-0.08}$)&-5.69(0.09)&&129.4(10.7)\\ 
J1126+3245&9297(284)&8.00&&-4.43(0.11)&&165.1(7.1)\\ 
J1126+4419&6997(134)&8.02($^{+0.08}_{-0.08}$)&0.59($^{+0.05}_{-0.05}$)&-6.28(0.07)&&121.4(4.5)\\ 
J1130$-$0734&7925(260)&8.13($^{+0.42}_{-0.37}$)&0.66($^{+0.27}_{-0.21}$)&-5.05(0.22)&&234.9(60.1)\\ 
J1131+0736&7530(170)&7.82($^{+0.08}_{-0.07}$)&0.47($^{+0.04}_{-0.04}$)&-5.93(0.09)&&116.5(2.7)\\ 
J1131+1845&8396(252)&7.90($^{+0.16}_{-0.16}$)&0.52($^{+0.10}_{-0.08}$)&-5.30(0.10)&&153.9(13.0)\\ 
J1133+1900&7821(196)&7.64($^{+0.16}_{-0.15}$)&0.38($^{+0.08}_{-0.06}$)&-5.59(0.07)&&184.1(14.8)\\ 
J1133+6331&11517(562)&8.57($^{+0.11}_{-0.11}$)&0.95($^{+0.07}_{-0.07}$)&-2.68(0.21)&&193.6(11.0)\\ 
J1140+0735&10651(387)&8.56($^{+0.09}_{-0.09}$)&0.94($^{+0.06}_{-0.06}$)&-3.36(0.09)&&160.9(9.6)\\ 
J1140+1540&6472(116)&7.96($^{+0.09}_{-0.09}$)&0.55($^{+0.06}_{-0.05}$)&-6.63(0.08)&&115.9(5.1)\\ 
J1140+1824&9656(228)&8.35($^{+0.05}_{-0.05}$)&0.81($^{+0.03}_{-0.03}$)&-3.54(0.03)&&94.8(1.4)\\ 
J1141+3836&6004(48)&8.30($^{+0.06}_{-0.06}$)&0.77($^{+0.04}_{-0.04}$)&-5.00(0.03)&&79.1(2.6)\\ 
J1142+0352&7702(234)&7.72($^{+0.16}_{-0.15}$)&0.42($^{+0.08}_{-0.07}$)&-5.63(0.09)&&182.4(14.2)\\ 
J1145$-$6450&7951(351)&8.01($^{+0.10}_{-0.10}$)&0.58($^{+0.06}_{-0.06}$)&-5.50(0.03)&&4.6(0.0)\\ 
J1148$-$0126&9680(222)&8.46($^{+0.04}_{-0.04}$)&0.88($^{+0.03}_{-0.03}$)&-3.48(0.03)&&68.1(0.7)\\ 
J1151+4527&8698(208)&7.88($^{+0.06}_{-0.06}$)&0.51($^{+0.04}_{-0.03}$)&-4.84(0.06)&&106.4(1.6)\\ 
J1151$-$2732&6436(148)&7.97($^{+0.06}_{-0.05}$)&0.56($^{+0.03}_{-0.03}$)&-6.70(0.04)&&25.2(0.0)\\ 
J1156+2212&7022(117)&8.14($^{+0.08}_{-0.08}$)&0.66($^{+0.05}_{-0.05}$)&-5.53(0.03)&&110.0(4.9)\\ 
J1159$-$4629&7101(249)&8.02($^{+0.09}_{-0.08}$)&0.58($^{+0.05}_{-0.05}$)&-6.02(0.03)&&63.1(0.5)\\ 
J1201+3400&6134(62)&8.22($^{+0.03}_{-0.03}$)&0.71($^{+0.02}_{-0.02}$)&-5.97(0.01)&&40.5(0.2)\\ 
J1203+6451&12359(455)&8.77($^{+0.05}_{-0.05}$)&1.07($^{+0.03}_{-0.03}$)&-1.59(0.14)&&87.3(0.8)\\ 
J1209+5355&11721(649)&8.53($^{+0.16}_{-0.15}$)&0.92($^{+0.10}_{-0.10}$)&-2.71(0.53)&&225.9(20.8)\\ 
J1212+5452&8186(195)&7.95($^{+0.06}_{-0.06}$)&0.55($^{+0.04}_{-0.03}$)&-5.29(0.04)&&94.5(1.0)\\ 
J1215+4700&13230(764)&8.87($^{+0.09}_{-0.09}$)&1.13($^{+0.05}_{-0.05}$)&-2.00(0.10)&-3.00*&148.1(6.7)\\ 
J1220+2700&6185(98)&7.20($^{+0.09}_{-0.09}$)&0.22($^{+0.03}_{-0.02}$)&-7.29(0.13)&&135.8(4.7)\\ 
J1225+4706&6292(79)&7.92($^{+0.07}_{-0.07}$)&0.53($^{+0.04}_{-0.04}$)&-5.35(0.05)&&112.6(4.0)\\ 
J1233+1253&6807(112)&8.04($^{+0.05}_{-0.05}$)&0.60($^{+0.03}_{-0.03}$)&-6.52(0.04)&&50.4(0.3)\\ 
J1235+3918&9295(233)&8.02($^{+0.06}_{-0.05}$)&0.59($^{+0.03}_{-0.03}$)&-4.45(0.05)&&79.6(0.7)\\ 
J1236+3502&9052(238)&7.85($^{+0.09}_{-0.08}$)&0.49($^{+0.05}_{-0.04}$)&-4.66(0.16)&&157.5(5.7)\\ 
J1237+4156&6169(53)&8.23($^{+0.03}_{-0.03}$)&0.72($^{+0.02}_{-0.02}$)&-5.24(0.01)&&36.2(0.1)\\ 
J1240+2748&8492(224)&8.13($^{+0.42}_{-0.38}$)&0.66($^{+0.28}_{-0.22}$)&-4.05(0.11)&&252.7(66.6)\\ 
J1240$-$0144&8443(241)&7.82($^{+0.18}_{-0.17}$)&0.47($^{+0.10}_{-0.08}$)&-5.32(0.18)&&209.8(19.5)\\ 
J1243+1651&10227(286)&7.91($^{+0.07}_{-0.07}$)&0.53($^{+0.04}_{-0.04}$)&-4.00(0.09)&&140.1(3.5)\\ 
J1243+3607&8513(209)&7.95($^{+0.07}_{-0.07}$)&0.55($^{+0.04}_{-0.04}$)&-4.94(0.08)&&116.8(2.4)\\ 
J1244+2709&7922(205)&7.26($^{+0.09}_{-0.08}$)&0.25($^{+0.03}_{-0.02}$)&-5.07(0.05)&&162.9(5.2)\\ 
J1247+4113&8590(212)&7.99($^{+0.07}_{-0.06}$)&0.57($^{+0.04}_{-0.04}$)&-4.96(0.06)&&119.2(2.0)\\ 
J1249+2800&7482(167)&8.23($^{+0.07}_{-0.07}$)&0.72($^{+0.05}_{-0.04}$)&-6.37(0.24)&&93.3(2.6)\\ 
J1249+3407&8441(201)&7.93($^{+0.06}_{-0.06}$)&0.54($^{+0.04}_{-0.03}$)&-5.16(0.04)&&71.7(0.5)\\ 
J1250+0205&7103(184)&7.86($^{+0.16}_{-0.16}$)&0.49($^{+0.10}_{-0.08}$)&-6.04(0.07)&&187.2(16.1)\\ 
J1251+4646&8687(244)&7.92($^{+0.08}_{-0.07}$)&0.53($^{+0.04}_{-0.04}$)&-4.92(0.09)&&106.7(1.4)\\ 
J1252+1943&6863(122)&7.52($^{+0.08}_{-0.08}$)&0.33($^{+0.03}_{-0.03}$)&-6.49(0.04)&&84.1(2.5)\\ 
J1253+0139&8655(254)&7.94($^{+0.12}_{-0.12}$)&0.55($^{+0.07}_{-0.06}$)&-4.74(0.14)&&177.8(10.6)\\ 
J1257+5938&7682(238)&8.07($^{+0.15}_{-0.15}$)&0.62($^{+0.10}_{-0.09}$)&-5.56(0.18)&&204.2(17.0)\\ 
J1302+0923&7279(156)&7.92($^{+0.08}_{-0.07}$)&0.53($^{+0.04}_{-0.04}$)&-5.91(0.05)&&113.6(3.1)\\ 
J1309+4445&7955(137)&8.30($^{+0.05}_{-0.05}$)&0.77($^{+0.03}_{-0.03}$)&-4.36(0.03)&&109.4(2.2)\\ 
J1313+3811&6903(161)&7.93($^{+0.19}_{-0.18}$)&0.54($^{+0.12}_{-0.10}$)&-6.34(0.15)&&196.2(20.7)\\ 
J1315+4711&7562(165)&7.84($^{+0.06}_{-0.06}$)&0.49($^{+0.03}_{-0.03}$)&-6.01(0.05)&&84.5(0.7)\\ 
J1316+0810&6773(113)&8.04($^{+0.06}_{-0.06}$)&0.60($^{+0.04}_{-0.04}$)&-6.66(0.07)&&87.7(2.0)\\ 
J1319+1401&7753(197)&7.91($^{+0.09}_{-0.09}$)&0.52($^{+0.05}_{-0.05}$)&-5.57(0.09)&&144.9(5.5)\\ 
J1322+3730&7729(219)&8.01($^{+0.09}_{-0.09}$)&0.58($^{+0.06}_{-0.05}$)&-5.85(0.12)&&138.7(5.2)\\ 
J1328+3640&8213(199)&7.93($^{+0.07}_{-0.07}$)&0.54($^{+0.04}_{-0.04}$)&-5.14(0.03)&&126.1(2.8)\\ 
J1329+0746&8067(186)&7.97($^{+0.06}_{-0.06}$)&0.56($^{+0.04}_{-0.03}$)&-5.51(0.05)&&70.2(0.5)\\ 
J1331+6704&8990(253)&7.95($^{+0.09}_{-0.08}$)&0.55($^{+0.05}_{-0.05}$)&-4.63(0.08)&&172.7(5.9)\\ 
J1332+2355&14205(872)&8.70($^{+0.13}_{-0.13}$)&1.03($^{+0.08}_{-0.08}$)&-1.76(0.12)&-3.00*&226.8(19.4)\\ 
J1332+2740&8316(200)&7.97($^{+0.06}_{-0.06}$)&0.56($^{+0.04}_{-0.03}$)&-5.41(0.08)&&71.8(0.6)\\ 
J1333+2357&7847(199)&7.97($^{+0.09}_{-0.08}$)&0.56($^{+0.05}_{-0.05}$)&-5.57(0.08)&&131.7(4.4)\\ 
J1334+1622&8757(216)&7.97($^{+0.07}_{-0.07}$)&0.56($^{+0.04}_{-0.04}$)&-4.87(0.06)&&118.4(2.4)\\ 
J1341+0346&13765(1084)&8.76($^{+0.22}_{-0.20}$)&1.07($^{+0.11}_{-0.12}$)&-2.18(0.13)&-3.00*&215.5(33.9)\\ 
J1344+1849&8137(201)&7.79($^{+0.08}_{-0.07}$)&0.46($^{+0.04}_{-0.04}$)&-5.70(0.08)&&115.3(2.2)\\ 
J1347+1528&8306(228)&8.19($^{+0.10}_{-0.10}$)&0.70($^{+0.07}_{-0.06}$)&-5.14(0.07)&&147.3(7.7)\\ 
J1347+3817&8118(213)&8.08($^{+0.09}_{-0.09}$)&0.63($^{+0.06}_{-0.06}$)&-5.32(0.08)&&156.3(6.7)\\ 
J1347+5019&8195(169)&7.89($^{+0.09}_{-0.09}$)&0.51($^{+0.05}_{-0.05}$)&-4.41(0.04)&&154.2(6.2)\\ 
J1351+6623&8935(219)&7.97($^{+0.06}_{-0.06}$)&0.56($^{+0.03}_{-0.03}$)&-4.80(0.11)&&100.2(0.9)\\ 
J1352+2218&8000(208)&7.94($^{+0.11}_{-0.11}$)&0.54($^{+0.07}_{-0.06}$)&-5.28(0.08)&&169.6(9.2)\\ 
J1352+2658&7849(265)&7.94($^{+0.10}_{-0.10}$)&0.54($^{+0.06}_{-0.06}$)&-5.51(0.09)&&154.0(6.6)\\ 
J1354+1217&7756(219)&7.58($^{+0.26}_{-0.23}$)&0.36($^{+0.12}_{-0.09}$)&-5.59(0.09)&&215.9(28.5)\\ 
J1355+3636&8059(169)&7.91($^{+0.06}_{-0.06}$)&0.53($^{+0.03}_{-0.03}$)&-4.74(0.01)&&85.7(0.8)\\ 
J1356$-$0009&6555(85)&8.08($^{+0.05}_{-0.05}$)&0.62($^{+0.03}_{-0.03}$)&-5.80(0.02)&&78.1(1.3)\\ 
J1357+2949&7581(185)&7.96($^{+0.08}_{-0.07}$)&0.55($^{+0.05}_{-0.04}$)&-5.83(0.10)&&119.1(2.7)\\ 
J1358+0552&8360(223)&7.88($^{+0.12}_{-0.12}$)&0.51($^{+0.07}_{-0.06}$)&-5.07(0.09)&&170.6(10.3)\\ 
J1400$-$0154&9394(237)&8.69($^{+0.12}_{-0.12}$)&1.02($^{+0.07}_{-0.07}$)&-3.56(0.11)&&146.0(13.6)\\ 
J1402+1113&7238(250)&8.00($^{+0.12}_{-0.12}$)&0.58($^{+0.08}_{-0.07}$)&-5.90(0.06)&&114.7(3.4)\\ 
J1406+0148&7713(186)&7.91($^{+0.08}_{-0.08}$)&0.52($^{+0.04}_{-0.04}$)&-5.83(0.13)&&112.9(2.8)\\ 
J1406+0204&7680(186)&7.35($^{+0.11}_{-0.10}$)&0.28($^{+0.04}_{-0.03}$)&-5.64(0.17)&&177.1(7.8)\\ 
J1406+3402&7042(137)&7.43($^{+0.07}_{-0.06}$)&0.30($^{+0.03}_{-0.02}$)&-6.62(0.12)&&99.5(1.3)\\ 
J1407+2039&8387(209)&7.73($^{+0.11}_{-0.11}$)&0.43($^{+0.06}_{-0.05}$)&-5.11(0.08)&&157.9(8.3)\\ 
J1416+3016&7518(253)&8.15($^{+0.28}_{-0.26}$)&0.67($^{+0.19}_{-0.16}$)&-5.87(0.10)&&224.4(38.6)\\ 
J1417+2412&7930(194)&8.06($^{+0.07}_{-0.07}$)&0.61($^{+0.05}_{-0.04}$)&-5.48(0.09)&&119.9(3.2)\\ 
J1423+5729&10727(397)&8.07($^{+0.09}_{-0.09}$)&0.62($^{+0.06}_{-0.05}$)&-3.67(0.12)&&174.7(5.9)\\ 
J1424+0833&9094(226)&7.85($^{+0.07}_{-0.06}$)&0.49($^{+0.04}_{-0.03}$)&-4.79(0.07)&&112.8(2.1)\\ 
J1425+1801&7924(204)&7.86($^{+0.09}_{-0.09}$)&0.50($^{+0.05}_{-0.05}$)&-5.44(0.07)&&132.0(4.5)\\ 
J1427+6110&6461(96)&7.98($^{+0.05}_{-0.05}$)&0.56($^{+0.03}_{-0.03}$)&-6.63(0.02)&&43.0(0.1)\\ 
J1428+3238&10718(355)&8.56($^{+0.08}_{-0.08}$)&0.94($^{+0.05}_{-0.05}$)&-3.20(0.16)&&159.0(7.3)\\ 
J1431+3750&6319(132)&7.37($^{+0.12}_{-0.11}$)&0.27($^{+0.04}_{-0.04}$)&-6.97(0.13)&&158.2(7.9)\\ 
J1434+2258&14575(788)&8.75($^{+0.11}_{-0.10}$)&1.06($^{+0.06}_{-0.06}$)&-1.14(0.12)&-3.00*&206.8(14.4)\\ 
J1435+2120&8832(275)&7.93($^{+0.14}_{-0.14}$)&0.54($^{+0.09}_{-0.07}$)&-4.77(0.13)&&200.0(14.9)\\ 
J1435+4554&6980(181)&7.99($^{+0.13}_{-0.13}$)&0.57($^{+0.08}_{-0.07}$)&-6.18(0.12)&&180.3(11.9)\\ 
J1435+5318&15167(1164)&8.85($^{+0.12}_{-0.11}$)&1.12($^{+0.06}_{-0.06}$)&-1.91(0.16)&-3.00*&199.8(10.0)\\ 
J1438+2234&8310(221)&7.79($^{+0.14}_{-0.14}$)&0.46($^{+0.08}_{-0.07}$)&-5.37(0.14)&&190.4(13.6)\\ 
J1440+0958&8100(189)&7.93($^{+0.06}_{-0.06}$)&0.54($^{+0.04}_{-0.03}$)&-5.49(0.06)&&72.6(0.8)\\ 
J1441+2347&7233(150)&8.11($^{+0.11}_{-0.11}$)&0.64($^{+0.07}_{-0.07}$)&-5.76(0.07)&&128.8(8.0)\\ 
J1442+4202&8636(231)&7.89($^{+0.12}_{-0.12}$)&0.52($^{+0.07}_{-0.06}$)&-4.91(0.09)&&189.8(11.4)\\ 
J1443+3810&8843(216)&7.89($^{+0.07}_{-0.06}$)&0.52($^{+0.04}_{-0.03}$)&-4.86(0.09)&&137.4(2.5)\\ 
J1444+0434&9813(301)&8.44($^{+0.19}_{-0.18}$)&0.87($^{+0.12}_{-0.12}$)&-3.47(0.09)&&191.8(25.3)\\ 
J1448$-$0047&7075(129)&8.05($^{+0.06}_{-0.06}$)&0.60($^{+0.04}_{-0.04}$)&-6.31(0.08)&&89.5(2.0)\\ 
J1449+2916&7873(217)&7.97($^{+0.12}_{-0.12}$)&0.56($^{+0.07}_{-0.07}$)&-5.77(0.12)&&159.5(9.3)\\ 
J1452+6020&12572(659)&8.65($^{+0.13}_{-0.12}$)&1.00($^{+0.08}_{-0.08}$)&-1.73(0.43)&&239.2(19.7)\\ 
J1453+4719&7928(313)&8.28($^{+0.19}_{-0.18}$)&0.75($^{+0.13}_{-0.12}$)&-5.39(0.16)&&216.1(25.1)\\ 
J1455+4209&14288(876)&8.78($^{+0.14}_{-0.13}$)&1.08($^{+0.07}_{-0.08}$)&-1.48(0.77)&&266.1(25.4)\\ 
J1501+0627&7116(133)&8.16($^{+0.08}_{-0.07}$)&0.67($^{+0.05}_{-0.05}$)&-6.08(0.07)&&107.8(4.2)\\ 
J1509+1620&8356(221)&7.88($^{+0.14}_{-0.14}$)&0.51($^{+0.08}_{-0.07}$)&-5.33(0.12)&&160.3(12.1)\\ 
J1511+5008&7779(197)&7.96($^{+0.08}_{-0.08}$)&0.55($^{+0.05}_{-0.05}$)&-5.62(0.15)&&146.7(4.3)\\ 
J1514+1423&6661(84)&8.14($^{+0.07}_{-0.07}$)&0.66($^{+0.05}_{-0.04}$)&-4.94(0.05)&&115.2(4.3)\\ 
J1517+2256&7464(154)&7.98($^{+0.06}_{-0.06}$)&0.57($^{+0.03}_{-0.03}$)&-6.07(0.06)&&79.3(0.8)\\ 
J1519+3856&8250(213)&7.91($^{+0.09}_{-0.09}$)&0.53($^{+0.05}_{-0.05}$)&-5.34(0.10)&&169.0(5.9)\\ 
J1520+2703&7800(219)&7.78($^{+0.13}_{-0.12}$)&0.45($^{+0.07}_{-0.06}$)&-5.61(0.07)&&173.1(9.6)\\ 
J1527+2752&8278(156)&8.32($^{+0.07}_{-0.07}$)&0.78($^{+0.05}_{-0.05}$)&-4.12(0.04)&&133.0(5.0)\\ 
J1528+0442&7303(166)&7.90($^{+0.13}_{-0.12}$)&0.52($^{+0.07}_{-0.06}$)&-6.03(0.17)&&142.0(9.0)\\ 
J1528+4003&7588(198)&8.00($^{+0.08}_{-0.08}$)&0.57($^{+0.05}_{-0.05}$)&-5.83(0.09)&&139.4(4.2)\\ 
J1528+5134&7578(167)&8.01($^{+0.06}_{-0.06}$)&0.58($^{+0.04}_{-0.04}$)&-5.65(0.04)&&103.8(1.5)\\ 
J1534+4145&7684(172)&7.92($^{+0.06}_{-0.06}$)&0.53($^{+0.04}_{-0.03}$)&-6.10(0.07)&&65.8(0.3)\\ 
J1537+1337&7952(192)&7.89($^{+0.08}_{-0.08}$)&0.52($^{+0.05}_{-0.04}$)&-5.53(0.08)&&117.6(3.4)\\ 
J1542+1314&7952(191)&7.96($^{+0.08}_{-0.07}$)&0.55($^{+0.05}_{-0.04}$)&-5.44(0.04)&&116.9(3.1)\\ 
J1542+2544&6682(121)&8.03($^{+0.08}_{-0.08}$)&0.59($^{+0.05}_{-0.05}$)&-6.44(0.07)&&121.4(4.3)\\ 
J1542+4329&9799(287)&8.49($^{+0.09}_{-0.08}$)&0.89($^{+0.06}_{-0.06}$)&-3.61(0.16)&&175.2(9.1)\\ 
J1545+2854&7260(156)&7.94($^{+0.10}_{-0.09}$)&0.54($^{+0.06}_{-0.05}$)&-5.81(0.13)&&158.4(7.2)\\ 
J1548+5626&7911(208)&8.03($^{+0.08}_{-0.08}$)&0.60($^{+0.05}_{-0.05}$)&-5.42(0.12)&&145.9(4.3)\\ 
J1551+0824&6768(109)&7.98($^{+0.05}_{-0.05}$)&0.56($^{+0.03}_{-0.03}$)&-6.28(0.03)&&71.9(0.7)\\ 
J1552+1148&7764(205)&8.00($^{+0.10}_{-0.10}$)&0.58($^{+0.06}_{-0.06}$)&-5.54(0.10)&&140.0(6.3)\\ 
J1552+3910&7570(169)&8.04($^{+0.07}_{-0.06}$)&0.60($^{+0.04}_{-0.04}$)&-5.67(0.08)&&113.7(2.3)\\ 
J1554+0336&6626(117)&7.94($^{+0.07}_{-0.07}$)&0.54($^{+0.04}_{-0.04}$)&-6.78(0.13)&&102.5(2.7)\\ 
J1555+3123&8227(156)&8.26($^{+0.06}_{-0.06}$)&0.74($^{+0.04}_{-0.04}$)&-4.29(0.04)&&128.6(3.7)\\ 
J1555+3219&9195(239)&8.59($^{+0.11}_{-0.11}$)&0.96($^{+0.07}_{-0.07}$)&-3.74(0.31)&&184.2(15.1)\\ 
J1609+0655&6828(333)&7.76($^{+0.11}_{-0.11}$)&0.44($^{+0.06}_{-0.05}$)&-6.73(0.07)&&85.6(0.9)\\ 
J1610+3036&8054(207)&7.97($^{+0.09}_{-0.09}$)&0.56($^{+0.05}_{-0.05}$)&-5.27(0.06)&&159.5(5.8)\\ 
J1613+5116&7979(226)&8.00($^{+0.10}_{-0.10}$)&0.58($^{+0.06}_{-0.06}$)&-5.42(0.13)&&161.3(6.8)\\ 
J1616+3924&7225(139)&7.95($^{+0.06}_{-0.05}$)&0.55($^{+0.03}_{-0.03}$)&-6.07(0.05)&&93.6(1.0)\\ 
J1620+1809&7763(180)&7.88($^{+0.07}_{-0.07}$)&0.51($^{+0.04}_{-0.04}$)&-5.79(0.06)&&100.8(1.6)\\ 
J1621+2253&7839(209)&7.89($^{+0.08}_{-0.08}$)&0.51($^{+0.05}_{-0.04}$)&-5.82(0.10)&&123.3(2.5)\\ 
J1634+5710&6006(119)&7.97($^{+0.06}_{-0.06}$)&0.55($^{+0.03}_{-0.03}$)&-7.28(0.03)&&14.9(0.0)\\ 
J1638+1244&8532(204)&7.90($^{+0.06}_{-0.06}$)&0.52($^{+0.04}_{-0.03}$)&-5.07(0.04)&&101.4(1.4)\\ 
J1640+7310&8426(275)&7.95($^{+0.07}_{-0.07}$)&0.55($^{+0.04}_{-0.04}$)&-4.98(0.05)&&53.7(0.1)\\ 
J1641+4833&7652(172)&8.01($^{+0.06}_{-0.06}$)&0.58($^{+0.04}_{-0.03}$)&-5.80(0.04)&&91.4(1.0)\\ 
J1643+4002&7352(169)&8.11($^{+0.09}_{-0.08}$)&0.64($^{+0.06}_{-0.05}$)&-6.05(0.17)&&137.4(5.3)\\ 
J1643+4129&7224(310)&8.43($^{+0.40}_{-0.36}$)&0.86($^{+0.25}_{-0.23}$)&-6.02(0.14)&&219.6(60.1)\\ 
J1647+4350&9041(238)&7.88($^{+0.07}_{-0.07}$)&0.51($^{+0.04}_{-0.04}$)&-4.83(0.11)&&157.5(3.6)\\ 
J1647+5119&8091(222)&7.89($^{+0.09}_{-0.09}$)&0.51($^{+0.05}_{-0.05}$)&-5.61(0.11)&&150.5(4.6)\\ 
J1653+1113&6690(160)&8.08($^{+0.12}_{-0.12}$)&0.63($^{+0.08}_{-0.07}$)&-6.58(0.10)&&143.0(9.6)\\ 
J1654+3157&7281(140)&8.01($^{+0.05}_{-0.05}$)&0.58($^{+0.03}_{-0.03}$)&-5.89(0.03)&&63.4(0.3)\\ 
J1655+3722&8831(220)&7.91($^{+0.07}_{-0.07}$)&0.53($^{+0.04}_{-0.04}$)&-4.79(0.07)&&147.3(3.5)\\ 
J1712+3406&7982(213)&7.90($^{+0.11}_{-0.10}$)&0.52($^{+0.06}_{-0.06}$)&-5.47(0.10)&&180.5(8.4)\\ 
J1713+3240&7908(182)&7.97($^{+0.06}_{-0.06}$)&0.56($^{+0.04}_{-0.03}$)&-5.38(0.03)&&69.6(0.3)\\ 
J1724+5333&6660(164)&8.13($^{+0.16}_{-0.15}$)&0.66($^{+0.10}_{-0.09}$)&-6.35(0.22)&&178.2(16.4)\\ 
J1728+5558&14453(683)&8.90($^{+0.06}_{-0.06}$)&1.14($^{+0.03}_{-0.03}$)&-1.37(0.07)&-3.00*&47.2(0.1)\\ 
J1833+1945&7124(133)&7.97($^{+0.05}_{-0.05}$)&0.56($^{+0.03}_{-0.03}$)&-6.20(0.03)&&39.3(0.1)\\ 
J1838+4046&7126(229)&8.43($^{+0.31}_{-0.29}$)&0.86($^{+0.20}_{-0.19}$)&-5.76(0.13)&&199.5(43.6)\\ 
J2046$-$0715&8025(210)&7.75($^{+0.10}_{-0.10}$)&0.44($^{+0.05}_{-0.05}$)&-5.45(0.16)&&162.7(6.6)\\ 
J2053$-$0702&6584(80)&8.04($^{+0.06}_{-0.06}$)&0.60($^{+0.04}_{-0.04}$)&-5.27(0.04)&&98.1(2.9)\\ 
J2101+3148&9100(348)&7.86($^{+0.07}_{-0.07}$)&0.50($^{+0.04}_{-0.04}$)&-4.97(0.08)&&32.2(0.0)\\ 
J2111$-$0036&7199(141)&7.91($^{+0.06}_{-0.06}$)&0.52($^{+0.04}_{-0.04}$)&-6.17(0.08)&&94.5(1.9)\\ 
J2135+0003&6427(110)&7.93($^{+0.21}_{-0.20}$)&0.53($^{+0.13}_{-0.11}$)&-6.53(0.08)&&120.7(14.5)\\ 
J2140$-$0045&7524(192)&8.02($^{+0.12}_{-0.12}$)&0.58($^{+0.08}_{-0.07}$)&-5.90(0.07)&&154.3(9.9)\\ 
J2142+0908&7211(169)&8.14($^{+0.18}_{-0.17}$)&0.66($^{+0.12}_{-0.11}$)&-5.92(0.06)&&131.0(14.6)\\ 
J2142+2059&7515(262)&7.86($^{+0.08}_{-0.08}$)&0.50($^{+0.04}_{-0.04}$)&-6.29(0.06)&&11.0(0.0)\\ 
J2149+2039&8663(238)&7.63($^{+0.20}_{-0.18}$)&0.39($^{+0.10}_{-0.07}$)&-4.72(0.08)&&211.5(22.0)\\ 
J2150$-$0113&8785(213)&7.94($^{+0.06}_{-0.06}$)&0.54($^{+0.04}_{-0.04}$)&-5.06(0.06)&&90.4(1.5)\\ 
J2156+0559&6911(127)&8.07($^{+0.06}_{-0.06}$)&0.62($^{+0.04}_{-0.04}$)&-6.38(0.06)&&97.2(2.3)\\ 
J2157+1137&8522(206)&7.80($^{+0.10}_{-0.09}$)&0.47($^{+0.05}_{-0.05}$)&-4.99(0.06)&&151.9(6.7)\\ 
J2207+0135&6514(131)&8.12($^{+0.09}_{-0.09}$)&0.65($^{+0.06}_{-0.05}$)&-6.67(0.08)&&115.6(5.1)\\ 
J2218+2123&8120(188)&7.95($^{+0.06}_{-0.06}$)&0.55($^{+0.04}_{-0.04}$)&-5.29(0.04)&&96.5(1.5)\\ 
J2220+1420&8542(228)&8.03($^{+0.09}_{-0.09}$)&0.60($^{+0.06}_{-0.05}$)&-4.98(0.05)&&134.6(5.6)\\ 
J2225+1251&6388(176)&7.82($^{+0.24}_{-0.22}$)&0.47($^{+0.14}_{-0.11}$)&-6.86(0.08)&&155.6(19.5)\\ 
J2239+2303&8116(239)&7.99($^{+0.14}_{-0.13}$)&0.57($^{+0.09}_{-0.08}$)&-5.51(0.14)&&177.6(12.9)\\ 
J2248+2826&9390(311)&7.98($^{+0.16}_{-0.16}$)&0.57($^{+0.10}_{-0.09}$)&-4.21(0.12)&-3.00*&233.7(21.1)\\ 
J2250+1240&9801(292)&8.50($^{+0.13}_{-0.13}$)&0.90($^{+0.08}_{-0.08}$)&-3.66(0.15)&&173.1(15.9)\\ 
J2302+2430&6816(116)&8.06($^{+0.05}_{-0.05}$)&0.61($^{+0.03}_{-0.03}$)&-6.54(0.04)&&72.5(0.9)\\ 
J2310$-$0057&7647(138)&7.94($^{+0.12}_{-0.11}$)&0.54($^{+0.07}_{-0.06}$)&-4.63(0.02)&&143.9(9.2)\\ 
J2314$-$0632&7352(197)&7.96($^{+0.07}_{-0.06}$)&0.55($^{+0.04}_{-0.04}$)&-6.06(0.03)&&25.9(0.0)\\ 
J2341$-$0101&8499(220)&7.93($^{+0.08}_{-0.08}$)&0.54($^{+0.05}_{-0.04}$)&-5.07(0.10)&&122.6(3.6)\\ 
J2354+4027&7555(232)&7.93($^{+0.07}_{-0.07}$)&0.53($^{+0.04}_{-0.04}$)&-5.75(0.04)&&22.1(0.0)\\ 

\hline
\label{tab:resultsdq}
\end{longtable}
